Capacity Regions of Two-Receiver Broadcast Erasure Channels with Feedback and Memory

The two-receiver broadcast packet erasure channel with feedback and memory is studied. Memory is modeled using a finite-state Markov chain representing a channel state. Two scenarios are considered: (i) when the transmitter has causal knowledge of the channel state (i.e., the state is visible), and (ii) when the channel state is unknown at the transmitter, but observations of it are available at the transmitter through feedback (i.e., the state is hidden). In both scenarios, matching outer and inner bounds on the rates of communication are derived and the capacity region is determined. It is shown that similar results carry over to channels with memory and delayed feedback and memoryless compound channels with feedback. When the state is visible, the capacity region has a single-letter characterization and is in terms of a linear program. Two optimal coding schemes are devised that use feedback to keep track of the sent/received packets via a network of queues: a probabilistic scheme and a deterministic backpressure-like algorithm. The former bases its decisions solely on the past channel state information and the latter follows a max-weight queue-based policy. The performance of the algorithms are analyzed using the frameworks of rate stability in networks of queues, max-flow min-cut duality in networks, and finite-horizon Lyapunov drift analysis. When the state is hidden, the capacity region does not have a single-letter characterization and is, in this sense, uncomputable. Approximations of the capacity region are provided and two optimal coding algorithms are outlined. The first algorithm is a probabilistic coding scheme that bases its decisions on the past L acknowledgments and its achievable rate region approaches the capacity region exponentially fast in L. The second algorithm is a backpressure-like algorithm that performs optimally in the long run.

==> (inline-0) <==
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]

\begin{axis}[scale=0.6,
width=4in,
height=1.7in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10000000,
xlabel={$t$},
xmajorgrids,
ymajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=3000,
axis x line*=bottom,
axis y line*=left,
ylabel={aggr. queue backlog},
legend style={at={(0.0,1.0)},anchor=south west,draw=black,fill=white,legend cell align=left, font=\footnotesize}
]
\addplot [color=TUMorange,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=diamond]
  table[row sep=crcr]{%
1	0\\
10001	316\\
20001	416\\
30001	438\\
40001	391\\
50001	435\\
60001	430\\
70001	404\\
80001	417\\
90001	693\\
100001	518\\
110001	680\\
120001	700\\
130001	878\\
140001	900\\
150001	825\\
160001	852\\
170001	808\\
180001	966\\
190001	1025\\
200001	1121\\
210001	1107\\
220001	1142\\
230001	1052\\
240001	1197\\
250001	1128\\
260001	1142\\
270001	870\\
280001	858\\
290001	811\\
300001	896\\
310001	819\\
320001	903\\
330001	863\\
340001	953\\
350001	1081\\
360001	1055\\
370001	1114\\
380001	980\\
390001	1094\\
400001	1308\\
410001	1377\\
420001	1337\\
430001	1167\\
440001	1292\\
450001	1376\\
460001	1440\\
470001	1476\\
480001	1590\\
490001	1603\\
500001	1701\\
510001	1555\\
520001	1403\\
530001	1557\\
540001	1606\\
550001	1390\\
560001	1342\\
570001	1361\\
580001	1209\\
590001	1249\\
600001	1278\\
610001	1267\\
620001	1257\\
630001	1179\\
640001	1365\\
650001	1374\\
660001	1259\\
670001	1156\\
680001	870\\
690001	863\\
700001	954\\
710001	1024\\
720001	785\\
730001	922\\
740001	850\\
750001	850\\
760001	847\\
770001	869\\
780001	1051\\
790001	1081\\
800001	977\\
810001	882\\
820001	894\\
830001	833\\
840001	904\\
850001	1071\\
860001	1215\\
870001	1347\\
880001	1266\\
890001	1312\\
900001	1400\\
910001	1503\\
920001	1238\\
930001	1269\\
940001	1255\\
950001	1124\\
960001	1178\\
970001	938\\
980001	892\\
990001	938\\
1000001	978\\
1010001	767\\
1020001	772\\
1030001	802\\
1040001	793\\
1050001	748\\
1060001	722\\
1070001	730\\
1080001	776\\
1090001	760\\
1100001	690\\
1110001	809\\
1120001	830\\
1130001	719\\
1140001	820\\
1150001	839\\
1160001	1006\\
1170001	776\\
1180001	811\\
1190001	755\\
1200001	911\\
1210001	814\\
1220001	1110\\
1230001	1094\\
1240001	1146\\
1250001	1246\\
1260001	1247\\
1270001	1257\\
1280001	1187\\
1290001	1170\\
1300001	989\\
1310001	1085\\
1320001	1310\\
1330001	1188\\
1340001	1331\\
1350001	1121\\
1360001	1304\\
1370001	1360\\
1380001	1280\\
1390001	1401\\
1400001	1496\\
1410001	1407\\
1420001	1230\\
1430001	1199\\
1440001	1018\\
1450001	1113\\
1460001	1029\\
1470001	926\\
1480001	1074\\
1490001	894\\
1500001	792\\
1510001	782\\
1520001	1067\\
1530001	1126\\
1540001	1008\\
1550001	873\\
1560001	878\\
1570001	797\\
1580001	883\\
1590001	1006\\
1600001	1218\\
1610001	1197\\
1620001	1418\\
1630001	1249\\
1640001	1261\\
1650001	1424\\
1660001	1492\\
1670001	1444\\
1680001	1479\\
1690001	1457\\
1700001	1615\\
1710001	1626\\
1720001	1724\\
1730001	1497\\
1740001	1392\\
1750001	1142\\
1760001	1181\\
1770001	1375\\
1780001	1386\\
1790001	1293\\
1800001	1388\\
1810001	1339\\
1820001	1359\\
1830001	1334\\
1840001	1426\\
1850001	1297\\
1860001	1230\\
1870001	1183\\
1880001	1279\\
1890001	1217\\
1900001	1136\\
1910001	928\\
1920001	854\\
1930001	756\\
1940001	783\\
1950001	989\\
1960001	848\\
1970001	968\\
1980001	838\\
1990001	949\\
2000001	819\\
2010001	770\\
2020001	868\\
2030001	624\\
2040001	605\\
2050001	803\\
2060001	864\\
2070001	984\\
2080001	1085\\
2090001	962\\
2100001	1173\\
2110001	1122\\
2120001	1237\\
2130001	1298\\
2140001	1200\\
2150001	1203\\
2160001	1208\\
2170001	1067\\
2180001	823\\
2190001	712\\
2200001	716\\
2210001	655\\
2220001	694\\
2230001	617\\
2240001	612\\
2250001	745\\
2260001	805\\
2270001	862\\
2280001	641\\
2290001	562\\
2300001	754\\
2310001	850\\
2320001	839\\
2330001	942\\
2340001	800\\
2350001	775\\
2360001	914\\
2370001	979\\
2380001	838\\
2390001	729\\
2400001	957\\
2410001	727\\
2420001	680\\
2430001	930\\
2440001	870\\
2450001	864\\
2460001	830\\
2470001	787\\
2480001	827\\
2490001	813\\
2500001	786\\
2510001	960\\
2520001	798\\
2530001	865\\
2540001	995\\
2550001	856\\
2560001	711\\
2570001	654\\
2580001	774\\
2590001	725\\
2600001	570\\
2610001	462\\
2620001	596\\
2630001	601\\
2640001	666\\
2650001	526\\
2660001	610\\
2670001	754\\
2680001	813\\
2690001	696\\
2700001	924\\
2710001	1030\\
2720001	1092\\
2730001	1175\\
2740001	1252\\
2750001	1178\\
2760001	1218\\
2770001	1234\\
2780001	1323\\
2790001	1215\\
2800001	1255\\
2810001	1386\\
2820001	1286\\
2830001	1111\\
2840001	1165\\
2850001	1367\\
2860001	1369\\
2870001	1304\\
2880001	1122\\
2890001	1098\\
2900001	1066\\
2910001	1083\\
2920001	1247\\
2930001	1150\\
2940001	1145\\
2950001	1177\\
2960001	1332\\
2970001	1316\\
2980001	1379\\
2990001	1452\\
3000001	1373\\
3010001	1613\\
3020001	1747\\
3030001	1794\\
3040001	1670\\
3050001	1634\\
3060001	1836\\
3070001	1889\\
3080001	2034\\
3090001	2068\\
3100001	1957\\
3110001	1980\\
3120001	2012\\
3130001	1842\\
3140001	1910\\
3150001	2196\\
3160001	2125\\
3170001	2405\\
3180001	2375\\
3190001	2411\\
3200001	2025\\
3210001	1990\\
3220001	1945\\
3230001	1933\\
3240001	1667\\
3250001	1825\\
3260001	1629\\
3270001	1778\\
3280001	1796\\
3290001	1858\\
3300001	1910\\
3310001	1886\\
3320001	1687\\
3330001	1720\\
3340001	1679\\
3350001	1772\\
3360001	1859\\
3370001	1859\\
3380001	1949\\
3390001	1752\\
3400001	1830\\
3410001	1916\\
3420001	1917\\
3430001	1811\\
3440001	1760\\
3450001	1817\\
3460001	1785\\
3470001	1642\\
3480001	1633\\
3490001	1706\\
3500001	1807\\
3510001	1863\\
3520001	1606\\
3530001	1616\\
3540001	1509\\
3550001	1519\\
3560001	1534\\
3570001	1515\\
3580001	1590\\
3590001	1276\\
3600001	1470\\
3610001	1327\\
3620001	1178\\
3630001	1048\\
3640001	930\\
3650001	902\\
3660001	841\\
3670001	725\\
3680001	931\\
3690001	1070\\
3700001	915\\
3710001	1028\\
3720001	1018\\
3730001	912\\
3740001	938\\
3750001	824\\
3760001	693\\
3770001	632\\
3780001	699\\
3790001	749\\
3800001	790\\
3810001	836\\
3820001	1038\\
3830001	1104\\
3840001	1139\\
3850001	1064\\
3860001	1147\\
3870001	1128\\
3880001	1056\\
3890001	916\\
3900001	932\\
3910001	916\\
3920001	713\\
3930001	783\\
3940001	725\\
3950001	793\\
3960001	720\\
3970001	743\\
3980001	835\\
3990001	776\\
4000001	721\\
4010001	757\\
4020001	826\\
4030001	679\\
4040001	381\\
4050001	398\\
4060001	360\\
4070001	399\\
4080001	489\\
4090001	635\\
4100001	760\\
4110001	661\\
4120001	775\\
4130001	852\\
4140001	795\\
4150001	777\\
4160001	825\\
4170001	868\\
4180001	990\\
4190001	1155\\
4200001	1092\\
4210001	1045\\
4220001	938\\
4230001	760\\
4240001	658\\
4250001	772\\
4260001	1100\\
4270001	1004\\
4280001	1039\\
4290001	1101\\
4300001	1108\\
4310001	1029\\
4320001	959\\
4330001	952\\
4340001	1064\\
4350001	1380\\
4360001	1391\\
4370001	1638\\
4380001	1663\\
4390001	1712\\
4400001	1642\\
4410001	1567\\
4420001	1850\\
4430001	1893\\
4440001	1837\\
4450001	2076\\
4460001	2000\\
4470001	1971\\
4480001	2131\\
4490001	2127\\
4500001	2197\\
4510001	2335\\
4520001	2159\\
4530001	2132\\
4540001	2008\\
4550001	2091\\
4560001	2019\\
4570001	2135\\
4580001	2224\\
4590001	2225\\
4600001	2246\\
4610001	2420\\
4620001	2185\\
4630001	2108\\
4640001	1909\\
4650001	1505\\
4660001	1365\\
4670001	1308\\
4680001	1446\\
4690001	1349\\
4700001	1285\\
4710001	1339\\
4720001	1218\\
4730001	1128\\
4740001	1214\\
4750001	1353\\
4760001	1500\\
4770001	1449\\
4780001	1452\\
4790001	1443\\
4800001	1558\\
4810001	1439\\
4820001	1425\\
4830001	1478\\
4840001	1571\\
4850001	1639\\
4860001	1441\\
4870001	1640\\
4880001	1518\\
4890001	1597\\
4900001	1518\\
4910001	1453\\
4920001	1513\\
4930001	1548\\
4940001	1559\\
4950001	1468\\
4960001	1269\\
4970001	1331\\
4980001	1348\\
4990001	1343\\
5000001	1617\\
5010001	1683\\
5020001	1623\\
5030001	1626\\
5040001	1611\\
5050001	1584\\
5060001	1627\\
5070001	1573\\
5080001	1650\\
5090001	1493\\
5100001	1530\\
5110001	1310\\
5120001	1523\\
5130001	1299\\
5140001	1293\\
5150001	1305\\
5160001	1156\\
5170001	1225\\
5180001	1126\\
5190001	1281\\
5200001	1422\\
5210001	1377\\
5220001	1328\\
5230001	1404\\
5240001	1388\\
5250001	1456\\
5260001	1322\\
5270001	1307\\
5280001	1340\\
5290001	1375\\
5300001	1144\\
5310001	909\\
5320001	963\\
5330001	853\\
5340001	926\\
5350001	899\\
5360001	877\\
5370001	889\\
5380001	792\\
5390001	821\\
5400001	986\\
5410001	862\\
5420001	1021\\
5430001	930\\
5440001	1087\\
5450001	1171\\
5460001	1027\\
5470001	889\\
5480001	729\\
5490001	556\\
5500001	636\\
5510001	687\\
5520001	885\\
5530001	992\\
5540001	977\\
5550001	934\\
5560001	818\\
5570001	983\\
5580001	1001\\
5590001	867\\
5600001	1110\\
5610001	1249\\
5620001	1211\\
5630001	1302\\
5640001	1274\\
5650001	1263\\
5660001	1374\\
5670001	1412\\
5680001	1195\\
5690001	1289\\
5700001	956\\
5710001	1068\\
5720001	1161\\
5730001	1103\\
5740001	971\\
5750001	997\\
5760001	1001\\
5770001	978\\
5780001	845\\
5790001	880\\
5800001	620\\
5810001	874\\
5820001	788\\
5830001	907\\
5840001	856\\
5850001	927\\
5860001	979\\
5870001	889\\
5880001	1040\\
5890001	1270\\
5900001	1257\\
5910001	1258\\
5920001	1107\\
5930001	1111\\
5940001	1239\\
5950001	1329\\
5960001	1280\\
5970001	1189\\
5980001	1135\\
5990001	1125\\
6000001	1071\\
6010001	1182\\
6020001	1140\\
6030001	1248\\
6040001	1122\\
6050001	1317\\
6060001	1433\\
6070001	1435\\
6080001	1417\\
6090001	1381\\
6100001	1152\\
6110001	1160\\
6120001	1156\\
6130001	1170\\
6140001	1267\\
6150001	1413\\
6160001	1386\\
6170001	1375\\
6180001	1504\\
6190001	1450\\
6200001	1345\\
6210001	1277\\
6220001	1225\\
6230001	1132\\
6240001	1156\\
6250001	1054\\
6260001	1053\\
6270001	902\\
6280001	745\\
6290001	718\\
6300001	813\\
6310001	937\\
6320001	976\\
6330001	1110\\
6340001	1013\\
6350001	993\\
6360001	1128\\
6370001	1109\\
6380001	1338\\
6390001	1102\\
6400001	1191\\
6410001	1244\\
6420001	1128\\
6430001	1121\\
6440001	894\\
6450001	828\\
6460001	858\\
6470001	872\\
6480001	744\\
6490001	792\\
6500001	755\\
6510001	811\\
6520001	862\\
6530001	953\\
6540001	1107\\
6550001	911\\
6560001	873\\
6570001	868\\
6580001	850\\
6590001	971\\
6600001	957\\
6610001	909\\
6620001	819\\
6630001	945\\
6640001	963\\
6650001	964\\
6660001	806\\
6670001	970\\
6680001	1031\\
6690001	924\\
6700001	951\\
6710001	1029\\
6720001	1070\\
6730001	898\\
6740001	989\\
6750001	1025\\
6760001	1055\\
6770001	1207\\
6780001	1288\\
6790001	1053\\
6800001	1096\\
6810001	944\\
6820001	1069\\
6830001	1095\\
6840001	872\\
6850001	1072\\
6860001	1041\\
6870001	1071\\
6880001	1097\\
6890001	1004\\
6900001	1194\\
6910001	1070\\
6920001	1243\\
6930001	1303\\
6940001	1207\\
6950001	1392\\
6960001	1440\\
6970001	1292\\
6980001	1339\\
6990001	1533\\
7000001	1469\\
7010001	1421\\
7020001	1471\\
7030001	1191\\
7040001	1462\\
7050001	1279\\
7060001	1313\\
7070001	1214\\
7080001	1077\\
7090001	1034\\
7100001	1203\\
7110001	1194\\
7120001	1139\\
7130001	1201\\
7140001	1138\\
7150001	1178\\
7160001	1143\\
7170001	1193\\
7180001	1378\\
7190001	1548\\
7200001	1454\\
7210001	1583\\
7220001	1495\\
7230001	1410\\
7240001	1414\\
7250001	1594\\
7260001	1746\\
7270001	1671\\
7280001	1881\\
7290001	1923\\
7300001	1945\\
7310001	2047\\
7320001	2219\\
7330001	2231\\
7340001	2235\\
7350001	2227\\
7360001	2177\\
7370001	2268\\
7380001	2107\\
7390001	2090\\
7400001	2128\\
7410001	1872\\
7420001	1984\\
7430001	2263\\
7440001	2273\\
7450001	2469\\
7460001	2327\\
7470001	2290\\
7480001	2321\\
7490001	2243\\
7500001	2191\\
7510001	2240\\
7520001	2360\\
7530001	2179\\
7540001	2425\\
7550001	2413\\
7560001	2373\\
7570001	2513\\
7580001	2425\\
7590001	2718\\
7600001	2623\\
7610001	2767\\
7620001	2776\\
7630001	2835\\
7640001	2863\\
7650001	2793\\
7660001	2929\\
7670001	2749\\
7680001	2595\\
7690001	2667\\
7700001	2611\\
7710001	2812\\
7720001	2831\\
7730001	2656\\
7740001	2593\\
7750001	2420\\
7760001	2577\\
7770001	2552\\
7780001	2251\\
7790001	2021\\
7800001	1976\\
7810001	1981\\
7820001	1811\\
7830001	1770\\
7840001	1680\\
7850001	1702\\
7860001	1780\\
7870001	1868\\
7880001	1820\\
7890001	1758\\
7900001	1780\\
7910001	1773\\
7920001	1803\\
7930001	1848\\
7940001	1860\\
7950001	1775\\
7960001	2022\\
7970001	1947\\
7980001	2051\\
7990001	2123\\
8000001	2276\\
8010001	2472\\
8020001	2342\\
8030001	2403\\
8040001	2461\\
8050001	2320\\
8060001	2339\\
8070001	2253\\
8080001	2231\\
8090001	2313\\
8100001	2275\\
8110001	2088\\
8120001	2158\\
8130001	2205\\
8140001	2122\\
8150001	2300\\
8160001	2045\\
8170001	2197\\
8180001	2127\\
8190001	2175\\
8200001	2168\\
8210001	2031\\
8220001	2022\\
8230001	2023\\
8240001	1750\\
8250001	1802\\
8260001	1749\\
8270001	1760\\
8280001	1928\\
8290001	1932\\
8300001	1862\\
8310001	1591\\
8320001	1616\\
8330001	1734\\
8340001	1576\\
8350001	1518\\
8360001	1387\\
8370001	1514\\
8380001	1425\\
8390001	1455\\
8400001	1478\\
8410001	1438\\
8420001	1439\\
8430001	1444\\
8440001	1298\\
8450001	1329\\
8460001	1412\\
8470001	1321\\
8480001	1346\\
8490001	1331\\
8500001	1061\\
8510001	1096\\
8520001	938\\
8530001	890\\
8540001	808\\
8550001	781\\
8560001	543\\
8570001	612\\
8580001	548\\
8590001	708\\
8600001	811\\
8610001	736\\
8620001	936\\
8630001	820\\
8640001	791\\
8650001	840\\
8660001	832\\
8670001	797\\
8680001	776\\
8690001	1029\\
8700001	980\\
8710001	1154\\
8720001	1357\\
8730001	1311\\
8740001	1151\\
8750001	1204\\
8760001	1167\\
8770001	1136\\
8780001	1113\\
8790001	1212\\
8800001	1219\\
8810001	1271\\
8820001	1442\\
8830001	1346\\
8840001	1168\\
8850001	1443\\
8860001	1431\\
8870001	1171\\
8880001	1129\\
8890001	999\\
8900001	1082\\
8910001	1034\\
8920001	983\\
8930001	1110\\
8940001	1083\\
8950001	1102\\
8960001	1125\\
8970001	1070\\
8980001	1064\\
8990001	1150\\
9000001	976\\
9010001	1149\\
9020001	1035\\
9030001	957\\
9040001	875\\
9050001	757\\
9060001	735\\
9070001	736\\
9080001	862\\
9090001	1000\\
9100001	855\\
9110001	851\\
9120001	960\\
9130001	980\\
9140001	996\\
9150001	1077\\
9160001	862\\
9170001	669\\
9180001	746\\
9190001	1000\\
9200001	1125\\
9210001	1015\\
9220001	1014\\
9230001	1066\\
9240001	1070\\
9250001	1091\\
9260001	1069\\
9270001	878\\
9280001	766\\
9290001	569\\
9300001	551\\
9310001	446\\
9320001	495\\
9330001	343\\
9340001	342\\
9350001	285\\
9360001	495\\
9370001	617\\
9380001	766\\
9390001	847\\
9400001	943\\
9410001	967\\
9420001	1180\\
9430001	1012\\
9440001	1038\\
9450001	966\\
9460001	917\\
9470001	844\\
9480001	866\\
9490001	943\\
9500001	1046\\
9510001	735\\
9520001	713\\
9530001	576\\
9540001	751\\
9550001	898\\
9560001	767\\
9570001	777\\
9580001	816\\
9590001	741\\
9600001	796\\
9610001	853\\
9620001	873\\
9630001	902\\
9640001	969\\
9650001	979\\
9660001	930\\
9670001	904\\
9680001	1062\\
9690001	1126\\
9700001	1094\\
9710001	1111\\
9720001	1130\\
9730001	1316\\
9740001	1308\\
9750001	1376\\
9760001	1404\\
9770001	1485\\
9780001	1251\\
9790001	1311\\
9800001	1376\\
9810001	1561\\
9820001	1429\\
9830001	1381\\
9840001	1407\\
9850001	1528\\
9860001	1296\\
9870001	1056\\
9880001	915\\
9890001	1015\\
9900001	1101\\
9910001	1082\\
9920001	974\\
9930001	935\\
9940001	943\\
9950001	978\\
9960001	1060\\
9970001	1019\\
9980001	1220\\
9990001	1026\\
};
\addlegendentry{Dynamic Algorithm for $\mc R_\oplus$.};

\addplot [color=TUMpantone301,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=x]
  table[row sep=crcr]{%
1	0\\
10001	171\\
20001	90\\
30001	90\\
40001	102\\
50001	109\\
60001	119\\
70001	82\\
80001	101\\
90001	324\\
100001	34\\
110001	92\\
120001	123\\
130001	28\\
140001	151\\
150001	77\\
160001	122\\
170001	23\\
180001	155\\
190001	109\\
200001	156\\
210001	73\\
220001	131\\
230001	80\\
240001	185\\
250001	121\\
260001	51\\
270001	65\\
280001	78\\
290001	63\\
300001	87\\
310001	51\\
320001	165\\
330001	89\\
340001	59\\
350001	131\\
360001	86\\
370001	212\\
380001	77\\
390001	231\\
400001	299\\
410001	235\\
420001	83\\
430001	24\\
440001	80\\
450001	119\\
460001	106\\
470001	98\\
480001	269\\
490001	143\\
500001	125\\
510001	66\\
520001	94\\
530001	124\\
540001	104\\
550001	60\\
560001	112\\
570001	91\\
580001	61\\
590001	90\\
600001	168\\
610001	179\\
620001	97\\
630001	54\\
640001	192\\
650001	85\\
660001	22\\
670001	29\\
680001	33\\
690001	28\\
700001	159\\
710001	159\\
720001	55\\
730001	128\\
740001	17\\
750001	50\\
760001	78\\
770001	30\\
780001	224\\
790001	129\\
800001	97\\
810001	90\\
820001	87\\
830001	65\\
840001	76\\
850001	185\\
860001	168\\
870001	155\\
880001	77\\
890001	144\\
900001	185\\
910001	210\\
920001	18\\
930001	62\\
940001	77\\
950001	27\\
960001	49\\
970001	34\\
980001	56\\
990001	62\\
1000001	142\\
1010001	53\\
1020001	47\\
1030001	102\\
1040001	52\\
1050001	116\\
1060001	83\\
1070001	73\\
1080001	80\\
1090001	145\\
1100001	115\\
1110001	144\\
1120001	99\\
1130001	41\\
1140001	129\\
1150001	81\\
1160001	241\\
1170001	59\\
1180001	94\\
1190001	58\\
1200001	51\\
1210001	79\\
1220001	341\\
1230001	155\\
1240001	61\\
1250001	161\\
1260001	111\\
1270001	93\\
1280001	56\\
1290001	111\\
1300001	34\\
1310001	117\\
1320001	242\\
1330001	49\\
1340001	168\\
1350001	81\\
1360001	171\\
1370001	133\\
1380001	69\\
1390001	91\\
1400001	91\\
1410001	40\\
1420001	121\\
1430001	90\\
1440001	56\\
1450001	70\\
1460001	77\\
1470001	79\\
1480001	94\\
1490001	89\\
1500001	71\\
1510001	40\\
1520001	197\\
1530001	71\\
1540001	82\\
1550001	89\\
1560001	104\\
1570001	42\\
1580001	168\\
1590001	178\\
1600001	283\\
1610001	97\\
1620001	251\\
1630001	58\\
1640001	88\\
1650001	166\\
1660001	157\\
1670001	92\\
1680001	57\\
1690001	102\\
1700001	195\\
1710001	98\\
1720001	45\\
1730001	36\\
1740001	85\\
1750001	18\\
1760001	119\\
1770001	104\\
1780001	38\\
1790001	91\\
1800001	103\\
1810001	26\\
1820001	51\\
1830001	79\\
1840001	180\\
1850001	51\\
1860001	49\\
1870001	82\\
1880001	143\\
1890001	28\\
1900001	103\\
1910001	93\\
1920001	72\\
1930001	81\\
1940001	107\\
1950001	196\\
1960001	17\\
1970001	205\\
1980001	128\\
1990001	115\\
2000001	72\\
2010001	39\\
2020001	168\\
2030001	37\\
2040001	72\\
2050001	166\\
2060001	107\\
2070001	122\\
2080001	71\\
2090001	71\\
2100001	296\\
2110001	95\\
2120001	130\\
2130001	157\\
2140001	102\\
2150001	57\\
2160001	110\\
2170001	96\\
2180001	39\\
2190001	34\\
2200001	95\\
2210001	69\\
2220001	48\\
2230001	70\\
2240001	69\\
2250001	183\\
2260001	86\\
2270001	56\\
2280001	37\\
2290001	47\\
2300001	181\\
2310001	143\\
2320001	130\\
2330001	173\\
2340001	57\\
2350001	71\\
2360001	207\\
2370001	105\\
2380001	108\\
2390001	154\\
2400001	249\\
2410001	28\\
2420001	56\\
2430001	217\\
2440001	82\\
2450001	89\\
2460001	76\\
2470001	93\\
2480001	138\\
2490001	125\\
2500001	39\\
2510001	201\\
2520001	44\\
2530001	122\\
2540001	156\\
2550001	55\\
2560001	36\\
2570001	49\\
2580001	128\\
2590001	84\\
2600001	73\\
2610001	68\\
2620001	162\\
2630001	87\\
2640001	65\\
2650001	126\\
2660001	152\\
2670001	189\\
2680001	93\\
2690001	39\\
2700001	51\\
2710001	139\\
2720001	86\\
2730001	91\\
2740001	101\\
2750001	98\\
2760001	56\\
2770001	106\\
2780001	129\\
2790001	51\\
2800001	124\\
2810001	154\\
2820001	95\\
2830001	82\\
2840001	124\\
2850001	153\\
2860001	83\\
2870001	102\\
2880001	77\\
2890001	30\\
2900001	79\\
2910001	150\\
2920001	210\\
2930001	19\\
2940001	99\\
2950001	104\\
2960001	109\\
2970001	139\\
2980001	161\\
2990001	118\\
3000001	5\\
3010001	104\\
3020001	144\\
3030001	282\\
3040001	35\\
3050001	88\\
3060001	301\\
3070001	215\\
3080001	231\\
3090001	117\\
3100001	50\\
3110001	152\\
3120001	60\\
3130001	50\\
3140001	101\\
3150001	224\\
3160001	104\\
3170001	247\\
3180001	113\\
3190001	97\\
3200001	32\\
3210001	129\\
3220001	57\\
3230001	87\\
3240001	22\\
3250001	145\\
3260001	43\\
3270001	285\\
3280001	207\\
3290001	126\\
3300001	122\\
3310001	81\\
3320001	48\\
3330001	33\\
3340001	115\\
3350001	95\\
3360001	127\\
3370001	69\\
3380001	112\\
3390001	41\\
3400001	153\\
3410001	163\\
3420001	182\\
3430001	46\\
3440001	110\\
3450001	162\\
3460001	31\\
3470001	32\\
3480001	23\\
3490001	65\\
3500001	32\\
3510001	32\\
3520001	37\\
3530001	61\\
3540001	79\\
3550001	101\\
3560001	148\\
3570001	96\\
3580001	175\\
3590001	13\\
3600001	159\\
3610001	45\\
3620001	88\\
3630001	27\\
3640001	22\\
3650001	97\\
3660001	54\\
3670001	24\\
3680001	181\\
3690001	172\\
3700001	64\\
3710001	140\\
3720001	80\\
3730001	80\\
3740001	35\\
3750001	23\\
3760001	87\\
3770001	54\\
3780001	141\\
3790001	130\\
3800001	77\\
3810001	56\\
3820001	235\\
3830001	152\\
3840001	175\\
3850001	65\\
3860001	84\\
3870001	93\\
3880001	82\\
3890001	46\\
3900001	107\\
3910001	84\\
3920001	33\\
3930001	143\\
3940001	132\\
3950001	62\\
3960001	98\\
3970001	115\\
3980001	64\\
3990001	97\\
4000001	64\\
4010001	122\\
4020001	109\\
4030001	100\\
4040001	48\\
4050001	97\\
4060001	62\\
4070001	82\\
4080001	107\\
4090001	151\\
4100001	182\\
4110001	9\\
4120001	142\\
4130001	136\\
4140001	67\\
4150001	59\\
4160001	179\\
4170001	139\\
4180001	320\\
4190001	338\\
4200001	159\\
4210001	141\\
4220001	73\\
4230001	21\\
4240001	39\\
4250001	167\\
4260001	359\\
4270001	94\\
4280001	114\\
4290001	96\\
4300001	72\\
4310001	62\\
4320001	103\\
4330001	59\\
4340001	67\\
4350001	201\\
4360001	45\\
4370001	93\\
4380001	63\\
4390001	81\\
4400001	44\\
4410001	113\\
4420001	275\\
4430001	187\\
4440001	65\\
4450001	238\\
4460001	117\\
4470001	72\\
4480001	114\\
4490001	70\\
4500001	61\\
4510001	217\\
4520001	148\\
4530001	87\\
4540001	62\\
4550001	64\\
4560001	102\\
4570001	155\\
4580001	136\\
4590001	117\\
4600001	77\\
4610001	161\\
4620001	58\\
4630001	40\\
4640001	6\\
4650001	31\\
4660001	26\\
4670001	70\\
4680001	151\\
4690001	61\\
4700001	18\\
4710001	99\\
4720001	84\\
4730001	98\\
4740001	90\\
4750001	137\\
4760001	129\\
4770001	11\\
4780001	137\\
4790001	111\\
4800001	151\\
4810001	87\\
4820001	118\\
4830001	195\\
4840001	149\\
4850001	89\\
4860001	72\\
4870001	252\\
4880001	53\\
4890001	100\\
4900001	68\\
4910001	23\\
4920001	108\\
4930001	84\\
4940001	96\\
4950001	63\\
4960001	186\\
4970001	78\\
4980001	30\\
4990001	69\\
5000001	229\\
5010001	168\\
5020001	85\\
5030001	145\\
5040001	89\\
5050001	42\\
5060001	139\\
5070001	64\\
5080001	87\\
5090001	83\\
5100001	55\\
5110001	93\\
5120001	176\\
5130001	74\\
5140001	112\\
5150001	186\\
5160001	47\\
5170001	93\\
5180001	19\\
5190001	158\\
5200001	192\\
5210001	75\\
5220001	126\\
5230001	104\\
5240001	96\\
5250001	109\\
5260001	80\\
5270001	101\\
5280001	33\\
5290001	117\\
5300001	58\\
5310001	58\\
5320001	112\\
5330001	27\\
5340001	94\\
5350001	82\\
5360001	83\\
5370001	112\\
5380001	88\\
5390001	113\\
5400001	217\\
5410001	36\\
5420001	141\\
5430001	93\\
5440001	181\\
5450001	118\\
5460001	72\\
5470001	69\\
5480001	29\\
5490001	58\\
5500001	117\\
5510001	101\\
5520001	152\\
5530001	227\\
5540001	70\\
5550001	103\\
5560001	29\\
5570001	133\\
5580001	52\\
5590001	74\\
5600001	229\\
5610001	255\\
5620001	183\\
5630001	185\\
5640001	63\\
5650001	92\\
5660001	179\\
5670001	101\\
5680001	69\\
5690001	180\\
5700001	30\\
5710001	194\\
5720001	214\\
5730001	117\\
5740001	150\\
5750001	46\\
5760001	48\\
5770001	68\\
5780001	77\\
5790001	108\\
5800001	46\\
5810001	293\\
5820001	135\\
5830001	111\\
5840001	47\\
5850001	38\\
5860001	104\\
5870001	59\\
5880001	103\\
5890001	191\\
5900001	160\\
5910001	77\\
5920001	61\\
5930001	41\\
5940001	152\\
5950001	197\\
5960001	89\\
5970001	116\\
5980001	92\\
5990001	56\\
6000001	32\\
6010001	122\\
6020001	30\\
6030001	156\\
6040001	5\\
6050001	73\\
6060001	150\\
6070001	136\\
6080001	41\\
6090001	95\\
6100001	30\\
6110001	60\\
6120001	57\\
6130001	86\\
6140001	126\\
6150001	168\\
6160001	68\\
6170001	220\\
6180001	213\\
6190001	106\\
6200001	47\\
6210001	57\\
6220001	47\\
6230001	84\\
6240001	112\\
6250001	48\\
6260001	136\\
6270001	47\\
6280001	62\\
6290001	67\\
6300001	225\\
6310001	210\\
6320001	198\\
6330001	241\\
6340001	100\\
6350001	97\\
6360001	127\\
6370001	94\\
6380001	194\\
6390001	40\\
6400001	138\\
6410001	137\\
6420001	19\\
6430001	132\\
6440001	27\\
6450001	37\\
6460001	83\\
6470001	114\\
6480001	14\\
6490001	65\\
6500001	65\\
6510001	110\\
6520001	94\\
6530001	107\\
6540001	157\\
6550001	52\\
6560001	125\\
6570001	92\\
6580001	37\\
6590001	138\\
6600001	37\\
6610001	96\\
6620001	70\\
6630001	173\\
6640001	105\\
6650001	139\\
6660001	42\\
6670001	164\\
6680001	80\\
6690001	97\\
6700001	122\\
6710001	127\\
6720001	110\\
6730001	82\\
6740001	104\\
6750001	104\\
6760001	104\\
6770001	227\\
6780001	215\\
6790001	63\\
6800001	69\\
6810001	91\\
6820001	141\\
6830001	75\\
6840001	28\\
6850001	171\\
6860001	67\\
6870001	49\\
6880001	24\\
6890001	154\\
6900001	239\\
6910001	46\\
6920001	170\\
6930001	138\\
6940001	12\\
6950001	177\\
6960001	117\\
6970001	38\\
6980001	65\\
6990001	274\\
7000001	52\\
7010001	137\\
7020001	94\\
7030001	41\\
7040001	190\\
7050001	100\\
7060001	152\\
7070001	52\\
7080001	22\\
7090001	47\\
7100001	223\\
7110001	88\\
7120001	75\\
7130001	73\\
7140001	53\\
7150001	72\\
7160001	69\\
7170001	19\\
7180001	105\\
7190001	139\\
7200001	57\\
7210001	101\\
7220001	120\\
7230001	94\\
7240001	96\\
7250001	155\\
7260001	207\\
7270001	44\\
7280001	213\\
7290001	92\\
7300001	79\\
7310001	66\\
7320001	106\\
7330001	10\\
7340001	111\\
7350001	77\\
7360001	89\\
7370001	30\\
7380001	71\\
7390001	55\\
7400001	129\\
7410001	54\\
7420001	49\\
7430001	302\\
7440001	136\\
7450001	159\\
7460001	68\\
7470001	30\\
7480001	18\\
7490001	82\\
7500001	65\\
7510001	178\\
7520001	176\\
7530001	47\\
7540001	226\\
7550001	108\\
7560001	82\\
7570001	208\\
7580001	52\\
7590001	183\\
7600001	30\\
7610001	125\\
7620001	24\\
7630001	106\\
7640001	117\\
7650001	91\\
7660001	151\\
7670001	58\\
7680001	26\\
7690001	115\\
7700001	97\\
7710001	261\\
7720001	210\\
7730001	53\\
7740001	62\\
7750001	28\\
7760001	131\\
7770001	86\\
7780001	60\\
7790001	40\\
7800001	31\\
7810001	65\\
7820001	46\\
7830001	26\\
7840001	54\\
7850001	24\\
7860001	56\\
7870001	101\\
7880001	131\\
7890001	57\\
7900001	76\\
7910001	94\\
7920001	60\\
7930001	114\\
7940001	57\\
7950001	68\\
7960001	151\\
7970001	68\\
7980001	109\\
7990001	74\\
8000001	144\\
8010001	221\\
8020001	47\\
8030001	104\\
8040001	142\\
8050001	31\\
8060001	111\\
8070001	73\\
8080001	28\\
8090001	137\\
8100001	96\\
8110001	116\\
8120001	97\\
8130001	143\\
8140001	42\\
8150001	171\\
8160001	99\\
8170001	205\\
8180001	73\\
8190001	86\\
8200001	166\\
8210001	41\\
8220001	55\\
8230001	92\\
8240001	106\\
8250001	116\\
8260001	56\\
8270001	77\\
8280001	216\\
8290001	200\\
8300001	80\\
8310001	72\\
8320001	223\\
8330001	182\\
8340001	78\\
8350001	124\\
8360001	45\\
8370001	73\\
8380001	55\\
8390001	111\\
8400001	164\\
8410001	86\\
8420001	118\\
8430001	160\\
8440001	28\\
8450001	208\\
8460001	220\\
8470001	28\\
8480001	109\\
8490001	177\\
8500001	7\\
8510001	81\\
8520001	114\\
8530001	33\\
8540001	95\\
8550001	99\\
8560001	46\\
8570001	186\\
8580001	54\\
8590001	143\\
8600001	203\\
8610001	58\\
8620001	172\\
8630001	33\\
8640001	126\\
8650001	77\\
8660001	36\\
8670001	74\\
8680001	43\\
8690001	100\\
8700001	94\\
8710001	235\\
8720001	291\\
8730001	155\\
8740001	99\\
8750001	148\\
8760001	102\\
8770001	48\\
8780001	111\\
8790001	79\\
8800001	84\\
8810001	136\\
8820001	215\\
8830001	49\\
8840001	59\\
8850001	320\\
8860001	140\\
8870001	60\\
8880001	145\\
8890001	24\\
8900001	127\\
8910001	89\\
8920001	89\\
8930001	120\\
8940001	62\\
8950001	139\\
8960001	117\\
8970001	78\\
8980001	54\\
8990001	165\\
9000001	36\\
9010001	120\\
9020001	51\\
9030001	101\\
9040001	25\\
9050001	64\\
9060001	50\\
9070001	83\\
9080001	116\\
9090001	175\\
9100001	41\\
9110001	115\\
9120001	146\\
9130001	145\\
9140001	75\\
9150001	144\\
9160001	13\\
9170001	78\\
9180001	126\\
9190001	259\\
9200001	254\\
9210001	68\\
9220001	89\\
9230001	160\\
9240001	131\\
9250001	108\\
9260001	60\\
9270001	55\\
9280001	84\\
9290001	58\\
9300001	75\\
9310001	51\\
9320001	72\\
9330001	60\\
9340001	45\\
9350001	26\\
9360001	111\\
9370001	139\\
9380001	35\\
9390001	64\\
9400001	120\\
9410001	70\\
9420001	237\\
9430001	22\\
9440001	83\\
9450001	146\\
9460001	38\\
9470001	113\\
9480001	116\\
9490001	97\\
9500001	83\\
9510001	45\\
9520001	70\\
9530001	61\\
9540001	163\\
9550001	186\\
9560001	88\\
9570001	62\\
9580001	133\\
9590001	34\\
9600001	128\\
9610001	138\\
9620001	200\\
9630001	88\\
9640001	61\\
9650001	69\\
9660001	168\\
9670001	76\\
9680001	141\\
9690001	80\\
9700001	142\\
9710001	38\\
9720001	111\\
9730001	183\\
9740001	23\\
9750001	137\\
9760001	137\\
9770001	120\\
9780001	126\\
9790001	125\\
9800001	87\\
9810001	189\\
9820001	67\\
9830001	67\\
9840001	163\\
9850001	192\\
9860001	120\\
9870001	55\\
9880001	88\\
9890001	171\\
9900001	145\\
9910001	123\\
9920001	71\\
9930001	84\\
9940001	124\\
9950001	66\\
9960001	42\\
9970001	79\\
9980001	218\\
9990001	48\\
};
\addlegendentry{Deterministic scheme in \eqref{eq:maxweight} with $A_t \in \mc A_3$};

\addplot [color=TUMred,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=o]
  table[row sep=crcr]{%
1	0\\
10001	190\\
20001	112\\
30001	107\\
40001	134\\
50001	137\\
60001	149\\
70001	110\\
80001	128\\
90001	359\\
100001	53\\
110001	99\\
120001	153\\
130001	37\\
140001	183\\
150001	98\\
160001	142\\
170001	38\\
180001	191\\
190001	130\\
200001	181\\
210001	92\\
220001	141\\
230001	100\\
240001	218\\
250001	142\\
260001	73\\
270001	83\\
280001	98\\
290001	92\\
300001	112\\
310001	67\\
320001	201\\
330001	112\\
340001	77\\
350001	160\\
360001	119\\
370001	250\\
380001	98\\
390001	260\\
400001	297\\
410001	160\\
420001	95\\
430001	40\\
440001	109\\
450001	136\\
460001	136\\
470001	118\\
480001	293\\
490001	181\\
500001	149\\
510001	84\\
520001	126\\
530001	137\\
540001	136\\
550001	76\\
560001	140\\
570001	112\\
580001	81\\
590001	120\\
600001	205\\
610001	227\\
620001	132\\
630001	66\\
640001	211\\
650001	108\\
660001	28\\
670001	47\\
680001	45\\
690001	43\\
700001	177\\
710001	175\\
720001	77\\
730001	153\\
740001	31\\
750001	63\\
760001	93\\
770001	39\\
780001	260\\
790001	156\\
800001	126\\
810001	110\\
820001	114\\
830001	90\\
840001	95\\
850001	204\\
860001	175\\
870001	151\\
880001	104\\
890001	177\\
900001	218\\
910001	237\\
920001	34\\
930001	78\\
940001	97\\
950001	42\\
960001	65\\
970001	46\\
980001	81\\
990001	84\\
1000001	165\\
1010001	72\\
1020001	67\\
1030001	135\\
1040001	70\\
1050001	149\\
1060001	106\\
1070001	109\\
1080001	95\\
1090001	174\\
1100001	144\\
1110001	181\\
1120001	130\\
1130001	58\\
1140001	159\\
1150001	102\\
1160001	285\\
1170001	74\\
1180001	115\\
1190001	77\\
1200001	71\\
1210001	104\\
1220001	353\\
1230001	173\\
1240001	75\\
1250001	200\\
1260001	136\\
1270001	110\\
1280001	77\\
1290001	132\\
1300001	49\\
1310001	137\\
1320001	269\\
1330001	65\\
1340001	210\\
1350001	102\\
1360001	188\\
1370001	153\\
1380001	91\\
1390001	118\\
1400001	80\\
1410001	52\\
1420001	155\\
1430001	113\\
1440001	82\\
1450001	89\\
1460001	96\\
1470001	96\\
1480001	122\\
1490001	111\\
1500001	83\\
1510001	55\\
1520001	228\\
1530001	91\\
1540001	116\\
1550001	107\\
1560001	126\\
1570001	49\\
1580001	194\\
1590001	225\\
1600001	292\\
1610001	107\\
1620001	279\\
1630001	74\\
1640001	106\\
1650001	203\\
1660001	189\\
1670001	118\\
1680001	74\\
1690001	131\\
1700001	241\\
1710001	123\\
1720001	53\\
1730001	55\\
1740001	105\\
1750001	23\\
1760001	155\\
1770001	141\\
1780001	52\\
1790001	106\\
1800001	121\\
1810001	42\\
1820001	70\\
1830001	112\\
1840001	215\\
1850001	74\\
1860001	62\\
1870001	113\\
1880001	164\\
1890001	43\\
1900001	123\\
1910001	110\\
1920001	91\\
1930001	99\\
1940001	127\\
1950001	203\\
1960001	37\\
1970001	249\\
1980001	164\\
1990001	150\\
2000001	85\\
2010001	54\\
2020001	194\\
2030001	59\\
2040001	86\\
2050001	209\\
2060001	127\\
2070001	155\\
2080001	100\\
2090001	88\\
2100001	342\\
2110001	123\\
2120001	168\\
2130001	196\\
2140001	132\\
2150001	75\\
2160001	140\\
2170001	123\\
2180001	53\\
2190001	44\\
2200001	120\\
2210001	91\\
2220001	63\\
2230001	92\\
2240001	96\\
2250001	223\\
2260001	110\\
2270001	71\\
2280001	56\\
2290001	66\\
2300001	177\\
2310001	106\\
2320001	158\\
2330001	216\\
2340001	78\\
2350001	96\\
2360001	230\\
2370001	128\\
2380001	139\\
2390001	187\\
2400001	275\\
2410001	37\\
2420001	75\\
2430001	255\\
2440001	104\\
2450001	115\\
2460001	107\\
2470001	119\\
2480001	169\\
2490001	142\\
2500001	63\\
2510001	227\\
2520001	64\\
2530001	159\\
2540001	179\\
2550001	77\\
2560001	56\\
2570001	74\\
2580001	145\\
2590001	96\\
2600001	102\\
2610001	87\\
2620001	192\\
2630001	108\\
2640001	87\\
2650001	150\\
2660001	186\\
2670001	206\\
2680001	86\\
2690001	54\\
2700001	72\\
2710001	165\\
2720001	114\\
2730001	123\\
2740001	137\\
2750001	133\\
2760001	72\\
2770001	139\\
2780001	163\\
2790001	79\\
2800001	155\\
2810001	194\\
2820001	122\\
2830001	98\\
2840001	149\\
2850001	180\\
2860001	104\\
2870001	129\\
2880001	99\\
2890001	44\\
2900001	102\\
2910001	179\\
2920001	246\\
2930001	29\\
2940001	131\\
2950001	134\\
2960001	130\\
2970001	167\\
2980001	170\\
2990001	134\\
3000001	8\\
3010001	128\\
3020001	177\\
3030001	311\\
3040001	51\\
3050001	123\\
3060001	355\\
3070001	259\\
3080001	220\\
3090001	133\\
3100001	64\\
3110001	174\\
3120001	82\\
3130001	69\\
3140001	126\\
3150001	236\\
3160001	131\\
3170001	259\\
3180001	123\\
3190001	124\\
3200001	46\\
3210001	150\\
3220001	75\\
3230001	116\\
3240001	35\\
3250001	174\\
3260001	60\\
3270001	322\\
3280001	253\\
3290001	145\\
3300001	140\\
3310001	107\\
3320001	64\\
3330001	53\\
3340001	134\\
3350001	115\\
3360001	142\\
3370001	84\\
3380001	143\\
3390001	50\\
3400001	188\\
3410001	200\\
3420001	218\\
3430001	61\\
3440001	139\\
3450001	192\\
3460001	48\\
3470001	50\\
3480001	43\\
3490001	87\\
3500001	42\\
3510001	47\\
3520001	50\\
3530001	78\\
3540001	99\\
3550001	126\\
3560001	177\\
3570001	125\\
3580001	206\\
3590001	26\\
3600001	192\\
3610001	56\\
3620001	110\\
3630001	44\\
3640001	35\\
3650001	118\\
3660001	80\\
3670001	38\\
3680001	209\\
3690001	192\\
3700001	88\\
3710001	181\\
3720001	108\\
3730001	106\\
3740001	60\\
3750001	38\\
3760001	105\\
3770001	76\\
3780001	172\\
3790001	164\\
3800001	100\\
3810001	73\\
3820001	291\\
3830001	183\\
3840001	227\\
3850001	85\\
3860001	109\\
3870001	104\\
3880001	102\\
3890001	67\\
3900001	114\\
3910001	107\\
3920001	52\\
3930001	172\\
3940001	170\\
3950001	80\\
3960001	127\\
3970001	144\\
3980001	93\\
3990001	118\\
4000001	82\\
4010001	142\\
4020001	135\\
4030001	119\\
4040001	64\\
4050001	135\\
4060001	84\\
4070001	112\\
4080001	123\\
4090001	186\\
4100001	228\\
4110001	19\\
4120001	166\\
4130001	167\\
4140001	87\\
4150001	71\\
4160001	203\\
4170001	177\\
4180001	370\\
4190001	378\\
4200001	182\\
4210001	167\\
4220001	82\\
4230001	31\\
4240001	56\\
4250001	195\\
4260001	419\\
4270001	111\\
4280001	141\\
4290001	119\\
4300001	95\\
4310001	81\\
4320001	124\\
4330001	77\\
4340001	89\\
4350001	240\\
4360001	65\\
4370001	125\\
4380001	91\\
4390001	106\\
4400001	60\\
4410001	136\\
4420001	295\\
4430001	187\\
4440001	95\\
4450001	287\\
4460001	142\\
4470001	88\\
4480001	115\\
4490001	97\\
4500001	93\\
4510001	253\\
4520001	178\\
4530001	104\\
4540001	90\\
4550001	76\\
4560001	124\\
4570001	185\\
4580001	144\\
4590001	138\\
4600001	99\\
4610001	169\\
4620001	76\\
4630001	57\\
4640001	13\\
4650001	42\\
4660001	34\\
4670001	92\\
4680001	175\\
4690001	85\\
4700001	38\\
4710001	125\\
4720001	116\\
4730001	125\\
4740001	109\\
4750001	171\\
4760001	152\\
4770001	22\\
4780001	165\\
4790001	134\\
4800001	175\\
4810001	107\\
4820001	151\\
4830001	231\\
4840001	186\\
4850001	99\\
4860001	100\\
4870001	275\\
4880001	69\\
4890001	118\\
4900001	89\\
4910001	34\\
4920001	133\\
4930001	105\\
4940001	118\\
4950001	83\\
4960001	219\\
4970001	92\\
4980001	49\\
4990001	84\\
5000001	242\\
5010001	198\\
5020001	111\\
5030001	172\\
5040001	120\\
5050001	57\\
5060001	167\\
5070001	86\\
5080001	112\\
5090001	107\\
5100001	64\\
5110001	127\\
5120001	203\\
5130001	103\\
5140001	133\\
5150001	216\\
5160001	65\\
5170001	120\\
5180001	32\\
5190001	182\\
5200001	224\\
5210001	94\\
5220001	163\\
5230001	127\\
5240001	117\\
5250001	129\\
5260001	98\\
5270001	128\\
5280001	45\\
5290001	140\\
5300001	75\\
5310001	63\\
5320001	136\\
5330001	36\\
5340001	120\\
5350001	104\\
5360001	100\\
5370001	137\\
5380001	109\\
5390001	130\\
5400001	237\\
5410001	53\\
5420001	164\\
5430001	127\\
5440001	209\\
5450001	136\\
5460001	90\\
5470001	80\\
5480001	49\\
5490001	72\\
5500001	126\\
5510001	126\\
5520001	162\\
5530001	246\\
5540001	90\\
5550001	127\\
5560001	42\\
5570001	173\\
5580001	74\\
5590001	91\\
5600001	216\\
5610001	204\\
5620001	213\\
5630001	230\\
5640001	77\\
5650001	105\\
5660001	222\\
5670001	131\\
5680001	91\\
5690001	220\\
5700001	39\\
5710001	228\\
5720001	253\\
5730001	143\\
5740001	170\\
5750001	66\\
5760001	73\\
5770001	94\\
5780001	99\\
5790001	136\\
5800001	61\\
5810001	342\\
5820001	175\\
5830001	123\\
5840001	65\\
5850001	55\\
5860001	129\\
5870001	83\\
5880001	127\\
5890001	227\\
5900001	198\\
5910001	102\\
5920001	86\\
5930001	69\\
5940001	177\\
5950001	214\\
5960001	119\\
5970001	151\\
5980001	117\\
5990001	70\\
6000001	51\\
6010001	152\\
6020001	43\\
6030001	190\\
6040001	17\\
6050001	91\\
6060001	176\\
6070001	170\\
6080001	59\\
6090001	124\\
6100001	48\\
6110001	86\\
6120001	80\\
6130001	107\\
6140001	140\\
6150001	182\\
6160001	104\\
6170001	242\\
6180001	190\\
6190001	136\\
6200001	65\\
6210001	67\\
6220001	66\\
6230001	103\\
6240001	147\\
6250001	70\\
6260001	154\\
6270001	73\\
6280001	74\\
6290001	80\\
6300001	250\\
6310001	258\\
6320001	239\\
6330001	277\\
6340001	122\\
6350001	116\\
6360001	164\\
6370001	121\\
6380001	215\\
6390001	57\\
6400001	173\\
6410001	159\\
6420001	30\\
6430001	165\\
6440001	38\\
6450001	53\\
6460001	94\\
6470001	138\\
6480001	21\\
6490001	90\\
6500001	96\\
6510001	129\\
6520001	106\\
6530001	126\\
6540001	174\\
6550001	70\\
6560001	159\\
6570001	110\\
6580001	45\\
6590001	183\\
6600001	49\\
6610001	118\\
6620001	87\\
6630001	197\\
6640001	125\\
6650001	170\\
6660001	61\\
6670001	189\\
6680001	91\\
6690001	111\\
6700001	149\\
6710001	166\\
6720001	131\\
6730001	102\\
6740001	130\\
6750001	123\\
6760001	121\\
6770001	246\\
6780001	229\\
6790001	83\\
6800001	86\\
6810001	118\\
6820001	155\\
6830001	88\\
6840001	36\\
6850001	197\\
6860001	98\\
6870001	70\\
6880001	34\\
6890001	186\\
6900001	281\\
6910001	62\\
6920001	199\\
6930001	169\\
6940001	25\\
6950001	216\\
6960001	141\\
6970001	56\\
6980001	82\\
6990001	288\\
7000001	63\\
7010001	167\\
7020001	107\\
7030001	58\\
7040001	214\\
7050001	122\\
7060001	182\\
7070001	66\\
7080001	33\\
7090001	57\\
7100001	254\\
7110001	98\\
7120001	100\\
7130001	102\\
7140001	76\\
7150001	88\\
7160001	93\\
7170001	29\\
7180001	132\\
7190001	149\\
7200001	84\\
7210001	124\\
7220001	141\\
7230001	112\\
7240001	122\\
7250001	188\\
7260001	244\\
7270001	59\\
7280001	236\\
7290001	75\\
7300001	98\\
7310001	82\\
7320001	137\\
7330001	23\\
7340001	140\\
7350001	93\\
7360001	115\\
7370001	50\\
7380001	94\\
7390001	74\\
7400001	154\\
7410001	69\\
7420001	66\\
7430001	341\\
7440001	168\\
7450001	186\\
7460001	79\\
7470001	40\\
7480001	28\\
7490001	111\\
7500001	91\\
7510001	204\\
7520001	176\\
7530001	60\\
7540001	259\\
7550001	110\\
7560001	105\\
7570001	225\\
7580001	70\\
7590001	221\\
7600001	40\\
7610001	147\\
7620001	32\\
7630001	136\\
7640001	140\\
7650001	112\\
7660001	192\\
7670001	77\\
7680001	39\\
7690001	149\\
7700001	127\\
7710001	314\\
7720001	258\\
7730001	68\\
7740001	93\\
7750001	39\\
7760001	170\\
7770001	115\\
7780001	81\\
7790001	64\\
7800001	50\\
7810001	76\\
7820001	64\\
7830001	32\\
7840001	79\\
7850001	34\\
7860001	70\\
7870001	114\\
7880001	159\\
7890001	73\\
7900001	92\\
7910001	119\\
7920001	87\\
7930001	138\\
7940001	72\\
7950001	92\\
7960001	188\\
7970001	84\\
7980001	142\\
7990001	102\\
8000001	172\\
8010001	256\\
8020001	63\\
8030001	131\\
8040001	168\\
8050001	48\\
8060001	136\\
8070001	92\\
8080001	44\\
8090001	159\\
8100001	119\\
8110001	137\\
8120001	123\\
8130001	171\\
8140001	59\\
8150001	207\\
8160001	126\\
8170001	227\\
8180001	97\\
8190001	110\\
8200001	192\\
8210001	53\\
8220001	65\\
8230001	107\\
8240001	125\\
8250001	149\\
8260001	73\\
8270001	103\\
8280001	260\\
8290001	236\\
8300001	96\\
8310001	90\\
8320001	267\\
8330001	216\\
8340001	113\\
8350001	152\\
8360001	61\\
8370001	93\\
8380001	75\\
8390001	138\\
8400001	202\\
8410001	116\\
8420001	144\\
8430001	179\\
8440001	39\\
8450001	243\\
8460001	257\\
8470001	47\\
8480001	134\\
8490001	206\\
8500001	19\\
8510001	108\\
8520001	140\\
8530001	52\\
8540001	121\\
8550001	120\\
8560001	64\\
8570001	233\\
8580001	76\\
8590001	176\\
8600001	245\\
8610001	69\\
8620001	202\\
8630001	50\\
8640001	148\\
8650001	106\\
8660001	44\\
8670001	90\\
8680001	53\\
8690001	110\\
8700001	118\\
8710001	249\\
8720001	300\\
8730001	186\\
8740001	129\\
8750001	150\\
8760001	125\\
8770001	65\\
8780001	129\\
8790001	105\\
8800001	102\\
8810001	159\\
8820001	261\\
8830001	72\\
8840001	87\\
8850001	382\\
8860001	170\\
8870001	81\\
8880001	174\\
8890001	37\\
8900001	162\\
8910001	105\\
8920001	112\\
8930001	150\\
8940001	86\\
8950001	174\\
8960001	139\\
8970001	101\\
8980001	72\\
8990001	203\\
9000001	56\\
9010001	137\\
9020001	69\\
9030001	124\\
9040001	39\\
9050001	87\\
9060001	54\\
9070001	105\\
9080001	128\\
9090001	189\\
9100001	55\\
9110001	138\\
9120001	177\\
9130001	177\\
9140001	90\\
9150001	173\\
9160001	22\\
9170001	101\\
9180001	152\\
9190001	248\\
9200001	222\\
9210001	72\\
9220001	115\\
9230001	185\\
9240001	158\\
9250001	131\\
9260001	82\\
9270001	71\\
9280001	104\\
9290001	75\\
9300001	98\\
9310001	68\\
9320001	98\\
9330001	77\\
9340001	66\\
9350001	41\\
9360001	144\\
9370001	162\\
9380001	53\\
9390001	89\\
9400001	149\\
9410001	103\\
9420001	278\\
9430001	32\\
9440001	100\\
9450001	179\\
9460001	52\\
9470001	137\\
9480001	137\\
9490001	129\\
9500001	104\\
9510001	63\\
9520001	94\\
9530001	72\\
9540001	183\\
9550001	208\\
9560001	110\\
9570001	77\\
9580001	161\\
9590001	50\\
9600001	145\\
9610001	167\\
9620001	229\\
9630001	108\\
9640001	88\\
9650001	86\\
9660001	193\\
9670001	96\\
9680001	165\\
9690001	96\\
9700001	171\\
9710001	55\\
9720001	143\\
9730001	204\\
9740001	32\\
9750001	173\\
9760001	170\\
9770001	149\\
9780001	149\\
9790001	151\\
9800001	106\\
9810001	213\\
9820001	84\\
9830001	87\\
9840001	176\\
9850001	222\\
9860001	141\\
9870001	73\\
9880001	113\\
9890001	200\\
9900001	167\\
9910001	145\\
9920001	98\\
9930001	109\\
9940001	146\\
9950001	88\\
9960001	46\\
9970001	91\\
9980001	238\\
9990001	64\\
};
\addlegendentry{Deterministic scheme in \eqref{eq:maxweight_new} with $A_t \in \mc A_5$};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]

\begin{axis}[scale=0.6,
width=4in,
height=1.7in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10000000,
xlabel={$t$},
xmajorgrids,
ymajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15000,
axis x line*=bottom,
axis y line*=left,
ylabel={aggr. queue backlog},
legend style={at={(0.0,1.0)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=TUMorange,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=diamond]
  table[row sep=crcr]{%
1	0\\
10001	268\\
20001	346\\
30001	414\\
40001	606\\
50001	697\\
60001	726\\
70001	1071\\
80001	1250\\
90001	1496\\
100001	1523\\
110001	1598\\
120001	1925\\
130001	2208\\
140001	2273\\
150001	2412\\
160001	2366\\
170001	2306\\
180001	2409\\
190001	2775\\
200001	2622\\
210001	2578\\
220001	2607\\
230001	2707\\
240001	2915\\
250001	3051\\
260001	3071\\
270001	3355\\
280001	3493\\
290001	3648\\
300001	3793\\
310001	3676\\
320001	3770\\
330001	3978\\
340001	4054\\
350001	3970\\
360001	3902\\
370001	4168\\
380001	4413\\
390001	4509\\
400001	4804\\
410001	4978\\
420001	5215\\
430001	5166\\
440001	5277\\
450001	5431\\
460001	5478\\
470001	5504\\
480001	5633\\
490001	5505\\
500001	5530\\
510001	5750\\
520001	5857\\
530001	6119\\
540001	6322\\
550001	6427\\
560001	6500\\
570001	6525\\
580001	6579\\
590001	6543\\
600001	6876\\
610001	7021\\
620001	7001\\
630001	7101\\
640001	7237\\
650001	7415\\
660001	7879\\
670001	7890\\
680001	7912\\
690001	8075\\
700001	8230\\
710001	8287\\
720001	8456\\
730001	8534\\
740001	8682\\
750001	8825\\
760001	8713\\
770001	8736\\
780001	8788\\
790001	8984\\
800001	9093\\
810001	9194\\
820001	9194\\
830001	9227\\
840001	9372\\
850001	9300\\
860001	9459\\
870001	9544\\
880001	9813\\
890001	9871\\
900001	9901\\
910001	9996\\
920001	10299\\
930001	10351\\
940001	10725\\
950001	10477\\
960001	10822\\
970001	10837\\
980001	10882\\
990001	10938\\
1000001	10917\\
1010001	11192\\
1020001	11160\\
1030001	11267\\
1040001	11361\\
1050001	11535\\
1060001	11743\\
1070001	11871\\
1080001	12161\\
1090001	12220\\
1100001	12218\\
1110001	12517\\
1120001	12501\\
1130001	12557\\
1140001	12446\\
1150001	12761\\
1160001	12743\\
1170001	12829\\
1180001	12970\\
1190001	13291\\
1200001	13122\\
1210001	13287\\
1220001	13243\\
1230001	13154\\
1240001	13552\\
1250001	13621\\
1260001	13695\\
1270001	13690\\
1280001	13596\\
1290001	13701\\
1300001	13735\\
1310001	13928\\
1320001	13981\\
1330001	14096\\
1340001	14294\\
1350001	14274\\
1360001	14365\\
1370001	14305\\
1380001	14458\\
1390001	14566\\
1400001	14697\\
1410001	14936\\
1420001	15169\\
1430001	15228\\
1440001	15556\\
1450001	15584\\
1460001	15706\\
1470001	16014\\
1480001	15903\\
1490001	15973\\
1500001	15915\\
1510001	16021\\
1520001	16143\\
1530001	16257\\
1540001	16280\\
1550001	16484\\
1560001	16651\\
1570001	16461\\
1580001	16542\\
1590001	16835\\
1600001	16968\\
1610001	16990\\
1620001	17293\\
1630001	17506\\
1640001	17722\\
1650001	17742\\
1660001	18090\\
1670001	18094\\
1680001	18188\\
1690001	18442\\
1700001	18625\\
1710001	18911\\
1720001	19181\\
1730001	19346\\
1740001	19339\\
1750001	19454\\
1760001	19867\\
1770001	20033\\
1780001	20120\\
1790001	20148\\
1800001	20254\\
1810001	20371\\
1820001	20489\\
1830001	20679\\
1840001	20847\\
1850001	21009\\
1860001	21194\\
1870001	21290\\
1880001	21314\\
1890001	21394\\
1900001	21453\\
1910001	21685\\
1920001	21871\\
1930001	21896\\
1940001	21847\\
1950001	21640\\
1960001	21710\\
1970001	21812\\
1980001	21835\\
1990001	21973\\
2000001	22055\\
2010001	22067\\
2020001	22185\\
2030001	22415\\
2040001	22534\\
2050001	22592\\
2060001	22629\\
2070001	22860\\
2080001	23056\\
2090001	23127\\
2100001	23051\\
2110001	22926\\
2120001	23056\\
2130001	23170\\
2140001	23347\\
2150001	23365\\
2160001	23440\\
2170001	23507\\
2180001	23696\\
2190001	23861\\
2200001	24044\\
2210001	24381\\
2220001	24345\\
2230001	24364\\
2240001	24454\\
2250001	24644\\
2260001	24635\\
2270001	24540\\
2280001	24661\\
2290001	24593\\
2300001	24635\\
2310001	24705\\
2320001	24788\\
2330001	24704\\
2340001	24724\\
2350001	24896\\
2360001	24967\\
2370001	25102\\
2380001	25237\\
2390001	25243\\
2400001	25451\\
2410001	25692\\
2420001	25680\\
2430001	25745\\
2440001	25733\\
2450001	25800\\
2460001	25957\\
2470001	25920\\
2480001	26058\\
2490001	26268\\
2500001	26226\\
2510001	26349\\
2520001	26379\\
2530001	26390\\
2540001	26442\\
2550001	26532\\
2560001	26726\\
2570001	26840\\
2580001	27106\\
2590001	27015\\
2600001	27013\\
2610001	26985\\
2620001	27019\\
2630001	27124\\
2640001	27162\\
2650001	27239\\
2660001	27169\\
2670001	27231\\
2680001	27417\\
2690001	27456\\
2700001	27512\\
2710001	27418\\
2720001	27530\\
2730001	27489\\
2740001	27556\\
2750001	27647\\
2760001	27630\\
2770001	27761\\
2780001	27800\\
2790001	28091\\
2800001	28197\\
2810001	28229\\
2820001	28395\\
2830001	28561\\
2840001	28662\\
2850001	28676\\
2860001	28865\\
2870001	28863\\
2880001	28789\\
2890001	29071\\
2900001	29236\\
2910001	29558\\
2920001	29661\\
2930001	29796\\
2940001	29936\\
2950001	30088\\
2960001	30095\\
2970001	30324\\
2980001	30217\\
2990001	30103\\
3000001	30268\\
3010001	30453\\
3020001	30580\\
3030001	30675\\
3040001	30674\\
3050001	30704\\
3060001	30958\\
3070001	31002\\
3080001	30944\\
3090001	31057\\
3100001	31258\\
3110001	31444\\
3120001	31508\\
3130001	31373\\
3140001	31594\\
3150001	31594\\
3160001	31667\\
3170001	31952\\
3180001	31976\\
3190001	32013\\
3200001	31969\\
3210001	32073\\
3220001	32330\\
3230001	32322\\
3240001	32573\\
3250001	32687\\
3260001	32690\\
3270001	32799\\
3280001	32968\\
3290001	32906\\
3300001	33048\\
3310001	33310\\
3320001	33524\\
3330001	33561\\
3340001	33586\\
3350001	33719\\
3360001	33630\\
3370001	33602\\
3380001	33894\\
3390001	33981\\
3400001	34157\\
3410001	34266\\
3420001	34448\\
3430001	34352\\
3440001	34198\\
3450001	34333\\
3460001	34407\\
3470001	34462\\
3480001	34532\\
3490001	34628\\
3500001	34827\\
3510001	34828\\
3520001	35021\\
3530001	35184\\
3540001	35276\\
3550001	35303\\
3560001	35227\\
3570001	35344\\
3580001	35403\\
3590001	35341\\
3600001	35462\\
3610001	35480\\
3620001	35503\\
3630001	35482\\
3640001	35659\\
3650001	35690\\
3660001	35739\\
3670001	35804\\
3680001	36025\\
3690001	35992\\
3700001	36082\\
3710001	36197\\
3720001	36424\\
3730001	36417\\
3740001	36706\\
3750001	36751\\
3760001	37002\\
3770001	37010\\
3780001	37230\\
3790001	37249\\
3800001	37282\\
3810001	37263\\
3820001	37427\\
3830001	37556\\
3840001	37623\\
3850001	37941\\
3860001	37935\\
3870001	38022\\
3880001	37992\\
3890001	38304\\
3900001	38318\\
3910001	38312\\
3920001	38462\\
3930001	38699\\
3940001	38748\\
3950001	39146\\
3960001	39250\\
3970001	39366\\
3980001	39534\\
3990001	39685\\
4000001	39754\\
4010001	39834\\
4020001	39966\\
4030001	39919\\
4040001	39983\\
4050001	40095\\
4060001	40135\\
4070001	40213\\
4080001	40312\\
4090001	40407\\
4100001	40576\\
4110001	40853\\
4120001	41070\\
4130001	40964\\
4140001	41222\\
4150001	41229\\
4160001	41323\\
4170001	41588\\
4180001	41740\\
4190001	41869\\
4200001	41814\\
4210001	41891\\
4220001	41976\\
4230001	42147\\
4240001	42288\\
4250001	42468\\
4260001	42374\\
4270001	42342\\
4280001	42622\\
4290001	42641\\
4300001	42945\\
4310001	42967\\
4320001	42959\\
4330001	42960\\
4340001	43052\\
4350001	43155\\
4360001	43255\\
4370001	43281\\
4380001	43471\\
4390001	43537\\
4400001	43649\\
4410001	43646\\
4420001	43637\\
4430001	43777\\
4440001	43817\\
4450001	44147\\
4460001	44255\\
4470001	44046\\
4480001	43950\\
4490001	43956\\
4500001	44073\\
4510001	44390\\
4520001	44659\\
4530001	44901\\
4540001	45091\\
4550001	45273\\
4560001	45348\\
4570001	45318\\
4580001	45408\\
4590001	45650\\
4600001	45565\\
4610001	45550\\
4620001	45767\\
4630001	45831\\
4640001	45918\\
4650001	45993\\
4660001	46033\\
4670001	46092\\
4680001	46356\\
4690001	46385\\
4700001	46838\\
4710001	46892\\
4720001	46846\\
4730001	46917\\
4740001	47212\\
4750001	47569\\
4760001	47591\\
4770001	47591\\
4780001	47609\\
4790001	47835\\
4800001	47869\\
4810001	47855\\
4820001	48008\\
4830001	48194\\
4840001	48371\\
4850001	48601\\
4860001	48907\\
4870001	49183\\
4880001	49316\\
4890001	49355\\
4900001	49504\\
4910001	49459\\
4920001	49773\\
4930001	49934\\
4940001	50332\\
4950001	50615\\
4960001	50812\\
4970001	50993\\
4980001	51081\\
4990001	51064\\
5000001	51369\\
5010001	51580\\
5020001	51653\\
5030001	51691\\
5040001	51699\\
5050001	51681\\
5060001	51756\\
5070001	51867\\
5080001	51875\\
5090001	52120\\
5100001	52201\\
5110001	52189\\
5120001	52176\\
5130001	52531\\
5140001	52798\\
5150001	52772\\
5160001	52971\\
5170001	53119\\
5180001	53306\\
5190001	53384\\
5200001	53466\\
5210001	53474\\
5220001	53470\\
5230001	53551\\
5240001	53775\\
5250001	54064\\
5260001	54413\\
5270001	54345\\
5280001	54409\\
5290001	54490\\
5300001	54667\\
5310001	54563\\
5320001	54675\\
5330001	54862\\
5340001	54976\\
5350001	55051\\
5360001	55221\\
5370001	55289\\
5380001	55334\\
5390001	55324\\
5400001	55388\\
5410001	55478\\
5420001	55713\\
5430001	55834\\
5440001	55943\\
5450001	55998\\
5460001	56140\\
5470001	56055\\
5480001	56211\\
5490001	56380\\
5500001	56625\\
5510001	56823\\
5520001	56822\\
5530001	56755\\
5540001	57008\\
5550001	57107\\
5560001	57046\\
5570001	57244\\
5580001	57475\\
5590001	57601\\
5600001	57682\\
5610001	57498\\
5620001	57801\\
5630001	58175\\
5640001	58353\\
5650001	58412\\
5660001	58420\\
5670001	58515\\
5680001	58641\\
5690001	58567\\
5700001	58744\\
5710001	58824\\
5720001	58934\\
5730001	59099\\
5740001	59467\\
5750001	59438\\
5760001	59726\\
5770001	60007\\
5780001	60323\\
5790001	60289\\
5800001	60335\\
5810001	60456\\
5820001	60584\\
5830001	60629\\
5840001	60960\\
5850001	61178\\
5860001	61220\\
5870001	61137\\
5880001	61315\\
5890001	61461\\
5900001	61754\\
5910001	61985\\
5920001	62121\\
5930001	62126\\
5940001	62136\\
5950001	62249\\
5960001	62210\\
5970001	62388\\
5980001	62432\\
5990001	62560\\
6000001	62453\\
6010001	62573\\
6020001	62774\\
6030001	62762\\
6040001	63098\\
6050001	63151\\
6060001	63178\\
6070001	63102\\
6080001	63087\\
6090001	63144\\
6100001	63508\\
6110001	63499\\
6120001	63689\\
6130001	63805\\
6140001	63881\\
6150001	63945\\
6160001	63976\\
6170001	64019\\
6180001	64065\\
6190001	64095\\
6200001	64242\\
6210001	64325\\
6220001	64305\\
6230001	64331\\
6240001	64526\\
6250001	64659\\
6260001	64804\\
6270001	64810\\
6280001	64664\\
6290001	64892\\
6300001	64879\\
6310001	64788\\
6320001	64840\\
6330001	65295\\
6340001	65058\\
6350001	65373\\
6360001	65325\\
6370001	65330\\
6380001	65319\\
6390001	65386\\
6400001	65474\\
6410001	65653\\
6420001	65717\\
6430001	65973\\
6440001	66182\\
6450001	66316\\
6460001	66417\\
6470001	66524\\
6480001	66356\\
6490001	66476\\
6500001	66424\\
6510001	66746\\
6520001	66922\\
6530001	67089\\
6540001	67169\\
6550001	67210\\
6560001	67468\\
6570001	67656\\
6580001	67848\\
6590001	67933\\
6600001	67993\\
6610001	68026\\
6620001	68242\\
6630001	68257\\
6640001	68186\\
6650001	68307\\
6660001	68480\\
6670001	68538\\
6680001	68725\\
6690001	68846\\
6700001	68842\\
6710001	68915\\
6720001	69029\\
6730001	69366\\
6740001	69646\\
6750001	69804\\
6760001	70118\\
6770001	70155\\
6780001	70035\\
6790001	70006\\
6800001	70051\\
6810001	70103\\
6820001	70361\\
6830001	70505\\
6840001	70855\\
6850001	70921\\
6860001	70925\\
6870001	71109\\
6880001	71199\\
6890001	71315\\
6900001	71289\\
6910001	71648\\
6920001	71803\\
6930001	71951\\
6940001	71929\\
6950001	71954\\
6960001	72148\\
6970001	72323\\
6980001	72476\\
6990001	72555\\
7000001	72698\\
7010001	72793\\
7020001	72910\\
7030001	72921\\
7040001	73010\\
7050001	73252\\
7060001	73558\\
7070001	73694\\
7080001	73633\\
7090001	73835\\
7100001	73848\\
7110001	73982\\
7120001	74047\\
7130001	74123\\
7140001	74155\\
7150001	74230\\
7160001	74324\\
7170001	74517\\
7180001	74612\\
7190001	74782\\
7200001	74978\\
7210001	75248\\
7220001	75248\\
7230001	75400\\
7240001	75545\\
7250001	75712\\
7260001	75782\\
7270001	75761\\
7280001	75842\\
7290001	75984\\
7300001	76192\\
7310001	76576\\
7320001	76512\\
7330001	76752\\
7340001	76885\\
7350001	76834\\
7360001	76963\\
7370001	77045\\
7380001	77186\\
7390001	77267\\
7400001	77308\\
7410001	77310\\
7420001	77207\\
7430001	77344\\
7440001	77579\\
7450001	77767\\
7460001	77608\\
7470001	77618\\
7480001	77656\\
7490001	77850\\
7500001	78085\\
7510001	78208\\
7520001	78425\\
7530001	78472\\
7540001	78662\\
7550001	78926\\
7560001	78825\\
7570001	78762\\
7580001	78863\\
7590001	79065\\
7600001	78897\\
7610001	78990\\
7620001	78945\\
7630001	78866\\
7640001	78914\\
7650001	79061\\
7660001	79085\\
7670001	79305\\
7680001	79373\\
7690001	79298\\
7700001	79411\\
7710001	79673\\
7720001	79762\\
7730001	79979\\
7740001	80138\\
7750001	80242\\
7760001	80339\\
7770001	80362\\
7780001	80601\\
7790001	80835\\
7800001	80889\\
7810001	81108\\
7820001	80994\\
7830001	81135\\
7840001	81264\\
7850001	81352\\
7860001	81579\\
7870001	81749\\
7880001	81941\\
7890001	81862\\
7900001	81895\\
7910001	81877\\
7920001	81890\\
7930001	81916\\
7940001	82211\\
7950001	82205\\
7960001	82295\\
7970001	82251\\
7980001	82311\\
7990001	82644\\
8000001	82701\\
8010001	82839\\
8020001	82878\\
8030001	82967\\
8040001	83130\\
8050001	83276\\
8060001	83431\\
8070001	83475\\
8080001	83509\\
8090001	83730\\
8100001	83691\\
8110001	83761\\
8120001	83898\\
8130001	84072\\
8140001	84212\\
8150001	84302\\
8160001	84392\\
8170001	84536\\
8180001	84671\\
8190001	84631\\
8200001	84577\\
8210001	84719\\
8220001	84777\\
8230001	84738\\
8240001	84903\\
8250001	85209\\
8260001	85338\\
8270001	85338\\
8280001	85341\\
8290001	85334\\
8300001	85541\\
8310001	85508\\
8320001	85650\\
8330001	85771\\
8340001	85793\\
8350001	85928\\
8360001	85943\\
8370001	86081\\
8380001	86070\\
8390001	86035\\
8400001	86375\\
8410001	86602\\
8420001	86769\\
8430001	86823\\
8440001	86976\\
8450001	87128\\
8460001	87191\\
8470001	87398\\
8480001	87603\\
8490001	87594\\
8500001	87850\\
8510001	87770\\
8520001	88000\\
8530001	88189\\
8540001	88257\\
8550001	88375\\
8560001	88459\\
8570001	88550\\
8580001	88687\\
8590001	88707\\
8600001	88938\\
8610001	89110\\
8620001	89334\\
8630001	89332\\
8640001	89636\\
8650001	89818\\
8660001	89696\\
8670001	89796\\
8680001	89840\\
8690001	90040\\
8700001	90171\\
8710001	90174\\
8720001	90521\\
8730001	90537\\
8740001	90547\\
8750001	90682\\
8760001	90803\\
8770001	90817\\
8780001	90835\\
8790001	90906\\
8800001	90941\\
8810001	90937\\
8820001	90866\\
8830001	90909\\
8840001	90967\\
8850001	90957\\
8860001	91177\\
8870001	91104\\
8880001	91280\\
8890001	91375\\
8900001	91550\\
8910001	91655\\
8920001	91779\\
8930001	91768\\
8940001	91941\\
8950001	91829\\
8960001	92129\\
8970001	92198\\
8980001	92544\\
8990001	92517\\
9000001	92500\\
9010001	92629\\
9020001	92504\\
9030001	92671\\
9040001	92889\\
9050001	92835\\
9060001	92921\\
9070001	93078\\
9080001	92998\\
9090001	93053\\
9100001	93271\\
9110001	93681\\
9120001	93878\\
9130001	93996\\
9140001	94086\\
9150001	94188\\
9160001	94408\\
9170001	94480\\
9180001	94557\\
9190001	94474\\
9200001	94695\\
9210001	94890\\
9220001	94815\\
9230001	95076\\
9240001	95026\\
9250001	95201\\
9260001	95445\\
9270001	95701\\
9280001	96141\\
9290001	96281\\
9300001	96438\\
9310001	96650\\
9320001	96763\\
9330001	96893\\
9340001	97075\\
9350001	97154\\
9360001	97330\\
9370001	97505\\
9380001	97635\\
9390001	97648\\
9400001	97617\\
9410001	97871\\
9420001	97880\\
9430001	98057\\
9440001	98234\\
9450001	98392\\
9460001	98643\\
9470001	98783\\
9480001	98954\\
9490001	99155\\
9500001	99277\\
9510001	99206\\
9520001	99373\\
9530001	99268\\
9540001	99437\\
9550001	99656\\
9560001	99821\\
9570001	100030\\
9580001	100104\\
9590001	100269\\
9600001	100468\\
9610001	100592\\
9620001	100771\\
9630001	100803\\
9640001	101051\\
9650001	101281\\
9660001	101298\\
9670001	101428\\
9680001	101533\\
9690001	101749\\
9700001	101802\\
9710001	101753\\
9720001	101784\\
9730001	102087\\
9740001	102158\\
9750001	102242\\
9760001	102351\\
9770001	102522\\
9780001	102539\\
9790001	102673\\
9800001	102690\\
9810001	102823\\
9820001	102914\\
9830001	103009\\
9840001	103309\\
9850001	103239\\
9860001	103370\\
9870001	103478\\
9880001	103630\\
9890001	103698\\
9900001	103667\\
9910001	103792\\
9920001	103795\\
9930001	104070\\
9940001	104066\\
9950001	104188\\
9960001	104238\\
9970001	104389\\
9980001	104363\\
9990001	104477\\
};

\addplot [color=TUMpantone301,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=x]
  table[row sep=crcr]{%
1	0\\
10001	65\\
20001	83\\
30001	107\\
40001	137\\
50001	90\\
60001	38\\
70001	298\\
80001	352\\
90001	450\\
100001	334\\
110001	142\\
120001	216\\
130001	407\\
140001	336\\
150001	390\\
160001	210\\
170001	82\\
180001	109\\
190001	387\\
200001	72\\
210001	82\\
220001	126\\
230001	153\\
240001	262\\
250001	310\\
260001	198\\
270001	321\\
280001	316\\
290001	356\\
300001	381\\
310001	93\\
320001	90\\
330001	211\\
340001	161\\
350001	86\\
360001	62\\
370001	252\\
380001	427\\
390001	436\\
400001	642\\
410001	715\\
420001	861\\
430001	686\\
440001	677\\
450001	706\\
460001	627\\
470001	575\\
480001	529\\
490001	269\\
500001	194\\
510001	317\\
520001	264\\
530001	389\\
540001	426\\
550001	418\\
560001	341\\
570001	303\\
580001	217\\
590001	116\\
600001	348\\
610001	353\\
620001	170\\
630001	168\\
640001	185\\
650001	240\\
660001	604\\
670001	496\\
680001	376\\
690001	446\\
700001	474\\
710001	382\\
720001	455\\
730001	421\\
740001	462\\
750001	483\\
760001	263\\
770001	164\\
780001	96\\
790001	224\\
800001	177\\
810001	154\\
820001	126\\
830001	172\\
840001	212\\
850001	66\\
860001	197\\
870001	171\\
880001	358\\
890001	297\\
900001	201\\
910001	177\\
920001	369\\
930001	253\\
940001	518\\
950001	135\\
960001	407\\
970001	327\\
980001	268\\
990001	200\\
1000001	110\\
1010001	320\\
1020001	223\\
1030001	224\\
1040001	219\\
1050001	283\\
1060001	404\\
1070001	424\\
1080001	579\\
1090001	467\\
1100001	338\\
1110001	505\\
1120001	386\\
1130001	308\\
1140001	100\\
1150001	320\\
1160001	146\\
1170001	217\\
1180001	192\\
1190001	403\\
1200001	76\\
1210001	178\\
1220001	46\\
1230001	32\\
1240001	360\\
1250001	312\\
1260001	248\\
1270001	155\\
1280001	132\\
1290001	165\\
1300001	108\\
1310001	207\\
1320001	168\\
1330001	198\\
1340001	328\\
1350001	177\\
1360001	198\\
1370001	105\\
1380001	194\\
1390001	182\\
1400001	204\\
1410001	353\\
1420001	468\\
1430001	391\\
1440001	616\\
1450001	495\\
1460001	543\\
1470001	760\\
1480001	479\\
1490001	413\\
1500001	217\\
1510001	254\\
1520001	255\\
1530001	223\\
1540001	100\\
1550001	192\\
1560001	270\\
1570001	92\\
1580001	173\\
1590001	399\\
1600001	439\\
1610001	362\\
1620001	588\\
1630001	655\\
1640001	761\\
1650001	650\\
1660001	901\\
1670001	764\\
1680001	757\\
1690001	884\\
1700001	938\\
1710001	1093\\
1720001	1234\\
1730001	1288\\
1740001	1157\\
1750001	1161\\
1760001	1467\\
1770001	1516\\
1780001	1441\\
1790001	1367\\
1800001	1364\\
1810001	1401\\
1820001	1449\\
1830001	1518\\
1840001	1623\\
1850001	1678\\
1860001	1760\\
1870001	1728\\
1880001	1627\\
1890001	1583\\
1900001	1454\\
1910001	1588\\
1920001	1658\\
1930001	1540\\
1940001	1380\\
1950001	1058\\
1960001	1002\\
1970001	993\\
1980001	934\\
1990001	968\\
2000001	946\\
2010001	844\\
2020001	822\\
2030001	892\\
2040001	839\\
2050001	764\\
2060001	649\\
2070001	782\\
2080001	855\\
2090001	794\\
2100001	535\\
2110001	237\\
2120001	255\\
2130001	250\\
2140001	366\\
2150001	229\\
2160001	183\\
2170001	110\\
2180001	218\\
2190001	218\\
2200001	263\\
2210001	489\\
2220001	319\\
2230001	236\\
2240001	219\\
2250001	334\\
2260001	193\\
2270001	68\\
2280001	135\\
2290001	134\\
2300001	63\\
2310001	112\\
2320001	125\\
2330001	39\\
2340001	172\\
2350001	229\\
2360001	211\\
2370001	246\\
2380001	187\\
2390001	94\\
2400001	214\\
2410001	337\\
2420001	161\\
2430001	128\\
2440001	74\\
2450001	233\\
2460001	290\\
2470001	143\\
2480001	145\\
2490001	256\\
2500001	137\\
2510001	245\\
2520001	153\\
2530001	113\\
2540001	162\\
2550001	145\\
2560001	214\\
2570001	219\\
2580001	326\\
2590001	100\\
2600001	107\\
2610001	94\\
2620001	65\\
2630001	158\\
2640001	163\\
2650001	174\\
2660001	30\\
2670001	118\\
2680001	262\\
2690001	218\\
2700001	225\\
2710001	32\\
2720001	109\\
2730001	43\\
2740001	154\\
2750001	110\\
2760001	98\\
2770001	187\\
2780001	103\\
2790001	308\\
2800001	302\\
2810001	201\\
2820001	271\\
2830001	317\\
2840001	254\\
2850001	142\\
2860001	187\\
2870001	148\\
2880001	54\\
2890001	264\\
2900001	309\\
2910001	522\\
2920001	472\\
2930001	487\\
2940001	566\\
2950001	608\\
2960001	466\\
2970001	602\\
2980001	373\\
2990001	111\\
3000001	220\\
3010001	275\\
3020001	268\\
3030001	203\\
3040001	108\\
3050001	72\\
3060001	267\\
3070001	218\\
3080001	86\\
3090001	239\\
3100001	363\\
3110001	447\\
3120001	359\\
3130001	38\\
3140001	244\\
3150001	155\\
3160001	131\\
3170001	364\\
3180001	198\\
3190001	196\\
3200001	70\\
3210001	95\\
3220001	285\\
3230001	93\\
3240001	269\\
3250001	279\\
3260001	139\\
3270001	102\\
3280001	156\\
3290001	22\\
3300001	125\\
3310001	277\\
3320001	321\\
3330001	186\\
3340001	108\\
3350001	219\\
3360001	59\\
3370001	106\\
3380001	351\\
3390001	293\\
3400001	325\\
3410001	276\\
3420001	293\\
3430001	84\\
3440001	51\\
3450001	203\\
3460001	145\\
3470001	107\\
3480001	92\\
3490001	119\\
3500001	212\\
3510001	123\\
3520001	189\\
3530001	235\\
3540001	233\\
3550001	191\\
3560001	61\\
3570001	119\\
3580001	113\\
3590001	53\\
3600001	133\\
3610001	90\\
3620001	66\\
3630001	87\\
3640001	259\\
3650001	180\\
3660001	153\\
3670001	102\\
3680001	217\\
3690001	39\\
3700001	132\\
3710001	153\\
3720001	248\\
3730001	150\\
3740001	327\\
3750001	254\\
3760001	393\\
3770001	260\\
3780001	414\\
3790001	279\\
3800001	204\\
3810001	91\\
3820001	215\\
3830001	218\\
3840001	159\\
3850001	325\\
3860001	199\\
3870001	151\\
3880001	101\\
3890001	360\\
3900001	259\\
3910001	178\\
3920001	270\\
3930001	384\\
3940001	317\\
3950001	621\\
3960001	597\\
3970001	551\\
3980001	583\\
3990001	613\\
4000001	521\\
4010001	501\\
4020001	542\\
4030001	353\\
4040001	301\\
4050001	249\\
4060001	197\\
4070001	172\\
4080001	138\\
4090001	187\\
4100001	236\\
4110001	353\\
4120001	403\\
4130001	86\\
4140001	254\\
4150001	135\\
4160001	202\\
4170001	379\\
4180001	355\\
4190001	397\\
4200001	204\\
4210001	203\\
4220001	176\\
4230001	299\\
4240001	291\\
4250001	435\\
4260001	244\\
4270001	117\\
4280001	335\\
4290001	187\\
4300001	392\\
4310001	291\\
4320001	101\\
4330001	170\\
4340001	125\\
4350001	142\\
4360001	159\\
4370001	102\\
4380001	236\\
4390001	166\\
4400001	195\\
4410001	121\\
4420001	74\\
4430001	122\\
4440001	86\\
4450001	336\\
4460001	299\\
4470001	42\\
4480001	15\\
4490001	73\\
4500001	138\\
4510001	352\\
4520001	535\\
4530001	684\\
4540001	733\\
4550001	798\\
4560001	796\\
4570001	643\\
4580001	619\\
4590001	730\\
4600001	529\\
4610001	397\\
4620001	533\\
4630001	450\\
4640001	412\\
4650001	350\\
4660001	233\\
4670001	187\\
4680001	354\\
4690001	243\\
4700001	623\\
4710001	512\\
4720001	339\\
4730001	276\\
4740001	447\\
4750001	663\\
4760001	512\\
4770001	383\\
4780001	191\\
4790001	291\\
4800001	190\\
4810001	152\\
4820001	242\\
4830001	331\\
4840001	370\\
4850001	472\\
4860001	682\\
4870001	816\\
4880001	798\\
4890001	713\\
4900001	744\\
4910001	557\\
4920001	775\\
4930001	828\\
4940001	1148\\
4950001	1314\\
4960001	1398\\
4970001	1479\\
4980001	1443\\
4990001	1344\\
5000001	1538\\
5010001	1638\\
5020001	1597\\
5030001	1521\\
5040001	1397\\
5050001	1252\\
5060001	1219\\
5070001	1192\\
5080001	1014\\
5090001	1179\\
5100001	1161\\
5110001	1058\\
5120001	909\\
5130001	1176\\
5140001	1318\\
5150001	1159\\
5160001	1249\\
5170001	1269\\
5180001	1327\\
5190001	1270\\
5200001	1140\\
5210001	1012\\
5220001	860\\
5230001	792\\
5240001	905\\
5250001	1053\\
5260001	1329\\
5270001	1116\\
5280001	1067\\
5290001	993\\
5300001	1051\\
5310001	857\\
5320001	760\\
5330001	797\\
5340001	825\\
5350001	793\\
5360001	835\\
5370001	746\\
5380001	615\\
5390001	504\\
5400001	434\\
5410001	353\\
5420001	432\\
5430001	428\\
5440001	438\\
5450001	345\\
5460001	395\\
5470001	152\\
5480001	226\\
5490001	286\\
5500001	407\\
5510001	483\\
5520001	342\\
5530001	108\\
5540001	249\\
5550001	231\\
5560001	168\\
5570001	202\\
5580001	320\\
5590001	322\\
5600001	292\\
5610001	72\\
5620001	275\\
5630001	562\\
5640001	629\\
5650001	548\\
5660001	428\\
5670001	429\\
5680001	464\\
5690001	265\\
5700001	337\\
5710001	273\\
5720001	272\\
5730001	284\\
5740001	580\\
5750001	381\\
5760001	577\\
5770001	713\\
5780001	957\\
5790001	796\\
5800001	685\\
5810001	644\\
5820001	633\\
5830001	534\\
5840001	768\\
5850001	842\\
5860001	755\\
5870001	533\\
5880001	552\\
5890001	572\\
5900001	707\\
5910001	816\\
5920001	833\\
5930001	713\\
5940001	583\\
5950001	556\\
5960001	374\\
5970001	433\\
5980001	364\\
5990001	376\\
6000001	195\\
6010001	194\\
6020001	292\\
6030001	114\\
6040001	353\\
6050001	276\\
6060001	164\\
6070001	24\\
6080001	49\\
6090001	86\\
6100001	345\\
6110001	220\\
6120001	309\\
6130001	319\\
6140001	289\\
6150001	227\\
6160001	122\\
6170001	93\\
6180001	71\\
6190001	73\\
6200001	240\\
6210001	200\\
6220001	109\\
6230001	109\\
6240001	205\\
6250001	225\\
6260001	271\\
6270001	143\\
6280001	39\\
6290001	243\\
6300001	95\\
6310001	78\\
6320001	101\\
6330001	512\\
6340001	147\\
6350001	375\\
6360001	228\\
6370001	136\\
6380001	182\\
6390001	143\\
6400001	125\\
6410001	183\\
6420001	159\\
6430001	337\\
6440001	427\\
6450001	425\\
6460001	417\\
6470001	390\\
6480001	88\\
6490001	115\\
6500001	70\\
6510001	358\\
6520001	404\\
6530001	445\\
6540001	406\\
6550001	303\\
6560001	475\\
6570001	510\\
6580001	524\\
6590001	468\\
6600001	413\\
6610001	276\\
6620001	378\\
6630001	260\\
6640001	88\\
6650001	111\\
6660001	153\\
6670001	155\\
6680001	222\\
6690001	250\\
6700001	145\\
6710001	213\\
6720001	206\\
6730001	402\\
6740001	637\\
6750001	668\\
6760001	890\\
6770001	746\\
6780001	503\\
6790001	370\\
6800001	313\\
6810001	234\\
6820001	410\\
6830001	437\\
6840001	651\\
6850001	599\\
6860001	506\\
6870001	601\\
6880001	521\\
6890001	488\\
6900001	342\\
6910001	613\\
6920001	589\\
6930001	609\\
6940001	494\\
6950001	378\\
6960001	442\\
6970001	505\\
6980001	581\\
6990001	550\\
7000001	586\\
7010001	557\\
7020001	560\\
7030001	433\\
7040001	428\\
7050001	579\\
7060001	768\\
7070001	794\\
7080001	541\\
7090001	627\\
7100001	513\\
7110001	548\\
7120001	543\\
7130001	489\\
7140001	435\\
7150001	346\\
7160001	299\\
7170001	412\\
7180001	410\\
7190001	420\\
7200001	472\\
7210001	603\\
7220001	479\\
7230001	481\\
7240001	505\\
7250001	562\\
7260001	539\\
7270001	407\\
7280001	340\\
7290001	376\\
7300001	471\\
7310001	721\\
7320001	498\\
7330001	567\\
7340001	564\\
7350001	364\\
7360001	309\\
7370001	264\\
7380001	282\\
7390001	218\\
7400001	148\\
7410001	199\\
7420001	111\\
7430001	153\\
7440001	272\\
7450001	296\\
7460001	60\\
7470001	203\\
7480001	146\\
7490001	242\\
7500001	320\\
7510001	318\\
7520001	395\\
7530001	335\\
7540001	428\\
7550001	616\\
7560001	400\\
7570001	180\\
7580001	183\\
7590001	307\\
7600001	48\\
7610001	99\\
7620001	63\\
7630001	112\\
7640001	57\\
7650001	152\\
7660001	48\\
7670001	218\\
7680001	239\\
7690001	119\\
7700001	150\\
7710001	301\\
7720001	261\\
7730001	404\\
7740001	392\\
7750001	379\\
7760001	293\\
7770001	204\\
7780001	325\\
7790001	411\\
7800001	310\\
7810001	434\\
7820001	243\\
7830001	263\\
7840001	286\\
7850001	252\\
7860001	324\\
7870001	403\\
7880001	512\\
7890001	317\\
7900001	159\\
7910001	106\\
7920001	69\\
7930001	118\\
7940001	305\\
7950001	199\\
7960001	176\\
7970001	66\\
7980001	110\\
7990001	320\\
8000001	206\\
8010001	204\\
8020001	133\\
8030001	156\\
8040001	197\\
8050001	182\\
8060001	181\\
8070001	106\\
8080001	137\\
8090001	246\\
8100001	72\\
8110001	135\\
8120001	207\\
8130001	283\\
8140001	298\\
8150001	308\\
8160001	301\\
8170001	365\\
8180001	385\\
8190001	250\\
8200001	62\\
8210001	146\\
8220001	128\\
8230001	111\\
8240001	190\\
8250001	365\\
8260001	367\\
8270001	302\\
8280001	167\\
8290001	100\\
8300001	191\\
8310001	103\\
8320001	184\\
8330001	199\\
8340001	151\\
8350001	188\\
8360001	117\\
8370001	153\\
8380001	88\\
8390001	82\\
8400001	312\\
8410001	414\\
8420001	463\\
8430001	381\\
8440001	414\\
8450001	483\\
8460001	432\\
8470001	519\\
8480001	578\\
8490001	375\\
8500001	537\\
8510001	343\\
8520001	472\\
8530001	547\\
8540001	512\\
8550001	493\\
8560001	392\\
8570001	338\\
8580001	368\\
8590001	216\\
8600001	300\\
8610001	374\\
8620001	498\\
8630001	404\\
8640001	650\\
8650001	639\\
8660001	309\\
8670001	208\\
8680001	114\\
8690001	219\\
8700001	209\\
8710001	113\\
8720001	361\\
8730001	230\\
8740001	90\\
8750001	114\\
8760001	129\\
8770001	152\\
8780001	127\\
8790001	158\\
8800001	94\\
8810001	34\\
8820001	46\\
8830001	232\\
8840001	205\\
8850001	118\\
8860001	261\\
8870001	118\\
8880001	223\\
8890001	197\\
8900001	245\\
8910001	246\\
8920001	292\\
8930001	157\\
8940001	244\\
8950001	85\\
8960001	260\\
8970001	200\\
8980001	413\\
8990001	320\\
9000001	240\\
9010001	244\\
9020001	151\\
9030001	227\\
9040001	314\\
9050001	116\\
9060001	107\\
9070001	223\\
9080001	54\\
9090001	77\\
9100001	216\\
9110001	538\\
9120001	587\\
9130001	606\\
9140001	556\\
9150001	532\\
9160001	608\\
9170001	535\\
9180001	513\\
9190001	320\\
9200001	402\\
9210001	455\\
9220001	243\\
9230001	411\\
9240001	224\\
9250001	304\\
9260001	434\\
9270001	626\\
9280001	990\\
9290001	998\\
9300001	1039\\
9310001	1151\\
9320001	1128\\
9330001	1163\\
9340001	1282\\
9350001	1210\\
9360001	1313\\
9370001	1361\\
9380001	1292\\
9390001	1193\\
9400001	1078\\
9410001	1251\\
9420001	1131\\
9430001	1154\\
9440001	1239\\
9450001	1304\\
9460001	1431\\
9470001	1450\\
9480001	1473\\
9490001	1519\\
9500001	1450\\
9510001	1244\\
9520001	1316\\
9530001	1058\\
9540001	1108\\
9550001	1223\\
9560001	1290\\
9570001	1380\\
9580001	1308\\
9590001	1328\\
9600001	1452\\
9610001	1412\\
9620001	1507\\
9630001	1378\\
9640001	1496\\
9650001	1623\\
9660001	1511\\
9670001	1480\\
9680001	1466\\
9690001	1577\\
9700001	1519\\
9710001	1337\\
9720001	1287\\
9730001	1454\\
9740001	1370\\
9750001	1361\\
9760001	1328\\
9770001	1429\\
9780001	1250\\
9790001	1275\\
9800001	1119\\
9810001	1139\\
9820001	1127\\
9830001	1103\\
9840001	1322\\
9850001	1135\\
9860001	1118\\
9870001	1119\\
9880001	1105\\
9890001	1077\\
9900001	952\\
9910001	958\\
9920001	851\\
9930001	1014\\
9940001	874\\
9950001	862\\
9960001	802\\
9970001	827\\
9980001	647\\
9990001	649\\
};

\addplot [color=TUMred,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=o]
  table[row sep=crcr]{%
1	0\\
10001	85\\
20001	107\\
30001	128\\
40001	168\\
50001	119\\
60001	54\\
70001	331\\
80001	342\\
90001	413\\
100001	237\\
110001	86\\
120001	211\\
130001	384\\
140001	244\\
150001	249\\
160001	103\\
170001	28\\
180001	118\\
190001	399\\
200001	90\\
210001	101\\
220001	144\\
230001	185\\
240001	284\\
250001	301\\
260001	223\\
270001	353\\
280001	320\\
290001	296\\
300001	293\\
310001	59\\
320001	99\\
330001	245\\
340001	177\\
350001	116\\
360001	83\\
370001	260\\
380001	367\\
390001	337\\
400001	519\\
410001	514\\
420001	595\\
430001	311\\
440001	240\\
450001	236\\
460001	171\\
470001	93\\
480001	154\\
490001	49\\
500001	147\\
510001	262\\
520001	211\\
530001	402\\
540001	409\\
550001	336\\
560001	246\\
570001	302\\
580001	190\\
590001	135\\
600001	348\\
610001	294\\
620001	112\\
630001	160\\
640001	221\\
650001	236\\
660001	570\\
670001	382\\
680001	185\\
690001	256\\
700001	237\\
710001	121\\
720001	190\\
730001	167\\
740001	265\\
750001	265\\
760001	73\\
770001	94\\
780001	76\\
790001	236\\
800001	155\\
810001	140\\
820001	154\\
830001	188\\
840001	207\\
850001	79\\
860001	229\\
870001	165\\
880001	353\\
890001	264\\
900001	137\\
910001	186\\
920001	399\\
930001	199\\
940001	433\\
950001	65\\
960001	374\\
970001	230\\
980001	214\\
990001	161\\
1000001	106\\
1010001	359\\
1020001	186\\
1030001	208\\
1040001	191\\
1050001	252\\
1060001	323\\
1070001	319\\
1080001	475\\
1090001	268\\
1100001	179\\
1110001	288\\
1120001	174\\
1130001	130\\
1140001	118\\
1150001	310\\
1160001	151\\
1170001	254\\
1180001	215\\
1190001	403\\
1200001	72\\
1210001	206\\
1220001	68\\
1230001	43\\
1240001	361\\
1250001	264\\
1260001	202\\
1270001	137\\
1280001	156\\
1290001	189\\
1300001	143\\
1310001	234\\
1320001	171\\
1330001	192\\
1340001	332\\
1350001	182\\
1360001	207\\
1370001	129\\
1380001	204\\
1390001	214\\
1400001	207\\
1410001	338\\
1420001	403\\
1430001	269\\
1440001	460\\
1450001	261\\
1460001	255\\
1470001	423\\
1480001	139\\
1490001	168\\
1500001	98\\
1510001	181\\
1520001	177\\
1530001	144\\
1540001	62\\
1550001	215\\
1560001	270\\
1570001	113\\
1580001	197\\
1590001	382\\
1600001	375\\
1610001	257\\
1620001	434\\
1630001	441\\
1640001	496\\
1650001	305\\
1660001	521\\
1670001	325\\
1680001	288\\
1690001	390\\
1700001	406\\
1710001	520\\
1720001	598\\
1730001	544\\
1740001	319\\
1750001	263\\
1760001	537\\
1770001	500\\
1780001	373\\
1790001	227\\
1800001	197\\
1810001	195\\
1820001	280\\
1830001	281\\
1840001	314\\
1850001	313\\
1860001	337\\
1870001	249\\
1880001	173\\
1890001	169\\
1900001	164\\
1910001	321\\
1920001	340\\
1930001	153\\
1940001	235\\
1950001	44\\
1960001	157\\
1970001	187\\
1980001	110\\
1990001	241\\
2000001	171\\
2010001	93\\
2020001	172\\
2030001	288\\
2040001	271\\
2050001	164\\
2060001	153\\
2070001	249\\
2080001	314\\
2090001	202\\
2100001	68\\
2110001	85\\
2120001	151\\
2130001	180\\
2140001	326\\
2150001	214\\
2160001	157\\
2170001	118\\
2180001	242\\
2190001	233\\
2200001	256\\
2210001	443\\
2220001	199\\
2230001	171\\
2240001	213\\
2250001	287\\
2260001	128\\
2270001	96\\
2280001	160\\
2290001	166\\
2300001	77\\
2310001	141\\
2320001	141\\
2330001	54\\
2340001	179\\
2350001	205\\
2360001	155\\
2370001	241\\
2380001	191\\
2390001	112\\
2400001	220\\
2410001	337\\
2420001	174\\
2430001	145\\
2440001	96\\
2450001	271\\
2460001	300\\
2470001	175\\
2480001	145\\
2490001	268\\
2500001	134\\
2510001	274\\
2520001	175\\
2530001	137\\
2540001	188\\
2550001	170\\
2560001	240\\
2570001	198\\
2580001	311\\
2590001	72\\
2600001	125\\
2610001	124\\
2620001	91\\
2630001	184\\
2640001	185\\
2650001	166\\
2660001	40\\
2670001	145\\
2680001	265\\
2690001	198\\
2700001	238\\
2710001	32\\
2720001	139\\
2730001	57\\
2740001	181\\
2750001	99\\
2760001	126\\
2770001	216\\
2780001	125\\
2790001	291\\
2800001	267\\
2810001	208\\
2820001	242\\
2830001	221\\
2840001	192\\
2850001	136\\
2860001	189\\
2870001	177\\
2880001	71\\
2890001	268\\
2900001	275\\
2910001	462\\
2920001	338\\
2930001	294\\
2940001	340\\
2950001	403\\
2960001	213\\
2970001	321\\
2980001	107\\
2990001	21\\
3000001	214\\
3010001	249\\
3020001	191\\
3030001	154\\
3040001	93\\
3050001	89\\
3060001	299\\
3070001	208\\
3080001	105\\
3090001	282\\
3100001	361\\
3110001	407\\
3120001	272\\
3130001	13\\
3140001	283\\
3150001	182\\
3160001	157\\
3170001	412\\
3180001	203\\
3190001	223\\
3200001	100\\
3210001	107\\
3220001	300\\
3230001	111\\
3240001	259\\
3250001	218\\
3260001	75\\
3270001	132\\
3280001	184\\
3290001	34\\
3300001	151\\
3310001	284\\
3320001	330\\
3330001	191\\
3340001	127\\
3350001	253\\
3360001	87\\
3370001	130\\
3380001	393\\
3390001	281\\
3400001	296\\
3410001	203\\
3420001	258\\
3430001	50\\
3440001	66\\
3450001	233\\
3460001	124\\
3470001	117\\
3480001	113\\
3490001	142\\
3500001	216\\
3510001	126\\
3520001	209\\
3530001	241\\
3540001	260\\
3550001	212\\
3560001	82\\
3570001	140\\
3580001	136\\
3590001	68\\
3600001	141\\
3610001	107\\
3620001	80\\
3630001	107\\
3640001	296\\
3650001	200\\
3660001	174\\
3670001	115\\
3680001	227\\
3690001	49\\
3700001	157\\
3710001	180\\
3720001	249\\
3730001	140\\
3740001	285\\
3750001	247\\
3760001	328\\
3770001	163\\
3780001	372\\
3790001	188\\
3800001	149\\
3810001	106\\
3820001	236\\
3830001	214\\
3840001	167\\
3850001	306\\
3860001	130\\
3870001	136\\
3880001	115\\
3890001	338\\
3900001	165\\
3910001	116\\
3920001	176\\
3930001	241\\
3940001	141\\
3950001	487\\
3960001	421\\
3970001	334\\
3980001	294\\
3990001	262\\
4000001	132\\
4010001	139\\
4020001	255\\
4030001	237\\
4040001	193\\
4050001	171\\
4060001	133\\
4070001	174\\
4080001	165\\
4090001	222\\
4100001	279\\
4110001	350\\
4120001	411\\
4130001	77\\
4140001	267\\
4150001	158\\
4160001	229\\
4170001	369\\
4180001	283\\
4190001	265\\
4200001	152\\
4210001	219\\
4220001	142\\
4230001	247\\
4240001	189\\
4250001	345\\
4260001	126\\
4270001	112\\
4280001	342\\
4290001	130\\
4300001	381\\
4310001	244\\
4320001	94\\
4330001	197\\
4340001	117\\
4350001	170\\
4360001	139\\
4370001	109\\
4380001	228\\
4390001	138\\
4400001	203\\
4410001	138\\
4420001	99\\
4430001	162\\
4440001	108\\
4450001	352\\
4460001	271\\
4470001	59\\
4480001	38\\
4490001	105\\
4500001	165\\
4510001	361\\
4520001	486\\
4530001	584\\
4540001	556\\
4550001	539\\
4560001	451\\
4570001	228\\
4580001	163\\
4590001	266\\
4600001	84\\
4610001	129\\
4620001	260\\
4630001	191\\
4640001	165\\
4650001	131\\
4660001	199\\
4670001	187\\
4680001	325\\
4690001	186\\
4700001	519\\
4710001	329\\
4720001	138\\
4730001	138\\
4740001	306\\
4750001	515\\
4760001	310\\
4770001	179\\
4780001	87\\
4790001	255\\
4800001	167\\
4810001	181\\
4820001	285\\
4830001	322\\
4840001	312\\
4850001	367\\
4860001	529\\
4870001	587\\
4880001	485\\
4890001	312\\
4900001	297\\
4910001	72\\
4920001	264\\
4930001	257\\
4940001	546\\
4950001	649\\
4960001	667\\
4970001	684\\
4980001	572\\
4990001	385\\
5000001	515\\
5010001	534\\
5020001	418\\
5030001	255\\
5040001	117\\
5050001	91\\
5060001	203\\
5070001	168\\
5080001	92\\
5090001	274\\
5100001	221\\
5110001	149\\
5120001	54\\
5130001	353\\
5140001	438\\
5150001	216\\
5160001	337\\
5170001	335\\
5180001	319\\
5190001	244\\
5200001	172\\
5210001	136\\
5220001	72\\
5230001	206\\
5240001	289\\
5250001	391\\
5260001	614\\
5270001	286\\
5280001	180\\
5290001	120\\
5300001	175\\
5310001	90\\
5320001	235\\
5330001	270\\
5340001	262\\
5350001	191\\
5360001	274\\
5370001	160\\
5380001	134\\
5390001	142\\
5400001	175\\
5410001	147\\
5420001	253\\
5430001	207\\
5440001	213\\
5450001	127\\
5460001	183\\
5470001	51\\
5480001	182\\
5490001	242\\
5500001	324\\
5510001	337\\
5520001	202\\
5530001	59\\
5540001	237\\
5550001	229\\
5560001	190\\
5570001	216\\
5580001	309\\
5590001	272\\
5600001	278\\
5610001	97\\
5620001	262\\
5630001	521\\
5640001	558\\
5650001	408\\
5660001	193\\
5670001	196\\
5680001	183\\
5690001	107\\
5700001	191\\
5710001	233\\
5720001	213\\
5730001	248\\
5740001	498\\
5750001	204\\
5760001	347\\
5770001	435\\
5780001	607\\
5790001	359\\
5800001	227\\
5810001	166\\
5820001	177\\
5830001	114\\
5840001	337\\
5850001	362\\
5860001	199\\
5870001	80\\
5880001	199\\
5890001	254\\
5900001	334\\
5910001	405\\
5920001	330\\
5930001	163\\
5940001	109\\
5950001	158\\
5960001	122\\
5970001	234\\
5980001	129\\
5990001	153\\
6000001	153\\
6010001	163\\
6020001	324\\
6030001	138\\
6040001	375\\
6050001	249\\
6060001	174\\
6070001	42\\
6080001	75\\
6090001	105\\
6100001	379\\
6110001	196\\
6120001	254\\
6130001	245\\
6140001	240\\
6150001	155\\
6160001	98\\
6170001	120\\
6180001	91\\
6190001	94\\
6200001	287\\
6210001	227\\
6220001	146\\
6230001	150\\
6240001	227\\
6250001	245\\
6260001	261\\
6270001	121\\
6280001	52\\
6290001	255\\
6300001	117\\
6310001	104\\
6320001	128\\
6330001	538\\
6340001	74\\
6350001	333\\
6360001	157\\
6370001	75\\
6380001	205\\
6390001	168\\
6400001	131\\
6410001	216\\
6420001	177\\
6430001	338\\
6440001	397\\
6450001	332\\
6460001	300\\
6470001	253\\
6480001	74\\
6490001	138\\
6500001	95\\
6510001	395\\
6520001	390\\
6530001	362\\
6540001	263\\
6550001	179\\
6560001	366\\
6570001	373\\
6580001	359\\
6590001	263\\
6600001	197\\
6610001	98\\
6620001	211\\
6630001	153\\
6640001	96\\
6650001	134\\
6660001	162\\
6670001	188\\
6680001	217\\
6690001	227\\
6700001	148\\
6710001	233\\
6720001	214\\
6730001	382\\
6740001	586\\
6750001	542\\
6760001	708\\
6770001	467\\
6780001	142\\
6790001	152\\
6800001	164\\
6810001	91\\
6820001	298\\
6830001	290\\
6840001	484\\
6850001	355\\
6860001	204\\
6870001	287\\
6880001	175\\
6890001	150\\
6900001	63\\
6910001	377\\
6920001	320\\
6930001	296\\
6940001	125\\
6950001	85\\
6960001	264\\
6970001	310\\
6980001	315\\
6990001	214\\
7000001	215\\
7010001	188\\
7020001	258\\
7030001	162\\
7040001	183\\
7050001	346\\
7060001	484\\
7070001	442\\
7080001	135\\
7090001	258\\
7100001	164\\
7110001	242\\
7120001	193\\
7130001	173\\
7140001	258\\
7150001	178\\
7160001	123\\
7170001	215\\
7180001	183\\
7190001	210\\
7200001	241\\
7210001	355\\
7220001	163\\
7230001	187\\
7240001	224\\
7250001	210\\
7260001	197\\
7270001	151\\
7280001	125\\
7290001	224\\
7300001	297\\
7310001	510\\
7320001	244\\
7330001	345\\
7340001	277\\
7350001	112\\
7360001	210\\
7370001	165\\
7380001	170\\
7390001	102\\
7400001	107\\
7410001	229\\
7420001	141\\
7430001	178\\
7440001	305\\
7450001	294\\
7460001	74\\
7470001	218\\
7480001	166\\
7490001	279\\
7500001	315\\
7510001	258\\
7520001	310\\
7530001	205\\
7540001	286\\
7550001	436\\
7560001	210\\
7570001	63\\
7580001	156\\
7590001	302\\
7600001	56\\
7610001	117\\
7620001	82\\
7630001	133\\
7640001	70\\
7650001	182\\
7660001	79\\
7670001	244\\
7680001	272\\
7690001	142\\
7700001	149\\
7710001	327\\
7720001	235\\
7730001	333\\
7740001	321\\
7750001	276\\
7760001	189\\
7770001	177\\
7780001	279\\
7790001	368\\
7800001	194\\
7810001	295\\
7820001	142\\
7830001	211\\
7840001	231\\
7850001	184\\
7860001	250\\
7870001	277\\
7880001	355\\
7890001	97\\
7900001	139\\
7910001	122\\
7920001	87\\
7930001	154\\
7940001	301\\
7950001	202\\
7960001	212\\
7970001	91\\
7980001	133\\
7990001	361\\
8000001	222\\
8010001	217\\
8020001	147\\
8030001	174\\
8040001	224\\
8050001	183\\
8060001	186\\
8070001	106\\
8080001	163\\
8090001	268\\
8100001	68\\
8110001	154\\
8120001	231\\
8130001	269\\
8140001	273\\
8150001	270\\
8160001	187\\
8170001	242\\
8180001	219\\
8190001	163\\
8200001	57\\
8210001	171\\
8220001	145\\
8230001	137\\
8240001	183\\
8250001	335\\
8260001	274\\
8270001	221\\
8280001	108\\
8290001	116\\
8300001	200\\
8310001	118\\
8320001	220\\
8330001	207\\
8340001	184\\
8350001	196\\
8360001	142\\
8370001	165\\
8380001	106\\
8390001	109\\
8400001	315\\
8410001	381\\
8420001	361\\
8430001	207\\
8440001	219\\
8450001	284\\
8460001	199\\
8470001	307\\
8480001	354\\
8490001	129\\
8500001	277\\
8510001	105\\
8520001	309\\
8530001	356\\
8540001	285\\
8550001	254\\
8560001	176\\
8570001	168\\
8580001	142\\
8590001	125\\
8600001	217\\
8610001	291\\
8620001	380\\
8630001	227\\
8640001	418\\
8650001	385\\
8660001	76\\
8670001	160\\
8680001	84\\
8690001	176\\
8700001	181\\
8710001	135\\
8720001	345\\
8730001	174\\
8740001	77\\
8750001	140\\
8760001	133\\
8770001	162\\
8780001	153\\
8790001	180\\
8800001	100\\
8810001	47\\
8820001	68\\
8830001	271\\
8840001	228\\
8850001	136\\
8860001	253\\
8870001	113\\
8880001	240\\
8890001	215\\
8900001	250\\
8910001	217\\
8920001	239\\
8930001	106\\
8940001	241\\
8950001	102\\
8960001	277\\
8970001	224\\
8980001	405\\
8990001	241\\
9000001	188\\
9010001	197\\
9020001	177\\
9030001	229\\
9040001	308\\
9050001	129\\
9060001	137\\
9070001	236\\
9080001	67\\
9090001	102\\
9100001	237\\
9110001	517\\
9120001	499\\
9130001	445\\
9140001	316\\
9150001	261\\
9160001	304\\
9170001	153\\
9180001	196\\
9190001	169\\
9200001	296\\
9210001	320\\
9220001	149\\
9230001	332\\
9240001	108\\
9250001	254\\
9260001	343\\
9270001	459\\
9280001	795\\
9290001	741\\
9300001	697\\
9310001	718\\
9320001	616\\
9330001	587\\
9340001	615\\
9350001	443\\
9360001	485\\
9370001	481\\
9380001	382\\
9390001	228\\
9400001	129\\
9410001	295\\
9420001	147\\
9430001	293\\
9440001	358\\
9450001	369\\
9460001	451\\
9470001	426\\
9480001	393\\
9490001	374\\
9500001	321\\
9510001	103\\
9520001	219\\
9530001	52\\
9540001	155\\
9550001	340\\
9560001	334\\
9570001	381\\
9580001	250\\
9590001	242\\
9600001	294\\
9610001	194\\
9620001	275\\
9630001	162\\
9640001	303\\
9650001	388\\
9660001	219\\
9670001	244\\
9680001	206\\
9690001	278\\
9700001	236\\
9710001	30\\
9720001	129\\
9730001	276\\
9740001	216\\
9750001	198\\
9760001	182\\
9770001	315\\
9780001	128\\
9790001	215\\
9800001	217\\
9810001	205\\
9820001	191\\
9830001	179\\
9840001	377\\
9850001	118\\
9860001	195\\
9870001	190\\
9880001	173\\
9890001	179\\
9900001	91\\
9910001	129\\
9920001	201\\
9930001	343\\
9940001	157\\
9950001	233\\
9960001	135\\
9970001	200\\
9980001	124\\
9990001	147\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]

\begin{axis}[scale=0.6,
width=4in,
height=1.7in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10000000,
xlabel={$t$},
xmajorgrids,
ymajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15000,
axis x line*=bottom,
axis y line*=left,
ylabel={aggr. queue backlog},
legend style={at={(0.0,1.0)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=TUMorange,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=diamond]
  table[row sep=crcr]{%
1	0\\
10001	270\\
20001	502\\
30001	817\\
40001	793\\
50001	844\\
60001	982\\
70001	1133\\
80001	1377\\
90001	1564\\
100001	1812\\
110001	1963\\
120001	2296\\
130001	2447\\
140001	2523\\
150001	2741\\
160001	2818\\
170001	3076\\
180001	3462\\
190001	3574\\
200001	3692\\
210001	3901\\
220001	4274\\
230001	4213\\
240001	4459\\
250001	4389\\
260001	4500\\
270001	4434\\
280001	4564\\
290001	4859\\
300001	5191\\
310001	5153\\
320001	5412\\
330001	5411\\
340001	5442\\
350001	5736\\
360001	5915\\
370001	6040\\
380001	6267\\
390001	6452\\
400001	6706\\
410001	7086\\
420001	7266\\
430001	7346\\
440001	7650\\
450001	7910\\
460001	8296\\
470001	8514\\
480001	8676\\
490001	8874\\
500001	9092\\
510001	9357\\
520001	9441\\
530001	9571\\
540001	9717\\
550001	9839\\
560001	9832\\
570001	10092\\
580001	10101\\
590001	10069\\
600001	10126\\
610001	10456\\
620001	10825\\
630001	10758\\
640001	10819\\
650001	11129\\
660001	11035\\
670001	11185\\
680001	11318\\
690001	11574\\
700001	11846\\
710001	12070\\
720001	12420\\
730001	12538\\
740001	12791\\
750001	12947\\
760001	13254\\
770001	13452\\
780001	13506\\
790001	13559\\
800001	13742\\
810001	14154\\
820001	14249\\
830001	14538\\
840001	14622\\
850001	14859\\
860001	15134\\
870001	15280\\
880001	15723\\
890001	15749\\
900001	15804\\
910001	15996\\
920001	16222\\
930001	16264\\
940001	16396\\
950001	16510\\
960001	16691\\
970001	16834\\
980001	17247\\
990001	17369\\
1000001	17643\\
1010001	17874\\
1020001	17911\\
1030001	18211\\
1040001	18488\\
1050001	18571\\
1060001	18433\\
1070001	18639\\
1080001	18746\\
1090001	18964\\
1100001	19281\\
1110001	19384\\
1120001	19689\\
1130001	19872\\
1140001	19799\\
1150001	19868\\
1160001	20134\\
1170001	20352\\
1180001	20543\\
1190001	20634\\
1200001	21009\\
1210001	20945\\
1220001	21053\\
1230001	21214\\
1240001	21467\\
1250001	21300\\
1260001	21518\\
1270001	21668\\
1280001	21785\\
1290001	21984\\
1300001	22083\\
1310001	22275\\
1320001	22372\\
1330001	22441\\
1340001	22582\\
1350001	22691\\
1360001	22816\\
1370001	23013\\
1380001	23477\\
1390001	23290\\
1400001	23448\\
1410001	23514\\
1420001	23720\\
1430001	23865\\
1440001	23979\\
1450001	24183\\
1460001	24257\\
1470001	24292\\
1480001	24295\\
1490001	24362\\
1500001	24527\\
1510001	24605\\
1520001	24788\\
1530001	24995\\
1540001	25120\\
1550001	25165\\
1560001	25397\\
1570001	25562\\
1580001	25757\\
1590001	25823\\
1600001	26046\\
1610001	26123\\
1620001	26222\\
1630001	26243\\
1640001	26379\\
1650001	26487\\
1660001	26646\\
1670001	27072\\
1680001	27282\\
1690001	27507\\
1700001	27549\\
1710001	27846\\
1720001	27777\\
1730001	27915\\
1740001	28158\\
1750001	28241\\
1760001	28303\\
1770001	28528\\
1780001	28885\\
1790001	29211\\
1800001	29391\\
1810001	29503\\
1820001	29685\\
1830001	29841\\
1840001	29934\\
1850001	29969\\
1860001	30109\\
1870001	30111\\
1880001	30046\\
1890001	30324\\
1900001	30450\\
1910001	30661\\
1920001	30815\\
1930001	30785\\
1940001	31033\\
1950001	31053\\
1960001	31148\\
1970001	31450\\
1980001	31585\\
1990001	31611\\
2000001	31855\\
2010001	32064\\
2020001	32027\\
2030001	32292\\
2040001	32457\\
2050001	32806\\
2060001	33111\\
2070001	33415\\
2080001	33486\\
2090001	33750\\
2100001	33656\\
2110001	33973\\
2120001	34116\\
2130001	34425\\
2140001	34669\\
2150001	34928\\
2160001	35081\\
2170001	35223\\
2180001	35245\\
2190001	35567\\
2200001	35816\\
2210001	36133\\
2220001	36424\\
2230001	36490\\
2240001	36777\\
2250001	36749\\
2260001	37056\\
2270001	37171\\
2280001	37281\\
2290001	37420\\
2300001	37530\\
2310001	37720\\
2320001	37688\\
2330001	37709\\
2340001	37733\\
2350001	37917\\
2360001	37972\\
2370001	38186\\
2380001	38410\\
2390001	38333\\
2400001	38724\\
2410001	38935\\
2420001	38990\\
2430001	39303\\
2440001	39540\\
2450001	39714\\
2460001	39950\\
2470001	40277\\
2480001	40450\\
2490001	40614\\
2500001	40729\\
2510001	40809\\
2520001	40886\\
2530001	40860\\
2540001	41142\\
2550001	41551\\
2560001	41922\\
2570001	42059\\
2580001	42078\\
2590001	42300\\
2600001	42542\\
2610001	42561\\
2620001	42507\\
2630001	42537\\
2640001	42641\\
2650001	43006\\
2660001	43174\\
2670001	43001\\
2680001	43325\\
2690001	43438\\
2700001	43367\\
2710001	43554\\
2720001	43751\\
2730001	43863\\
2740001	43862\\
2750001	43868\\
2760001	43958\\
2770001	44112\\
2780001	44401\\
2790001	44570\\
2800001	44810\\
2810001	45185\\
2820001	45458\\
2830001	45538\\
2840001	45555\\
2850001	45771\\
2860001	45977\\
2870001	46058\\
2880001	46299\\
2890001	46294\\
2900001	46488\\
2910001	46848\\
2920001	46882\\
2930001	46984\\
2940001	47054\\
2950001	47340\\
2960001	47475\\
2970001	47503\\
2980001	47677\\
2990001	47671\\
3000001	47622\\
3010001	47848\\
3020001	48001\\
3030001	47974\\
3040001	48025\\
3050001	48255\\
3060001	48508\\
3070001	48646\\
3080001	48892\\
3090001	49034\\
3100001	49116\\
3110001	49230\\
3120001	49320\\
3130001	49389\\
3140001	49548\\
3150001	49857\\
3160001	49940\\
3170001	50166\\
3180001	50510\\
3190001	50929\\
3200001	51079\\
3210001	51149\\
3220001	51203\\
3230001	51360\\
3240001	51325\\
3250001	51694\\
3260001	51682\\
3270001	51724\\
3280001	52012\\
3290001	52145\\
3300001	52488\\
3310001	52785\\
3320001	52755\\
3330001	52966\\
3340001	53244\\
3350001	53389\\
3360001	53718\\
3370001	53808\\
3380001	53815\\
3390001	54171\\
3400001	54352\\
3410001	54523\\
3420001	54725\\
3430001	54711\\
3440001	54902\\
3450001	55024\\
3460001	55317\\
3470001	55397\\
3480001	55695\\
3490001	55929\\
3500001	56057\\
3510001	56059\\
3520001	56196\\
3530001	56500\\
3540001	56556\\
3550001	56801\\
3560001	57031\\
3570001	57047\\
3580001	57022\\
3590001	57108\\
3600001	57583\\
3610001	57843\\
3620001	58028\\
3630001	58027\\
3640001	58240\\
3650001	58495\\
3660001	58525\\
3670001	58824\\
3680001	58901\\
3690001	59184\\
3700001	59377\\
3710001	59399\\
3720001	59444\\
3730001	59433\\
3740001	59635\\
3750001	59684\\
3760001	60131\\
3770001	60363\\
3780001	60417\\
3790001	60728\\
3800001	60818\\
3810001	60957\\
3820001	61029\\
3830001	61066\\
3840001	61259\\
3850001	61658\\
3860001	61822\\
3870001	61892\\
3880001	62098\\
3890001	62106\\
3900001	62346\\
3910001	62405\\
3920001	62690\\
3930001	62971\\
3940001	63050\\
3950001	63064\\
3960001	63258\\
3970001	63500\\
3980001	63672\\
3990001	63725\\
4000001	63864\\
4010001	64049\\
4020001	64243\\
4030001	64524\\
4040001	64690\\
4050001	64650\\
4060001	64825\\
4070001	64943\\
4080001	65172\\
4090001	65102\\
4100001	65350\\
4110001	65432\\
4120001	65434\\
4130001	65649\\
4140001	65855\\
4150001	66028\\
4160001	66327\\
4170001	66675\\
4180001	66869\\
4190001	67175\\
4200001	67517\\
4210001	67469\\
4220001	67573\\
4230001	67844\\
4240001	67889\\
4250001	67849\\
4260001	68094\\
4270001	68199\\
4280001	68397\\
4290001	68522\\
4300001	68809\\
4310001	69023\\
4320001	69142\\
4330001	69257\\
4340001	69382\\
4350001	69758\\
4360001	69938\\
4370001	70066\\
4380001	70354\\
4390001	70360\\
4400001	70668\\
4410001	70914\\
4420001	71218\\
4430001	71200\\
4440001	71492\\
4450001	71693\\
4460001	71927\\
4470001	72037\\
4480001	71943\\
4490001	72102\\
4500001	72063\\
4510001	72139\\
4520001	72169\\
4530001	72407\\
4540001	72508\\
4550001	72681\\
4560001	72815\\
4570001	73029\\
4580001	73099\\
4590001	73438\\
4600001	73646\\
4610001	73675\\
4620001	73824\\
4630001	73988\\
4640001	74335\\
4650001	74555\\
4660001	74593\\
4670001	75027\\
4680001	75069\\
4690001	75340\\
4700001	75422\\
4710001	75482\\
4720001	75788\\
4730001	75949\\
4740001	76104\\
4750001	76303\\
4760001	76398\\
4770001	76635\\
4780001	76758\\
4790001	76960\\
4800001	76974\\
4810001	77199\\
4820001	77410\\
4830001	77596\\
4840001	77677\\
4850001	77761\\
4860001	77699\\
4870001	77705\\
4880001	77995\\
4890001	78207\\
4900001	78347\\
4910001	78575\\
4920001	78734\\
4930001	79011\\
4940001	78998\\
4950001	79194\\
4960001	79520\\
4970001	79631\\
4980001	79783\\
4990001	80022\\
5000001	80041\\
5010001	80110\\
5020001	80216\\
5030001	80245\\
5040001	80253\\
5050001	80283\\
5060001	80379\\
5070001	80598\\
5080001	80840\\
5090001	80935\\
5100001	81167\\
5110001	81552\\
5120001	81786\\
5130001	81782\\
5140001	81921\\
5150001	82001\\
5160001	82117\\
5170001	82211\\
5180001	82412\\
5190001	82333\\
5200001	82473\\
5210001	82552\\
5220001	82622\\
5230001	82758\\
5240001	82875\\
5250001	82890\\
5260001	82754\\
5270001	82940\\
5280001	83012\\
5290001	83098\\
5300001	83423\\
5310001	83597\\
5320001	83527\\
5330001	83714\\
5340001	83823\\
5350001	83733\\
5360001	84013\\
5370001	84258\\
5380001	84475\\
5390001	84922\\
5400001	85031\\
5410001	85396\\
5420001	85494\\
5430001	85547\\
5440001	85712\\
5450001	85644\\
5460001	85620\\
5470001	85711\\
5480001	85774\\
5490001	85663\\
5500001	85728\\
5510001	85889\\
5520001	86167\\
5530001	86618\\
5540001	86970\\
5550001	87255\\
5560001	87285\\
5570001	87282\\
5580001	87439\\
5590001	87661\\
5600001	87655\\
5610001	87596\\
5620001	87880\\
5630001	88098\\
5640001	88123\\
5650001	88078\\
5660001	88337\\
5670001	88718\\
5680001	88943\\
5690001	88951\\
5700001	89173\\
5710001	89379\\
5720001	89695\\
5730001	89899\\
5740001	90027\\
5750001	90144\\
5760001	90316\\
5770001	90489\\
5780001	90678\\
5790001	90775\\
5800001	91071\\
5810001	91255\\
5820001	91285\\
5830001	91472\\
5840001	91462\\
5850001	91591\\
5860001	91844\\
5870001	92157\\
5880001	92385\\
5890001	92496\\
5900001	92587\\
5910001	92725\\
5920001	92955\\
5930001	93052\\
5940001	92990\\
5950001	93029\\
5960001	93293\\
5970001	93267\\
5980001	93671\\
5990001	94030\\
6000001	94156\\
6010001	94394\\
6020001	94260\\
6030001	94360\\
6040001	94502\\
6050001	94668\\
6060001	94854\\
6070001	94889\\
6080001	95121\\
6090001	95443\\
6100001	95804\\
6110001	96089\\
6120001	96102\\
6130001	96266\\
6140001	96156\\
6150001	96510\\
6160001	96694\\
6170001	97168\\
6180001	97289\\
6190001	97567\\
6200001	97662\\
6210001	97887\\
6220001	97782\\
6230001	97912\\
6240001	98005\\
6250001	98165\\
6260001	98241\\
6270001	98368\\
6280001	98385\\
6290001	98451\\
6300001	98652\\
6310001	99053\\
6320001	99209\\
6330001	99406\\
6340001	99676\\
6350001	99903\\
6360001	100206\\
6370001	100389\\
6380001	100788\\
6390001	101099\\
6400001	101249\\
6410001	101346\\
6420001	101475\\
6430001	101584\\
6440001	101842\\
6450001	102190\\
6460001	102342\\
6470001	102357\\
6480001	102614\\
6490001	102727\\
6500001	103002\\
6510001	103109\\
6520001	103307\\
6530001	103488\\
6540001	103571\\
6550001	103593\\
6560001	103579\\
6570001	103694\\
6580001	103829\\
6590001	103847\\
6600001	103872\\
6610001	103946\\
6620001	104085\\
6630001	104229\\
6640001	104433\\
6650001	104668\\
6660001	104812\\
6670001	104873\\
6680001	105037\\
6690001	105452\\
6700001	105444\\
6710001	105704\\
6720001	105708\\
6730001	105916\\
6740001	106018\\
6750001	105972\\
6760001	106119\\
6770001	106259\\
6780001	106427\\
6790001	106457\\
6800001	106517\\
6810001	106561\\
6820001	106495\\
6830001	106758\\
6840001	106801\\
6850001	106971\\
6860001	107052\\
6870001	107054\\
6880001	107336\\
6890001	107518\\
6900001	107503\\
6910001	107995\\
6920001	108200\\
6930001	108385\\
6940001	108685\\
6950001	108910\\
6960001	109073\\
6970001	109348\\
6980001	109619\\
6990001	109795\\
7000001	109934\\
7010001	110154\\
7020001	110348\\
7030001	110555\\
7040001	110603\\
7050001	110659\\
7060001	110640\\
7070001	110935\\
7080001	111220\\
7090001	111443\\
7100001	111675\\
7110001	111520\\
7120001	111842\\
7130001	112127\\
7140001	112505\\
7150001	112556\\
7160001	112803\\
7170001	112753\\
7180001	113048\\
7190001	113377\\
7200001	113420\\
7210001	113773\\
7220001	114204\\
7230001	114449\\
7240001	114692\\
7250001	114809\\
7260001	114872\\
7270001	114892\\
7280001	115035\\
7290001	115078\\
7300001	115159\\
7310001	115240\\
7320001	115404\\
7330001	115535\\
7340001	115724\\
7350001	115917\\
7360001	115795\\
7370001	116076\\
7380001	115915\\
7390001	116053\\
7400001	116314\\
7410001	116350\\
7420001	116634\\
7430001	116875\\
7440001	117052\\
7450001	117356\\
7460001	117442\\
7470001	117477\\
7480001	117822\\
7490001	118030\\
7500001	118033\\
7510001	118035\\
7520001	118258\\
7530001	118530\\
7540001	118489\\
7550001	118547\\
7560001	118686\\
7570001	118889\\
7580001	119170\\
7590001	119308\\
7600001	119409\\
7610001	119533\\
7620001	119500\\
7630001	119499\\
7640001	119699\\
7650001	119822\\
7660001	119779\\
7670001	120041\\
7680001	120146\\
7690001	120217\\
7700001	120395\\
7710001	120572\\
7720001	120832\\
7730001	121151\\
7740001	121376\\
7750001	121576\\
7760001	121779\\
7770001	121978\\
7780001	122080\\
7790001	122319\\
7800001	122369\\
7810001	122692\\
7820001	122895\\
7830001	123153\\
7840001	123132\\
7850001	123193\\
7860001	123271\\
7870001	123393\\
7880001	123382\\
7890001	123632\\
7900001	123409\\
7910001	123588\\
7920001	123735\\
7930001	123849\\
7940001	124286\\
7950001	124421\\
7960001	124373\\
7970001	124734\\
7980001	125068\\
7990001	125303\\
8000001	125644\\
8010001	125900\\
8020001	126071\\
8030001	126364\\
8040001	126819\\
8050001	127029\\
8060001	127140\\
8070001	127191\\
8080001	127177\\
8090001	127377\\
8100001	127481\\
8110001	127477\\
8120001	127515\\
8130001	127581\\
8140001	127911\\
8150001	128130\\
8160001	128197\\
8170001	128238\\
8180001	128435\\
8190001	128500\\
8200001	128647\\
8210001	128710\\
8220001	128931\\
8230001	129199\\
8240001	129212\\
8250001	129416\\
8260001	129540\\
8270001	129682\\
8280001	129809\\
8290001	130001\\
8300001	130286\\
8310001	130668\\
8320001	131024\\
8330001	130910\\
8340001	131002\\
8350001	131392\\
8360001	131321\\
8370001	131499\\
8380001	131702\\
8390001	131854\\
8400001	131753\\
8410001	131815\\
8420001	131993\\
8430001	131826\\
8440001	132056\\
8450001	131997\\
8460001	132272\\
8470001	132422\\
8480001	132629\\
8490001	132815\\
8500001	133085\\
8510001	133257\\
8520001	133486\\
8530001	133623\\
8540001	133662\\
8550001	133841\\
8560001	133840\\
8570001	133857\\
8580001	134112\\
8590001	134175\\
8600001	134278\\
8610001	134459\\
8620001	134710\\
8630001	134871\\
8640001	135022\\
8650001	134963\\
8660001	134989\\
8670001	135033\\
8680001	135243\\
8690001	135315\\
8700001	135574\\
8710001	135578\\
8720001	135750\\
8730001	136009\\
8740001	136383\\
8750001	136635\\
8760001	137173\\
8770001	137320\\
8780001	137604\\
8790001	137692\\
8800001	137975\\
8810001	138241\\
8820001	138519\\
8830001	138715\\
8840001	138908\\
8850001	138961\\
8860001	139137\\
8870001	139342\\
8880001	139641\\
8890001	139943\\
8900001	139989\\
8910001	140177\\
8920001	140267\\
8930001	140357\\
8940001	140580\\
8950001	140757\\
8960001	141079\\
8970001	141474\\
8980001	141614\\
8990001	141765\\
9000001	141810\\
9010001	141992\\
9020001	142114\\
9030001	142181\\
9040001	142296\\
9050001	142605\\
9060001	142688\\
9070001	142783\\
9080001	142870\\
9090001	142994\\
9100001	143210\\
9110001	143497\\
9120001	143821\\
9130001	143775\\
9140001	143986\\
9150001	144310\\
9160001	144403\\
9170001	144584\\
9180001	144830\\
9190001	144918\\
9200001	145276\\
9210001	145365\\
9220001	145577\\
9230001	145645\\
9240001	145817\\
9250001	145939\\
9260001	146256\\
9270001	146267\\
9280001	146504\\
9290001	146547\\
9300001	146597\\
9310001	146671\\
9320001	147015\\
9330001	147193\\
9340001	147379\\
9350001	147468\\
9360001	147707\\
9370001	147874\\
9380001	148113\\
9390001	148222\\
9400001	148452\\
9410001	148760\\
9420001	148908\\
9430001	149081\\
9440001	149409\\
9450001	149503\\
9460001	149756\\
9470001	150005\\
9480001	149986\\
9490001	150067\\
9500001	150470\\
9510001	150612\\
9520001	150701\\
9530001	150702\\
9540001	150975\\
9550001	151109\\
9560001	151393\\
9570001	151569\\
9580001	151758\\
9590001	151993\\
9600001	152304\\
9610001	152425\\
9620001	152454\\
9630001	152686\\
9640001	152915\\
9650001	153004\\
9660001	153401\\
9670001	153581\\
9680001	153854\\
9690001	153921\\
9700001	154042\\
9710001	154267\\
9720001	154249\\
9730001	154377\\
9740001	154507\\
9750001	154784\\
9760001	154905\\
9770001	155224\\
9780001	155486\\
9790001	155756\\
9800001	155804\\
9810001	155922\\
9820001	156192\\
9830001	156388\\
9840001	156604\\
9850001	156876\\
9860001	156888\\
9870001	156940\\
9880001	157089\\
9890001	157362\\
9900001	157471\\
9910001	157465\\
9920001	157478\\
9930001	157741\\
9940001	157801\\
9950001	157995\\
9960001	158053\\
9970001	158282\\
9980001	158521\\
9990001	158635\\
};

\addplot [color=TUMpantone301,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=x]
  table[row sep=crcr]{%
1	0\\
10001	89\\
20001	140\\
30001	374\\
40001	194\\
50001	153\\
60001	200\\
70001	221\\
80001	364\\
90001	504\\
100001	653\\
110001	667\\
120001	911\\
130001	951\\
140001	922\\
150001	1052\\
160001	989\\
170001	1125\\
180001	1428\\
190001	1394\\
200001	1407\\
210001	1538\\
220001	1850\\
230001	1645\\
240001	1781\\
250001	1584\\
260001	1601\\
270001	1423\\
280001	1471\\
290001	1647\\
300001	1877\\
310001	1708\\
320001	1860\\
330001	1748\\
340001	1652\\
350001	1873\\
360001	1933\\
370001	1919\\
380001	2072\\
390001	2157\\
400001	2312\\
410001	2603\\
420001	2685\\
430001	2676\\
440001	2914\\
450001	3067\\
460001	3335\\
470001	3491\\
480001	3548\\
490001	3621\\
500001	3772\\
510001	3978\\
520001	3927\\
530001	3962\\
540001	3998\\
550001	3966\\
560001	3844\\
570001	4007\\
580001	3917\\
590001	3775\\
600001	3740\\
610001	3935\\
620001	4209\\
630001	3913\\
640001	3867\\
650001	4041\\
660001	3813\\
670001	3830\\
680001	3891\\
690001	4060\\
700001	4183\\
710001	4273\\
720001	4475\\
730001	4484\\
740001	4641\\
750001	4733\\
760001	4983\\
770001	5067\\
780001	5004\\
790001	4941\\
800001	5005\\
810001	5243\\
820001	5170\\
830001	5313\\
840001	5297\\
850001	5363\\
860001	5509\\
870001	5473\\
880001	5826\\
890001	5724\\
900001	5667\\
910001	5710\\
920001	5817\\
930001	5742\\
940001	5813\\
950001	5837\\
960001	5915\\
970001	5971\\
980001	6271\\
990001	6271\\
1000001	6459\\
1010001	6551\\
1020001	6446\\
1030001	6630\\
1040001	6713\\
1050001	6653\\
1060001	6409\\
1070001	6521\\
1080001	6498\\
1090001	6548\\
1100001	6716\\
1110001	6699\\
1120001	6873\\
1130001	6984\\
1140001	6718\\
1150001	6709\\
1160001	6855\\
1170001	6985\\
1180001	7092\\
1190001	7035\\
1200001	7282\\
1210001	7094\\
1220001	7093\\
1230001	7117\\
1240001	7248\\
1250001	6915\\
1260001	7036\\
1270001	7093\\
1280001	7120\\
1290001	7230\\
1300001	7248\\
1310001	7312\\
1320001	7277\\
1330001	7232\\
1340001	7262\\
1350001	7241\\
1360001	7298\\
1370001	7382\\
1380001	7729\\
1390001	7298\\
1400001	7372\\
1410001	7317\\
1420001	7452\\
1430001	7477\\
1440001	7482\\
1450001	7547\\
1460001	7467\\
1470001	7404\\
1480001	7330\\
1490001	7277\\
1500001	7366\\
1510001	7342\\
1520001	7395\\
1530001	7504\\
1540001	7539\\
1550001	7493\\
1560001	7635\\
1570001	7684\\
1580001	7760\\
1590001	7669\\
1600001	7786\\
1610001	7708\\
1620001	7719\\
1630001	7649\\
1640001	7640\\
1650001	7601\\
1660001	7650\\
1670001	7995\\
1680001	8090\\
1690001	8200\\
1700001	8142\\
1710001	8327\\
1720001	8143\\
1730001	8136\\
1740001	8285\\
1750001	8270\\
1760001	8248\\
1770001	8406\\
1780001	8680\\
1790001	8892\\
1800001	8953\\
1810001	8982\\
1820001	9116\\
1830001	9145\\
1840001	9137\\
1850001	9031\\
1860001	9012\\
1870001	8861\\
1880001	8691\\
1890001	8893\\
1900001	8925\\
1910001	9038\\
1920001	9071\\
1930001	8937\\
1940001	9047\\
1950001	8954\\
1960001	8919\\
1970001	9115\\
1980001	9110\\
1990001	9013\\
2000001	9150\\
2010001	9309\\
2020001	9119\\
2030001	9233\\
2040001	9268\\
2050001	9470\\
2060001	9661\\
2070001	9875\\
2080001	9817\\
2090001	9954\\
2100001	9687\\
2110001	9933\\
2120001	9931\\
2130001	10170\\
2140001	10314\\
2150001	10476\\
2160001	10533\\
2170001	10587\\
2180001	10453\\
2190001	10690\\
2200001	10802\\
2210001	11005\\
2220001	11195\\
2230001	11125\\
2240001	11301\\
2250001	11098\\
2260001	11310\\
2270001	11300\\
2280001	11323\\
2290001	11343\\
2300001	11349\\
2310001	11405\\
2320001	11234\\
2330001	11156\\
2340001	11044\\
2350001	11131\\
2360001	11088\\
2370001	11209\\
2380001	11299\\
2390001	11136\\
2400001	11458\\
2410001	11557\\
2420001	11528\\
2430001	11769\\
2440001	11885\\
2450001	11942\\
2460001	12079\\
2470001	12271\\
2480001	12313\\
2490001	12372\\
2500001	12351\\
2510001	12325\\
2520001	12299\\
2530001	12136\\
2540001	12255\\
2550001	12563\\
2560001	12834\\
2570001	12882\\
2580001	12760\\
2590001	12890\\
2600001	13007\\
2610001	12922\\
2620001	12715\\
2630001	12610\\
2640001	12587\\
2650001	12812\\
2660001	12825\\
2670001	12497\\
2680001	12734\\
2690001	12703\\
2700001	12478\\
2710001	12549\\
2720001	12617\\
2730001	12614\\
2740001	12529\\
2750001	12403\\
2760001	12351\\
2770001	12358\\
2780001	12503\\
2790001	12571\\
2800001	12723\\
2810001	13002\\
2820001	13206\\
2830001	13146\\
2840001	12994\\
2850001	13089\\
2860001	13194\\
2870001	13173\\
2880001	13320\\
2890001	13196\\
2900001	13264\\
2910001	13525\\
2920001	13393\\
2930001	13353\\
2940001	13240\\
2950001	13439\\
2960001	13475\\
2970001	13354\\
2980001	13412\\
2990001	13244\\
3000001	13057\\
3010001	13186\\
3020001	13226\\
3030001	13016\\
3040001	12953\\
3050001	13076\\
3060001	13248\\
3070001	13304\\
3080001	13455\\
3090001	13504\\
3100001	13470\\
3110001	13492\\
3120001	13444\\
3130001	13405\\
3140001	13438\\
3150001	13663\\
3160001	13645\\
3170001	13801\\
3180001	14059\\
3190001	14374\\
3200001	14466\\
3210001	14355\\
3220001	14290\\
3230001	14329\\
3240001	14200\\
3250001	14447\\
3260001	14323\\
3270001	14247\\
3280001	14447\\
3290001	14463\\
3300001	14709\\
3310001	14892\\
3320001	14722\\
3330001	14830\\
3340001	15001\\
3350001	15025\\
3360001	15267\\
3370001	15239\\
3380001	15128\\
3390001	15397\\
3400001	15477\\
3410001	15551\\
3420001	15657\\
3430001	15526\\
3440001	15612\\
3450001	15637\\
3460001	15847\\
3470001	15787\\
3480001	16005\\
3490001	16163\\
3500001	16209\\
3510001	16095\\
3520001	16153\\
3530001	16352\\
3540001	16337\\
3550001	16420\\
3560001	16492\\
3570001	16336\\
3580001	16120\\
3590001	16121\\
3600001	16532\\
3610001	16657\\
3620001	16732\\
3630001	16600\\
3640001	16666\\
3650001	16777\\
3660001	16679\\
3670001	16907\\
3680001	16882\\
3690001	17102\\
3700001	17173\\
3710001	17073\\
3720001	16975\\
3730001	16850\\
3740001	16916\\
3750001	16864\\
3760001	17245\\
3770001	17360\\
3780001	17310\\
3790001	17482\\
3800001	17430\\
3810001	17442\\
3820001	17378\\
3830001	17227\\
3840001	17286\\
3850001	17562\\
3860001	17587\\
3870001	17515\\
3880001	17598\\
3890001	17459\\
3900001	17553\\
3910001	17511\\
3920001	17673\\
3930001	17827\\
3940001	17752\\
3950001	17647\\
3960001	17749\\
3970001	17863\\
3980001	17902\\
3990001	17854\\
4000001	17905\\
4010001	18031\\
4020001	18146\\
4030001	18294\\
4040001	18330\\
4050001	18158\\
4060001	18298\\
4070001	18322\\
4080001	18441\\
4090001	18256\\
4100001	18367\\
4110001	18337\\
4120001	18212\\
4130001	18289\\
4140001	18403\\
4150001	18495\\
4160001	18713\\
4170001	18967\\
4180001	19058\\
4190001	19250\\
4200001	19510\\
4210001	19321\\
4220001	19308\\
4230001	19464\\
4240001	19404\\
4250001	19276\\
4260001	19434\\
4270001	19420\\
4280001	19523\\
4290001	19542\\
4300001	19726\\
4310001	19880\\
4320001	19893\\
4330001	19898\\
4340001	19868\\
4350001	20189\\
4360001	20239\\
4370001	20238\\
4380001	20423\\
4390001	20326\\
4400001	20569\\
4410001	20670\\
4420001	20885\\
4430001	20741\\
4440001	20952\\
4450001	21042\\
4460001	21154\\
4470001	21156\\
4480001	20948\\
4490001	21005\\
4500001	20814\\
4510001	20794\\
4520001	20704\\
4530001	20852\\
4540001	20835\\
4550001	20940\\
4560001	20914\\
4570001	21047\\
4580001	20975\\
4590001	21188\\
4600001	21262\\
4610001	21111\\
4620001	21124\\
4630001	21165\\
4640001	21427\\
4650001	21539\\
4660001	21423\\
4670001	21755\\
4680001	21646\\
4690001	21771\\
4700001	21759\\
4710001	21749\\
4720001	21968\\
4730001	21995\\
4740001	22030\\
4750001	22033\\
4760001	22013\\
4770001	22130\\
4780001	22096\\
4790001	22135\\
4800001	22029\\
4810001	22130\\
4820001	22202\\
4830001	22273\\
4840001	22273\\
4850001	22267\\
4860001	22094\\
4870001	21992\\
4880001	22138\\
4890001	22256\\
4900001	22246\\
4910001	22383\\
4920001	22482\\
4930001	22661\\
4940001	22505\\
4950001	22554\\
4960001	22690\\
4970001	22685\\
4980001	22631\\
4990001	22754\\
5000001	22664\\
5010001	22634\\
5020001	22663\\
5030001	22548\\
5040001	22432\\
5050001	22331\\
5060001	22277\\
5070001	22405\\
5080001	22540\\
5090001	22490\\
5100001	22656\\
5110001	22939\\
5120001	23086\\
5130001	22942\\
5140001	22972\\
5150001	22866\\
5160001	22775\\
5170001	22761\\
5180001	22857\\
5190001	22660\\
5200001	22706\\
5210001	22647\\
5220001	22591\\
5230001	22640\\
5240001	22680\\
5250001	22571\\
5260001	22267\\
5270001	22319\\
5280001	22252\\
5290001	22201\\
5300001	22459\\
5310001	22531\\
5320001	22351\\
5330001	22449\\
5340001	22469\\
5350001	22235\\
5360001	22390\\
5370001	22536\\
5380001	22665\\
5390001	23019\\
5400001	23008\\
5410001	23268\\
5420001	23258\\
5430001	23175\\
5440001	23257\\
5450001	23048\\
5460001	22907\\
5470001	22903\\
5480001	22846\\
5490001	22601\\
5500001	22555\\
5510001	22603\\
5520001	22771\\
5530001	23101\\
5540001	23324\\
5550001	23489\\
5560001	23369\\
5570001	23244\\
5580001	23322\\
5590001	23490\\
5600001	23359\\
5610001	23159\\
5620001	23329\\
5630001	23421\\
5640001	23340\\
5650001	23158\\
5660001	23315\\
5670001	23617\\
5680001	23738\\
5690001	23607\\
5700001	23710\\
5710001	23810\\
5720001	23992\\
5730001	24080\\
5740001	24030\\
5750001	24007\\
5760001	24059\\
5770001	24175\\
5780001	24280\\
5790001	24236\\
5800001	24389\\
5810001	24483\\
5820001	24349\\
5830001	24443\\
5840001	24313\\
5850001	24283\\
5860001	24396\\
5870001	24589\\
5880001	24665\\
5890001	24623\\
5900001	24560\\
5910001	24535\\
5920001	24671\\
5930001	24662\\
5940001	24488\\
5950001	24431\\
5960001	24595\\
5970001	24452\\
5980001	24750\\
5990001	25015\\
6000001	25013\\
6010001	25144\\
6020001	24885\\
6030001	24854\\
6040001	24893\\
6050001	24967\\
6060001	25054\\
6070001	24942\\
6080001	25037\\
6090001	25236\\
6100001	25524\\
6110001	25700\\
6120001	25548\\
6130001	25562\\
6140001	25317\\
6150001	25571\\
6160001	25618\\
6170001	25941\\
6180001	25981\\
6190001	26157\\
6200001	26120\\
6210001	26272\\
6220001	26008\\
6230001	26001\\
6240001	25936\\
6250001	25922\\
6260001	25820\\
6270001	25825\\
6280001	25710\\
6290001	25688\\
6300001	25770\\
6310001	26029\\
6320001	26096\\
6330001	26173\\
6340001	26323\\
6350001	26468\\
6360001	26636\\
6370001	26703\\
6380001	27014\\
6390001	27285\\
6400001	27362\\
6410001	27380\\
6420001	27423\\
6430001	27399\\
6440001	27558\\
6450001	27797\\
6460001	27801\\
6470001	27697\\
6480001	27868\\
6490001	27850\\
6500001	28012\\
6510001	27969\\
6520001	28040\\
6530001	28115\\
6540001	28090\\
6550001	27970\\
6560001	27784\\
6570001	27744\\
6580001	27757\\
6590001	27654\\
6600001	27548\\
6610001	27475\\
6620001	27454\\
6630001	27490\\
6640001	27533\\
6650001	27657\\
6660001	27693\\
6670001	27626\\
6680001	27647\\
6690001	27951\\
6700001	27824\\
6710001	27967\\
6720001	27862\\
6730001	27971\\
6740001	27974\\
6750001	27820\\
6760001	27839\\
6770001	27893\\
6780001	27991\\
6790001	27887\\
6800001	27845\\
6810001	27769\\
6820001	27579\\
6830001	27730\\
6840001	27687\\
6850001	27790\\
6860001	27769\\
6870001	27597\\
6880001	27802\\
6890001	27896\\
6900001	27740\\
6910001	28122\\
6920001	28214\\
6930001	28311\\
6940001	28512\\
6950001	28633\\
6960001	28716\\
6970001	28896\\
6980001	29053\\
6990001	29145\\
7000001	29215\\
7010001	29398\\
7020001	29461\\
7030001	29533\\
7040001	29509\\
7050001	29498\\
7060001	29321\\
7070001	29562\\
7080001	29746\\
7090001	29836\\
7100001	29971\\
7110001	29619\\
7120001	29849\\
7130001	30048\\
7140001	30314\\
7150001	30246\\
7160001	30422\\
7170001	30272\\
7180001	30420\\
7190001	30723\\
7200001	30624\\
7210001	30879\\
7220001	31221\\
7230001	31313\\
7240001	31436\\
7250001	31396\\
7260001	31359\\
7270001	31315\\
7280001	31374\\
7290001	31295\\
7300001	31275\\
7310001	31300\\
7320001	31377\\
7330001	31414\\
7340001	31482\\
7350001	31605\\
7360001	31345\\
7370001	31551\\
7380001	31275\\
7390001	31261\\
7400001	31404\\
7410001	31254\\
7420001	31388\\
7430001	31433\\
7440001	31468\\
7450001	31712\\
7460001	31646\\
7470001	31572\\
7480001	31861\\
7490001	31953\\
7500001	31835\\
7510001	31697\\
7520001	31799\\
7530001	31997\\
7540001	31809\\
7550001	31783\\
7560001	31737\\
7570001	31839\\
7580001	32000\\
7590001	32017\\
7600001	31954\\
7610001	31953\\
7620001	31720\\
7630001	31552\\
7640001	31640\\
7650001	31612\\
7660001	31475\\
7670001	31660\\
7680001	31612\\
7690001	31595\\
7700001	31681\\
7710001	31792\\
7720001	31929\\
7730001	32157\\
7740001	32285\\
7750001	32374\\
7760001	32448\\
7770001	32557\\
7780001	32559\\
7790001	32712\\
7800001	32694\\
7810001	32945\\
7820001	33074\\
7830001	33213\\
7840001	33084\\
7850001	32991\\
7860001	32974\\
7870001	32929\\
7880001	32847\\
7890001	33033\\
7900001	32669\\
7910001	32753\\
7920001	32775\\
7930001	32745\\
7940001	33055\\
7950001	33023\\
7960001	32771\\
7970001	33040\\
7980001	33220\\
7990001	33348\\
8000001	33609\\
8010001	33777\\
8020001	33824\\
8030001	34003\\
8040001	34367\\
8050001	34451\\
8060001	34440\\
8070001	34373\\
8080001	34210\\
8090001	34328\\
8100001	34280\\
8110001	34154\\
8120001	34044\\
8130001	33991\\
8140001	34240\\
8150001	34390\\
8160001	34334\\
8170001	34258\\
8180001	34318\\
8190001	34227\\
8200001	34264\\
8210001	34178\\
8220001	34275\\
8230001	34437\\
8240001	34368\\
8250001	34435\\
8260001	34423\\
8270001	34507\\
8280001	34466\\
8290001	34543\\
8300001	34683\\
8310001	34993\\
8320001	35252\\
8330001	35004\\
8340001	35008\\
8350001	35312\\
8360001	35147\\
8370001	35208\\
8380001	35352\\
8390001	35384\\
8400001	35177\\
8410001	35117\\
8420001	35170\\
8430001	34862\\
8440001	34978\\
8450001	34742\\
8460001	34929\\
8470001	34952\\
8480001	35011\\
8490001	35082\\
8500001	35191\\
8510001	35229\\
8520001	35337\\
8530001	35405\\
8540001	35316\\
8550001	35424\\
8560001	35276\\
8570001	35187\\
8580001	35365\\
8590001	35300\\
8600001	35293\\
8610001	35393\\
8620001	35541\\
8630001	35595\\
8640001	35621\\
8650001	35412\\
8660001	35349\\
8670001	35328\\
8680001	35405\\
8690001	35396\\
8700001	35524\\
8710001	35377\\
8720001	35430\\
8730001	35571\\
8740001	35833\\
8750001	36000\\
8760001	36463\\
8770001	36474\\
8780001	36661\\
8790001	36636\\
8800001	36795\\
8810001	36997\\
8820001	37167\\
8830001	37256\\
8840001	37316\\
8850001	37203\\
8860001	37291\\
8870001	37357\\
8880001	37558\\
8890001	37763\\
8900001	37641\\
8910001	37730\\
8920001	37692\\
8930001	37690\\
8940001	37804\\
8950001	37863\\
8960001	38068\\
8970001	38336\\
8980001	38378\\
8990001	38455\\
9000001	38360\\
9010001	38405\\
9020001	38374\\
9030001	38247\\
9040001	38190\\
9050001	38382\\
9060001	38311\\
9070001	38271\\
9080001	38197\\
9090001	38186\\
9100001	38280\\
9110001	38497\\
9120001	38712\\
9130001	38546\\
9140001	38637\\
9150001	38884\\
9160001	38871\\
9170001	38901\\
9180001	39028\\
9190001	39023\\
9200001	39290\\
9210001	39270\\
9220001	39415\\
9230001	39375\\
9240001	39418\\
9250001	39395\\
9260001	39645\\
9270001	39495\\
9280001	39651\\
9290001	39570\\
9300001	39542\\
9310001	39551\\
9320001	39803\\
9330001	39860\\
9340001	39955\\
9350001	39935\\
9360001	40084\\
9370001	40113\\
9380001	40196\\
9390001	40207\\
9400001	40348\\
9410001	40550\\
9420001	40601\\
9430001	40680\\
9440001	40927\\
9450001	40912\\
9460001	41068\\
9470001	41240\\
9480001	41091\\
9490001	41010\\
9500001	41350\\
9510001	41360\\
9520001	41352\\
9530001	41182\\
9540001	41346\\
9550001	41318\\
9560001	41497\\
9570001	41536\\
9580001	41612\\
9590001	41752\\
9600001	41904\\
9610001	41843\\
9620001	41794\\
9630001	41930\\
9640001	42021\\
9650001	41992\\
9660001	42302\\
9670001	42313\\
9680001	42429\\
9690001	42377\\
9700001	42375\\
9710001	42421\\
9720001	42245\\
9730001	42261\\
9740001	42260\\
9750001	42414\\
9760001	42334\\
9770001	42514\\
9780001	42593\\
9790001	42774\\
9800001	42709\\
9810001	42729\\
9820001	42905\\
9830001	43028\\
9840001	43132\\
9850001	43271\\
9860001	43165\\
9870001	43084\\
9880001	43111\\
9890001	43263\\
9900001	43303\\
9910001	43166\\
9920001	43050\\
9930001	43222\\
9940001	43054\\
9950001	43127\\
9960001	43008\\
9970001	43156\\
9980001	43320\\
9990001	43327\\
};

\addplot [color=TUMred,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=o]
  table[row sep=crcr]{%
1	0\\
10001	102\\
20001	178\\
30001	400\\
40001	187\\
50001	162\\
60001	221\\
70001	225\\
80001	333\\
90001	420\\
100001	516\\
110001	458\\
120001	644\\
130001	607\\
140001	465\\
150001	551\\
160001	429\\
170001	498\\
180001	732\\
190001	624\\
200001	549\\
210001	617\\
220001	867\\
230001	588\\
240001	659\\
250001	376\\
260001	356\\
270001	133\\
280001	217\\
290001	388\\
300001	543\\
310001	299\\
320001	413\\
330001	225\\
340001	214\\
350001	413\\
360001	397\\
370001	299\\
380001	397\\
390001	424\\
400001	521\\
410001	734\\
420001	736\\
430001	635\\
440001	818\\
450001	890\\
460001	1099\\
470001	1158\\
480001	1119\\
490001	1076\\
500001	1146\\
510001	1276\\
520001	1159\\
530001	1133\\
540001	1109\\
550001	1003\\
560001	796\\
570001	913\\
580001	714\\
590001	490\\
600001	394\\
610001	528\\
620001	785\\
630001	400\\
640001	286\\
650001	445\\
660001	193\\
670001	203\\
680001	222\\
690001	429\\
700001	506\\
710001	561\\
720001	708\\
730001	617\\
740001	701\\
750001	684\\
760001	867\\
770001	869\\
780001	724\\
790001	545\\
800001	529\\
810001	744\\
820001	597\\
830001	690\\
840001	565\\
850001	568\\
860001	606\\
870001	508\\
880001	819\\
890001	594\\
900001	414\\
910001	394\\
920001	419\\
930001	263\\
940001	278\\
950001	231\\
960001	243\\
970001	234\\
980001	499\\
990001	435\\
1000001	580\\
1010001	635\\
1020001	453\\
1030001	571\\
1040001	617\\
1050001	485\\
1060001	191\\
1070001	273\\
1080001	203\\
1090001	283\\
1100001	441\\
1110001	382\\
1120001	493\\
1130001	525\\
1140001	163\\
1150001	194\\
1160001	321\\
1170001	415\\
1180001	463\\
1190001	367\\
1200001	597\\
1210001	312\\
1220001	343\\
1230001	346\\
1240001	428\\
1250001	62\\
1260001	198\\
1270001	268\\
1280001	251\\
1290001	289\\
1300001	278\\
1310001	301\\
1320001	245\\
1330001	181\\
1340001	222\\
1350001	199\\
1360001	259\\
1370001	331\\
1380001	643\\
1390001	164\\
1400001	279\\
1410001	213\\
1420001	355\\
1430001	342\\
1440001	343\\
1450001	364\\
1460001	237\\
1470001	151\\
1480001	155\\
1490001	146\\
1500001	224\\
1510001	211\\
1520001	223\\
1530001	286\\
1540001	264\\
1550001	164\\
1560001	285\\
1570001	296\\
1580001	358\\
1590001	217\\
1600001	300\\
1610001	201\\
1620001	190\\
1630001	116\\
1640001	134\\
1650001	169\\
1660001	227\\
1670001	562\\
1680001	579\\
1690001	617\\
1700001	465\\
1710001	591\\
1720001	336\\
1730001	276\\
1740001	365\\
1750001	291\\
1760001	227\\
1770001	333\\
1780001	567\\
1790001	711\\
1800001	677\\
1810001	610\\
1820001	648\\
1830001	619\\
1840001	513\\
1850001	346\\
1860001	286\\
1870001	105\\
1880001	100\\
1890001	310\\
1900001	279\\
1910001	331\\
1920001	299\\
1930001	143\\
1940001	279\\
1950001	144\\
1960001	189\\
1970001	370\\
1980001	305\\
1990001	180\\
2000001	288\\
2010001	403\\
2020001	195\\
2030001	342\\
2040001	358\\
2050001	510\\
2060001	638\\
2070001	795\\
2080001	638\\
2090001	730\\
2100001	367\\
2110001	571\\
2120001	484\\
2130001	669\\
2140001	757\\
2150001	835\\
2160001	802\\
2170001	785\\
2180001	577\\
2190001	736\\
2200001	773\\
2210001	919\\
2220001	1042\\
2230001	882\\
2240001	1018\\
2250001	705\\
2260001	828\\
2270001	735\\
2280001	663\\
2290001	633\\
2300001	572\\
2310001	531\\
2320001	294\\
2330001	192\\
2340001	181\\
2350001	290\\
2360001	216\\
2370001	322\\
2380001	355\\
2390001	153\\
2400001	490\\
2410001	514\\
2420001	406\\
2430001	569\\
2440001	622\\
2450001	586\\
2460001	666\\
2470001	798\\
2480001	760\\
2490001	727\\
2500001	610\\
2510001	470\\
2520001	371\\
2530001	183\\
2540001	314\\
2550001	593\\
2560001	820\\
2570001	788\\
2580001	580\\
2590001	628\\
2600001	663\\
2610001	485\\
2620001	200\\
2630001	91\\
2640001	157\\
2650001	401\\
2660001	387\\
2670001	103\\
2680001	374\\
2690001	328\\
2700001	136\\
2710001	181\\
2720001	238\\
2730001	226\\
2740001	137\\
2750001	126\\
2760001	142\\
2770001	249\\
2780001	361\\
2790001	385\\
2800001	478\\
2810001	696\\
2820001	818\\
2830001	688\\
2840001	427\\
2850001	453\\
2860001	503\\
2870001	390\\
2880001	490\\
2890001	298\\
2900001	315\\
2910001	540\\
2920001	357\\
2930001	290\\
2940001	182\\
2950001	345\\
2960001	333\\
2970001	164\\
2980001	214\\
2990001	94\\
3000001	91\\
3010001	219\\
3020001	268\\
3030001	55\\
3040001	38\\
3050001	258\\
3060001	403\\
3070001	398\\
3080001	492\\
3090001	474\\
3100001	371\\
3110001	348\\
3120001	252\\
3130001	184\\
3140001	253\\
3150001	446\\
3160001	332\\
3170001	430\\
3180001	642\\
3190001	893\\
3200001	882\\
3210001	702\\
3220001	548\\
3230001	506\\
3240001	298\\
3250001	544\\
3260001	331\\
3270001	243\\
3280001	431\\
3290001	396\\
3300001	587\\
3310001	711\\
3320001	415\\
3330001	439\\
3340001	525\\
3350001	469\\
3360001	644\\
3370001	551\\
3380001	390\\
3390001	596\\
3400001	611\\
3410001	607\\
3420001	641\\
3430001	425\\
3440001	469\\
3450001	440\\
3460001	596\\
3470001	461\\
3480001	604\\
3490001	665\\
3500001	630\\
3510001	414\\
3520001	389\\
3530001	533\\
3540001	430\\
3550001	444\\
3560001	466\\
3570001	259\\
3580001	96\\
3590001	102\\
3600001	498\\
3610001	566\\
3620001	542\\
3630001	321\\
3640001	347\\
3650001	407\\
3660001	220\\
3670001	405\\
3680001	308\\
3690001	486\\
3700001	504\\
3710001	305\\
3720001	158\\
3730001	143\\
3740001	185\\
3750001	127\\
3760001	476\\
3770001	518\\
3780001	402\\
3790001	522\\
3800001	371\\
3810001	328\\
3820001	189\\
3830001	75\\
3840001	303\\
3850001	546\\
3860001	501\\
3870001	330\\
3880001	354\\
3890001	187\\
3900001	288\\
3910001	216\\
3920001	344\\
3930001	449\\
3940001	314\\
3950001	151\\
3960001	226\\
3970001	338\\
3980001	306\\
3990001	189\\
4000001	217\\
4010001	324\\
4020001	390\\
4030001	485\\
4040001	426\\
4050001	169\\
4060001	291\\
4070001	252\\
4080001	299\\
4090001	178\\
4100001	255\\
4110001	212\\
4120001	92\\
4130001	257\\
4140001	318\\
4150001	366\\
4160001	551\\
4170001	767\\
4180001	790\\
4190001	930\\
4200001	1155\\
4210001	882\\
4220001	770\\
4230001	865\\
4240001	702\\
4250001	516\\
4260001	646\\
4270001	553\\
4280001	572\\
4290001	559\\
4300001	686\\
4310001	794\\
4320001	726\\
4330001	664\\
4340001	547\\
4350001	820\\
4360001	777\\
4370001	687\\
4380001	808\\
4390001	621\\
4400001	817\\
4410001	855\\
4420001	959\\
4430001	730\\
4440001	871\\
4450001	895\\
4460001	911\\
4470001	816\\
4480001	494\\
4490001	479\\
4500001	222\\
4510001	164\\
4520001	106\\
4530001	244\\
4540001	235\\
4550001	304\\
4560001	257\\
4570001	362\\
4580001	238\\
4590001	438\\
4600001	435\\
4610001	234\\
4620001	242\\
4630001	237\\
4640001	478\\
4650001	529\\
4660001	313\\
4670001	603\\
4680001	416\\
4690001	479\\
4700001	402\\
4710001	351\\
4720001	521\\
4730001	466\\
4740001	449\\
4750001	403\\
4760001	300\\
4770001	393\\
4780001	275\\
4790001	277\\
4800001	135\\
4810001	257\\
4820001	287\\
4830001	318\\
4840001	245\\
4850001	190\\
4860001	88\\
4870001	66\\
4880001	247\\
4890001	330\\
4900001	271\\
4910001	358\\
4920001	379\\
4930001	508\\
4940001	245\\
4950001	283\\
4960001	404\\
4970001	342\\
4980001	309\\
4990001	385\\
5000001	267\\
5010001	176\\
5020001	180\\
5030001	120\\
5040001	164\\
5050001	89\\
5060001	129\\
5070001	260\\
5080001	383\\
5090001	290\\
5100001	420\\
5110001	635\\
5120001	721\\
5130001	487\\
5140001	456\\
5150001	302\\
5160001	209\\
5170001	174\\
5180001	305\\
5190001	96\\
5200001	176\\
5210001	135\\
5220001	107\\
5230001	173\\
5240001	195\\
5250001	99\\
5260001	45\\
5270001	185\\
5280001	182\\
5290001	194\\
5300001	438\\
5310001	433\\
5320001	178\\
5330001	238\\
5340001	187\\
5350001	65\\
5360001	269\\
5370001	382\\
5380001	457\\
5390001	747\\
5400001	645\\
5410001	838\\
5420001	731\\
5430001	541\\
5440001	563\\
5450001	258\\
5460001	89\\
5470001	95\\
5480001	148\\
5490001	31\\
5500001	109\\
5510001	238\\
5520001	400\\
5530001	716\\
5540001	909\\
5550001	1014\\
5560001	770\\
5570001	512\\
5580001	516\\
5590001	590\\
5600001	326\\
5610001	122\\
5620001	280\\
5630001	342\\
5640001	212\\
5650001	180\\
5660001	323\\
5670001	584\\
5680001	634\\
5690001	421\\
5700001	467\\
5710001	481\\
5720001	608\\
5730001	622\\
5740001	485\\
5750001	404\\
5760001	411\\
5770001	450\\
5780001	479\\
5790001	359\\
5800001	444\\
5810001	490\\
5820001	286\\
5830001	323\\
5840001	180\\
5850001	197\\
5860001	292\\
5870001	460\\
5880001	488\\
5890001	392\\
5900001	267\\
5910001	210\\
5920001	285\\
5930001	289\\
5940001	97\\
5950001	173\\
5960001	321\\
5970001	156\\
5980001	455\\
5990001	664\\
6000001	576\\
6010001	625\\
6020001	333\\
6030001	252\\
6040001	303\\
6050001	346\\
6060001	385\\
6070001	222\\
6080001	322\\
6090001	470\\
6100001	696\\
6110001	789\\
6120001	545\\
6130001	489\\
6140001	172\\
6150001	400\\
6160001	398\\
6170001	686\\
6180001	630\\
6190001	739\\
6200001	620\\
6210001	677\\
6220001	325\\
6230001	282\\
6240001	175\\
6250001	213\\
6260001	149\\
6270001	195\\
6280001	248\\
6290001	174\\
6300001	263\\
6310001	516\\
6320001	520\\
6330001	512\\
6340001	605\\
6350001	682\\
6360001	777\\
6370001	738\\
6380001	993\\
6390001	1176\\
6400001	1115\\
6410001	1036\\
6420001	1020\\
6430001	909\\
6440001	991\\
6450001	1186\\
6460001	1110\\
6470001	896\\
6480001	1006\\
6490001	905\\
6500001	974\\
6510001	823\\
6520001	809\\
6530001	832\\
6540001	701\\
6550001	514\\
6560001	244\\
6570001	176\\
6580001	170\\
6590001	148\\
6600001	103\\
6610001	171\\
6620001	190\\
6630001	215\\
6640001	249\\
6650001	332\\
6660001	328\\
6670001	217\\
6680001	223\\
6690001	495\\
6700001	301\\
6710001	395\\
6720001	221\\
6730001	294\\
6740001	248\\
6750001	128\\
6760001	186\\
6770001	279\\
6780001	331\\
6790001	167\\
6800001	108\\
6810001	134\\
6820001	78\\
6830001	245\\
6840001	153\\
6850001	217\\
6860001	212\\
6870001	261\\
6880001	435\\
6890001	453\\
6900001	231\\
6910001	574\\
6920001	596\\
6930001	629\\
6940001	775\\
6950001	790\\
6960001	773\\
6970001	861\\
6980001	939\\
6990001	924\\
7000001	905\\
7010001	1006\\
7020001	1016\\
7030001	1031\\
7040001	869\\
7050001	777\\
7060001	539\\
7070001	711\\
7080001	836\\
7090001	848\\
7100001	906\\
7110001	441\\
7120001	624\\
7130001	762\\
7140001	952\\
7150001	756\\
7160001	836\\
7170001	584\\
7180001	691\\
7190001	906\\
7200001	726\\
7210001	919\\
7220001	1207\\
7230001	1231\\
7240001	1269\\
7250001	1107\\
7260001	923\\
7270001	774\\
7280001	749\\
7290001	600\\
7300001	510\\
7310001	475\\
7320001	492\\
7330001	463\\
7340001	480\\
7350001	517\\
7360001	167\\
7370001	336\\
7380001	91\\
7390001	178\\
7400001	310\\
7410001	244\\
7420001	368\\
7430001	387\\
7440001	387\\
7450001	564\\
7460001	417\\
7470001	253\\
7480001	491\\
7490001	516\\
7500001	328\\
7510001	150\\
7520001	247\\
7530001	403\\
7540001	175\\
7550001	194\\
7560001	183\\
7570001	275\\
7580001	372\\
7590001	319\\
7600001	232\\
7610001	225\\
7620001	116\\
7630001	104\\
7640001	236\\
7650001	173\\
7660001	121\\
7670001	368\\
7680001	281\\
7690001	224\\
7700001	276\\
7710001	336\\
7720001	411\\
7730001	577\\
7740001	646\\
7750001	659\\
7760001	647\\
7770001	677\\
7780001	612\\
7790001	697\\
7800001	577\\
7810001	771\\
7820001	850\\
7830001	942\\
7840001	701\\
7850001	522\\
7860001	460\\
7870001	375\\
7880001	250\\
7890001	372\\
7900001	66\\
7910001	205\\
7920001	210\\
7930001	176\\
7940001	497\\
7950001	402\\
7960001	149\\
7970001	396\\
7980001	547\\
7990001	603\\
8000001	804\\
8010001	905\\
8020001	868\\
8030001	975\\
8040001	1303\\
8050001	1339\\
8060001	1209\\
8070001	1029\\
8080001	769\\
8090001	819\\
8100001	695\\
8110001	482\\
8120001	288\\
8130001	187\\
8140001	386\\
8150001	489\\
8160001	333\\
8170001	219\\
8180001	283\\
8190001	208\\
8200001	246\\
8210001	151\\
8220001	220\\
8230001	323\\
8240001	247\\
8250001	297\\
8260001	218\\
8270001	278\\
8280001	203\\
8290001	236\\
8300001	342\\
8310001	606\\
8320001	804\\
8330001	427\\
8340001	368\\
8350001	643\\
8360001	408\\
8370001	400\\
8380001	439\\
8390001	388\\
8400001	156\\
8410001	125\\
8420001	275\\
8430001	102\\
8440001	280\\
8450001	70\\
8460001	332\\
8470001	304\\
8480001	327\\
8490001	349\\
8500001	413\\
8510001	398\\
8520001	466\\
8530001	486\\
8540001	333\\
8550001	395\\
8560001	209\\
8570001	121\\
8580001	315\\
8590001	200\\
8600001	197\\
8610001	223\\
8620001	303\\
8630001	323\\
8640001	315\\
8650001	110\\
8660001	118\\
8670001	186\\
8680001	227\\
8690001	172\\
8700001	335\\
8710001	160\\
8720001	232\\
8730001	352\\
8740001	555\\
8750001	636\\
8760001	1026\\
8770001	908\\
8780001	1020\\
8790001	887\\
8800001	976\\
8810001	1090\\
8820001	1174\\
8830001	1194\\
8840001	1181\\
8850001	939\\
8860001	971\\
8870001	961\\
8880001	1067\\
8890001	1213\\
8900001	1003\\
8910001	979\\
8920001	865\\
8930001	799\\
8940001	832\\
8950001	822\\
8960001	966\\
8970001	1168\\
8980001	1098\\
8990001	1088\\
9000001	929\\
9010001	908\\
9020001	786\\
9030001	565\\
9040001	418\\
9050001	535\\
9060001	380\\
9070001	290\\
9080001	186\\
9090001	162\\
9100001	247\\
9110001	416\\
9120001	571\\
9130001	310\\
9140001	366\\
9150001	564\\
9160001	464\\
9170001	440\\
9180001	516\\
9190001	393\\
9200001	604\\
9210001	518\\
9220001	600\\
9230001	495\\
9240001	464\\
9250001	361\\
9260001	579\\
9270001	315\\
9280001	400\\
9290001	258\\
9300001	175\\
9310001	157\\
9320001	379\\
9330001	381\\
9340001	406\\
9350001	324\\
9360001	424\\
9370001	401\\
9380001	418\\
9390001	348\\
9400001	413\\
9410001	595\\
9420001	536\\
9430001	557\\
9440001	736\\
9450001	639\\
9460001	732\\
9470001	833\\
9480001	574\\
9490001	426\\
9500001	717\\
9510001	621\\
9520001	544\\
9530001	321\\
9540001	435\\
9550001	322\\
9560001	448\\
9570001	414\\
9580001	428\\
9590001	525\\
9600001	630\\
9610001	479\\
9620001	353\\
9630001	406\\
9640001	447\\
9650001	336\\
9660001	621\\
9670001	563\\
9680001	632\\
9690001	503\\
9700001	434\\
9710001	416\\
9720001	165\\
9730001	185\\
9740001	226\\
9750001	347\\
9760001	214\\
9770001	387\\
9780001	434\\
9790001	569\\
9800001	422\\
9810001	351\\
9820001	464\\
9830001	507\\
9840001	575\\
9850001	649\\
9860001	442\\
9870001	327\\
9880001	331\\
9890001	422\\
9900001	381\\
9910001	185\\
9920001	105\\
9930001	401\\
9940001	225\\
9950001	301\\
9960001	204\\
9970001	316\\
9980001	424\\
9990001	382\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]

\begin{axis}[scale=0.6,
width=4in,
height=1.7in,
at={(0in,0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10000000,
xlabel={$t$},
xmajorgrids,
ymajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=15000,
axis x line*=bottom,
axis y line*=left,
ylabel={aggr. queue backlog},
legend style={at={(0.0,1.0)},anchor=south west,draw=black,fill=white,legend cell align=left}
]
\addplot [color=TUMorange,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=diamond]
  table[row sep=crcr]{%
1	0\\
10001	504\\
20001	1012\\
30001	1024\\
40001	1316\\
50001	1541\\
60001	1800\\
70001	1783\\
80001	1800\\
90001	1881\\
100001	2038\\
110001	2272\\
120001	2565\\
130001	2855\\
140001	2916\\
150001	3130\\
160001	3463\\
170001	3799\\
180001	4048\\
190001	4123\\
200001	4316\\
210001	4534\\
220001	4565\\
230001	4697\\
240001	4930\\
250001	5050\\
260001	5327\\
270001	5425\\
280001	5475\\
290001	5397\\
300001	5708\\
310001	5880\\
320001	5958\\
330001	6121\\
340001	6297\\
350001	6551\\
360001	6599\\
370001	6808\\
380001	7007\\
390001	7142\\
400001	7468\\
410001	7560\\
420001	7700\\
430001	7919\\
440001	8020\\
450001	8394\\
460001	8797\\
470001	8966\\
480001	9068\\
490001	9285\\
500001	9557\\
510001	9937\\
520001	9902\\
530001	10145\\
540001	10360\\
550001	10274\\
560001	10468\\
570001	10718\\
580001	11060\\
590001	11291\\
600001	11508\\
610001	11599\\
620001	11965\\
630001	12091\\
640001	12237\\
650001	12359\\
660001	12513\\
670001	12538\\
680001	12788\\
690001	13027\\
700001	13132\\
710001	13525\\
720001	13830\\
730001	14018\\
740001	14191\\
750001	14303\\
760001	14546\\
770001	14541\\
780001	14724\\
790001	14701\\
800001	15062\\
810001	15402\\
820001	15875\\
830001	15917\\
840001	16056\\
850001	16123\\
860001	16281\\
870001	16552\\
880001	16901\\
890001	16901\\
900001	17148\\
910001	17484\\
920001	17801\\
930001	18068\\
940001	18319\\
950001	18530\\
960001	18728\\
970001	18975\\
980001	19176\\
990001	19416\\
1000001	19612\\
1010001	19867\\
1020001	20084\\
1030001	20205\\
1040001	20406\\
1050001	20873\\
1060001	20979\\
1070001	21171\\
1080001	21364\\
1090001	21645\\
1100001	22012\\
1110001	22104\\
1120001	22074\\
1130001	22230\\
1140001	22598\\
1150001	22786\\
1160001	23126\\
1170001	23386\\
1180001	23392\\
1190001	23705\\
1200001	23815\\
1210001	23996\\
1220001	24246\\
1230001	24330\\
1240001	24896\\
1250001	25016\\
1260001	25323\\
1270001	25502\\
1280001	25715\\
1290001	25840\\
1300001	25822\\
1310001	25904\\
1320001	26300\\
1330001	26387\\
1340001	26722\\
1350001	26859\\
1360001	27045\\
1370001	27164\\
1380001	27299\\
1390001	27371\\
1400001	27606\\
1410001	27624\\
1420001	27808\\
1430001	27912\\
1440001	28062\\
1450001	28359\\
1460001	28407\\
1470001	28673\\
1480001	28760\\
1490001	29116\\
1500001	29254\\
1510001	29454\\
1520001	29562\\
1530001	29876\\
1540001	29942\\
1550001	30223\\
1560001	30530\\
1570001	30809\\
1580001	31060\\
1590001	31293\\
1600001	31357\\
1610001	31640\\
1620001	31810\\
1630001	31891\\
1640001	32180\\
1650001	32260\\
1660001	32398\\
1670001	32499\\
1680001	32918\\
1690001	32956\\
1700001	33308\\
1710001	33618\\
1720001	33793\\
1730001	34178\\
1740001	34171\\
1750001	34456\\
1760001	34734\\
1770001	35005\\
1780001	35269\\
1790001	35431\\
1800001	35644\\
1810001	36031\\
1820001	36176\\
1830001	36296\\
1840001	36372\\
1850001	36794\\
1860001	36973\\
1870001	37095\\
1880001	37267\\
1890001	37761\\
1900001	37962\\
1910001	38255\\
1920001	38449\\
1930001	38604\\
1940001	38927\\
1950001	39448\\
1960001	39460\\
1970001	39509\\
1980001	39661\\
1990001	40004\\
2000001	40468\\
2010001	40726\\
2020001	40954\\
2030001	40878\\
2040001	40993\\
2050001	41311\\
2060001	41552\\
2070001	41570\\
2080001	41709\\
2090001	41929\\
2100001	42115\\
2110001	42390\\
2120001	42694\\
2130001	42788\\
2140001	42940\\
2150001	43193\\
2160001	43397\\
2170001	43519\\
2180001	43601\\
2190001	43692\\
2200001	43842\\
2210001	44187\\
2220001	44340\\
2230001	44343\\
2240001	44419\\
2250001	44636\\
2260001	44834\\
2270001	45105\\
2280001	45269\\
2290001	45480\\
2300001	45711\\
2310001	45917\\
2320001	45942\\
2330001	46271\\
2340001	46635\\
2350001	46720\\
2360001	47204\\
2370001	47489\\
2380001	47743\\
2390001	47836\\
2400001	48018\\
2410001	48222\\
2420001	48616\\
2430001	48935\\
2440001	48946\\
2450001	49065\\
2460001	49036\\
2470001	49254\\
2480001	49520\\
2490001	49583\\
2500001	49730\\
2510001	49801\\
2520001	50146\\
2530001	50509\\
2540001	50599\\
2550001	50978\\
2560001	51214\\
2570001	51424\\
2580001	51740\\
2590001	52030\\
2600001	52076\\
2610001	52312\\
2620001	52465\\
2630001	52672\\
2640001	52805\\
2650001	52948\\
2660001	53117\\
2670001	53270\\
2680001	53369\\
2690001	53599\\
2700001	53888\\
2710001	54104\\
2720001	54025\\
2730001	54275\\
2740001	54454\\
2750001	54814\\
2760001	55016\\
2770001	55199\\
2780001	55411\\
2790001	55731\\
2800001	55825\\
2810001	55999\\
2820001	56331\\
2830001	56481\\
2840001	56719\\
2850001	57021\\
2860001	57312\\
2870001	57397\\
2880001	57856\\
2890001	58137\\
2900001	58297\\
2910001	58349\\
2920001	58444\\
2930001	58446\\
2940001	58811\\
2950001	59029\\
2960001	59194\\
2970001	59355\\
2980001	59552\\
2990001	59692\\
3000001	60092\\
3010001	60217\\
3020001	60593\\
3030001	60713\\
3040001	60629\\
3050001	60681\\
3060001	60691\\
3070001	60888\\
3080001	61376\\
3090001	61713\\
3100001	61933\\
3110001	62120\\
3120001	62240\\
3130001	62451\\
3140001	62612\\
3150001	62747\\
3160001	63078\\
3170001	63298\\
3180001	63468\\
3190001	63643\\
3200001	63884\\
3210001	63988\\
3220001	64166\\
3230001	64201\\
3240001	64369\\
3250001	64507\\
3260001	65107\\
3270001	65218\\
3280001	65454\\
3290001	65391\\
3300001	65795\\
3310001	65914\\
3320001	66080\\
3330001	66343\\
3340001	66621\\
3350001	66818\\
3360001	67012\\
3370001	66994\\
3380001	67103\\
3390001	67159\\
3400001	67365\\
3410001	67382\\
3420001	67641\\
3430001	67781\\
3440001	67861\\
3450001	67963\\
3460001	68060\\
3470001	68307\\
3480001	68418\\
3490001	68576\\
3500001	68784\\
3510001	68795\\
3520001	68850\\
3530001	69294\\
3540001	69317\\
3550001	69634\\
3560001	69909\\
3570001	70220\\
3580001	70513\\
3590001	70657\\
3600001	70727\\
3610001	71061\\
3620001	71160\\
3630001	71641\\
3640001	72022\\
3650001	72141\\
3660001	72414\\
3670001	72567\\
3680001	72804\\
3690001	72742\\
3700001	72953\\
3710001	73032\\
3720001	73182\\
3730001	73625\\
3740001	73843\\
3750001	74229\\
3760001	74164\\
3770001	74579\\
3780001	74974\\
3790001	75151\\
3800001	75213\\
3810001	75709\\
3820001	76214\\
3830001	76519\\
3840001	76585\\
3850001	76970\\
3860001	77011\\
3870001	77207\\
3880001	77363\\
3890001	77488\\
3900001	77872\\
3910001	78202\\
3920001	78376\\
3930001	78681\\
3940001	78861\\
3950001	79130\\
3960001	79310\\
3970001	79731\\
3980001	80032\\
3990001	80054\\
4000001	80253\\
4010001	80362\\
4020001	80469\\
4030001	80630\\
4040001	80859\\
4050001	81124\\
4060001	81238\\
4070001	81317\\
4080001	81625\\
4090001	81761\\
4100001	81895\\
4110001	81960\\
4120001	82112\\
4130001	82412\\
4140001	82905\\
4150001	83309\\
4160001	83504\\
4170001	83847\\
4180001	83847\\
4190001	84176\\
4200001	84565\\
4210001	84609\\
4220001	84629\\
4230001	84872\\
4240001	85109\\
4250001	85365\\
4260001	85431\\
4270001	85655\\
4280001	85869\\
4290001	86038\\
4300001	86158\\
4310001	86515\\
4320001	86644\\
4330001	86984\\
4340001	87080\\
4350001	87162\\
4360001	87284\\
4370001	87450\\
4380001	87516\\
4390001	87664\\
4400001	87980\\
4410001	88207\\
4420001	88576\\
4430001	89042\\
4440001	89280\\
4450001	89510\\
4460001	89629\\
4470001	89833\\
4480001	90014\\
4490001	89990\\
4500001	90502\\
4510001	90824\\
4520001	91111\\
4530001	91275\\
4540001	91707\\
4550001	91811\\
4560001	92090\\
4570001	92417\\
4580001	92742\\
4590001	92681\\
4600001	92712\\
4610001	92997\\
4620001	93346\\
4630001	93760\\
4640001	94010\\
4650001	94303\\
4660001	94396\\
4670001	94747\\
4680001	94964\\
4690001	95068\\
4700001	95381\\
4710001	95596\\
4720001	95769\\
4730001	96070\\
4740001	96192\\
4750001	96536\\
4760001	96687\\
4770001	96776\\
4780001	97011\\
4790001	97202\\
4800001	97309\\
4810001	97502\\
4820001	97777\\
4830001	97908\\
4840001	98117\\
4850001	98493\\
4860001	98875\\
4870001	99163\\
4880001	99360\\
4890001	99690\\
4900001	99940\\
4910001	100127\\
4920001	100169\\
4930001	100310\\
4940001	100387\\
4950001	100530\\
4960001	100591\\
4970001	100821\\
4980001	100968\\
4990001	101263\\
5000001	101198\\
5010001	101376\\
5020001	101518\\
5030001	101872\\
5040001	102064\\
5050001	102081\\
5060001	102168\\
5070001	102350\\
5080001	102640\\
5090001	102790\\
5100001	103009\\
5110001	103358\\
5120001	103392\\
5130001	103668\\
5140001	103814\\
5150001	104020\\
5160001	104020\\
5170001	104149\\
5180001	104356\\
5190001	104754\\
5200001	104878\\
5210001	105093\\
5220001	105136\\
5230001	105528\\
5240001	105555\\
5250001	105861\\
5260001	106069\\
5270001	106268\\
5280001	106496\\
5290001	106570\\
5300001	106913\\
5310001	107112\\
5320001	107401\\
5330001	107494\\
5340001	107390\\
5350001	107524\\
5360001	107676\\
5370001	107936\\
5380001	108016\\
5390001	108252\\
5400001	108531\\
5410001	108567\\
5420001	108837\\
5430001	109019\\
5440001	109423\\
5450001	109503\\
5460001	109580\\
5470001	109893\\
5480001	110095\\
5490001	110185\\
5500001	110442\\
5510001	110718\\
5520001	110869\\
5530001	111003\\
5540001	111269\\
5550001	111466\\
5560001	111804\\
5570001	112008\\
5580001	112318\\
5590001	112302\\
5600001	112360\\
5610001	112367\\
5620001	112681\\
5630001	113034\\
5640001	113152\\
5650001	113321\\
5660001	113555\\
5670001	113720\\
5680001	114037\\
5690001	114479\\
5700001	114623\\
5710001	114879\\
5720001	115002\\
5730001	115231\\
5740001	115289\\
5750001	115486\\
5760001	115584\\
5770001	115947\\
5780001	116187\\
5790001	116302\\
5800001	116566\\
5810001	116720\\
5820001	117129\\
5830001	117346\\
5840001	117412\\
5850001	117648\\
5860001	117903\\
5870001	118041\\
5880001	118304\\
5890001	118631\\
5900001	118742\\
5910001	119010\\
5920001	119200\\
5930001	119778\\
5940001	119870\\
5950001	119873\\
5960001	120289\\
5970001	120543\\
5980001	120487\\
5990001	120685\\
6000001	120968\\
6010001	121306\\
6020001	121473\\
6030001	121655\\
6040001	121966\\
6050001	122172\\
6060001	122643\\
6070001	122728\\
6080001	122732\\
6090001	123056\\
6100001	123182\\
6110001	123243\\
6120001	123540\\
6130001	123851\\
6140001	124151\\
6150001	124184\\
6160001	124419\\
6170001	124925\\
6180001	124998\\
6190001	125315\\
6200001	125588\\
6210001	125700\\
6220001	125968\\
6230001	126270\\
6240001	126477\\
6250001	126545\\
6260001	126652\\
6270001	126855\\
6280001	127163\\
6290001	127523\\
6300001	127871\\
6310001	127990\\
6320001	128132\\
6330001	128410\\
6340001	128661\\
6350001	128839\\
6360001	128969\\
6370001	129022\\
6380001	129255\\
6390001	129553\\
6400001	129731\\
6410001	130030\\
6420001	130193\\
6430001	130271\\
6440001	130511\\
6450001	130642\\
6460001	130702\\
6470001	130881\\
6480001	130914\\
6490001	131069\\
6500001	131211\\
6510001	131453\\
6520001	131557\\
6530001	131740\\
6540001	131939\\
6550001	132230\\
6560001	132422\\
6570001	132507\\
6580001	132735\\
6590001	132654\\
6600001	133055\\
6610001	133473\\
6620001	133493\\
6630001	133431\\
6640001	133939\\
6650001	134163\\
6660001	134481\\
6670001	134577\\
6680001	134763\\
6690001	135003\\
6700001	135286\\
6710001	135704\\
6720001	136063\\
6730001	136296\\
6740001	136334\\
6750001	136572\\
6760001	136858\\
6770001	137205\\
6780001	137347\\
6790001	137526\\
6800001	137798\\
6810001	137773\\
6820001	137993\\
6830001	138135\\
6840001	138402\\
6850001	138542\\
6860001	138572\\
6870001	138596\\
6880001	138828\\
6890001	139307\\
6900001	139541\\
6910001	139568\\
6920001	139768\\
6930001	140015\\
6940001	140218\\
6950001	140423\\
6960001	140772\\
6970001	140854\\
6980001	141190\\
6990001	141360\\
7000001	141462\\
7010001	141594\\
7020001	141637\\
7030001	142039\\
7040001	142105\\
7050001	142344\\
7060001	142477\\
7070001	142694\\
7080001	142950\\
7090001	143175\\
7100001	143437\\
7110001	143596\\
7120001	143784\\
7130001	143903\\
7140001	144127\\
7150001	144252\\
7160001	144622\\
7170001	144945\\
7180001	145263\\
7190001	145223\\
7200001	145334\\
7210001	145417\\
7220001	145670\\
7230001	145769\\
7240001	145950\\
7250001	146262\\
7260001	146488\\
7270001	146480\\
7280001	146620\\
7290001	146592\\
7300001	146777\\
7310001	146944\\
7320001	147118\\
7330001	147311\\
7340001	147584\\
7350001	147941\\
7360001	148209\\
7370001	148661\\
7380001	148831\\
7390001	149105\\
7400001	149346\\
7410001	149557\\
7420001	149831\\
7430001	150344\\
7440001	150348\\
7450001	150601\\
7460001	150685\\
7470001	151096\\
7480001	151307\\
7490001	151394\\
7500001	151622\\
7510001	151698\\
7520001	151924\\
7530001	152162\\
7540001	152227\\
7550001	152563\\
7560001	152815\\
7570001	153212\\
7580001	153390\\
7590001	153597\\
7600001	153958\\
7610001	154005\\
7620001	154372\\
7630001	154459\\
7640001	154459\\
7650001	154788\\
7660001	155034\\
7670001	155197\\
7680001	155091\\
7690001	155494\\
7700001	155609\\
7710001	155859\\
7720001	156298\\
7730001	156274\\
7740001	156573\\
7750001	156711\\
7760001	156914\\
7770001	157115\\
7780001	157445\\
7790001	157530\\
7800001	157613\\
7810001	157685\\
7820001	157903\\
7830001	158036\\
7840001	158052\\
7850001	158178\\
7860001	158449\\
7870001	158879\\
7880001	159094\\
7890001	159375\\
7900001	159647\\
7910001	159702\\
7920001	159769\\
7930001	159980\\
7940001	160148\\
7950001	160265\\
7960001	160228\\
7970001	160234\\
7980001	160455\\
7990001	160433\\
8000001	160433\\
8010001	160641\\
8020001	161200\\
8030001	161159\\
8040001	161212\\
8050001	161364\\
8060001	161683\\
8070001	161922\\
8080001	162129\\
8090001	162263\\
8100001	162532\\
8110001	162646\\
8120001	162751\\
8130001	162939\\
8140001	163209\\
8150001	163428\\
8160001	163669\\
8170001	163605\\
8180001	163663\\
8190001	163785\\
8200001	163837\\
8210001	164028\\
8220001	164141\\
8230001	164427\\
8240001	164479\\
8250001	164879\\
8260001	165259\\
8270001	165585\\
8280001	166018\\
8290001	166266\\
8300001	166450\\
8310001	166700\\
8320001	166969\\
8330001	167242\\
8340001	167508\\
8350001	167584\\
8360001	167830\\
8370001	167933\\
8380001	168001\\
8390001	168290\\
8400001	168661\\
8410001	168749\\
8420001	169108\\
8430001	169056\\
8440001	169363\\
8450001	169562\\
8460001	169823\\
8470001	170149\\
8480001	170262\\
8490001	170386\\
8500001	170628\\
8510001	170694\\
8520001	170812\\
8530001	171178\\
8540001	171259\\
8550001	171344\\
8560001	171642\\
8570001	171865\\
8580001	172135\\
8590001	172344\\
8600001	172559\\
8610001	172818\\
8620001	172770\\
8630001	172963\\
8640001	173142\\
8650001	173360\\
8660001	173605\\
8670001	173799\\
8680001	173979\\
8690001	174339\\
8700001	174419\\
8710001	174655\\
8720001	175088\\
8730001	175255\\
8740001	175601\\
8750001	175878\\
8760001	175870\\
8770001	176009\\
8780001	176280\\
8790001	176522\\
8800001	176550\\
8810001	176732\\
8820001	176877\\
8830001	177061\\
8840001	177198\\
8850001	177559\\
8860001	177885\\
8870001	177921\\
8880001	178137\\
8890001	178260\\
8900001	178427\\
8910001	178802\\
8920001	178831\\
8930001	178911\\
8940001	179163\\
8950001	179272\\
8960001	179518\\
8970001	179785\\
8980001	179961\\
8990001	180106\\
9000001	180489\\
9010001	180815\\
9020001	180999\\
9030001	181317\\
9040001	181553\\
9050001	181708\\
9060001	181708\\
9070001	182209\\
9080001	182266\\
9090001	182510\\
9100001	182714\\
9110001	182965\\
9120001	183203\\
9130001	183565\\
9140001	183832\\
9150001	183997\\
9160001	184516\\
9170001	184292\\
9180001	184502\\
9190001	184654\\
9200001	184857\\
9210001	184933\\
9220001	185138\\
9230001	185223\\
9240001	185307\\
9250001	185474\\
9260001	185813\\
9270001	186032\\
9280001	186182\\
9290001	186358\\
9300001	186439\\
9310001	186601\\
9320001	186722\\
9330001	186859\\
9340001	187022\\
9350001	187126\\
9360001	187218\\
9370001	187460\\
9380001	187422\\
9390001	187668\\
9400001	188010\\
9410001	188086\\
9420001	188109\\
9430001	188258\\
9440001	188447\\
9450001	188627\\
9460001	189018\\
9470001	189311\\
9480001	189675\\
9490001	189943\\
9500001	189969\\
9510001	190077\\
9520001	190250\\
9530001	190318\\
9540001	190462\\
9550001	190595\\
9560001	190751\\
9570001	190893\\
9580001	191140\\
9590001	191318\\
9600001	191396\\
9610001	191535\\
9620001	191969\\
9630001	192169\\
9640001	192298\\
9650001	192550\\
9660001	192647\\
9670001	192892\\
9680001	193069\\
9690001	193132\\
9700001	193395\\
9710001	193540\\
9720001	193691\\
9730001	193932\\
9740001	194013\\
9750001	194397\\
9760001	194532\\
9770001	194538\\
9780001	194639\\
9790001	194537\\
9800001	194652\\
9810001	194948\\
9820001	195108\\
9830001	195395\\
9840001	195680\\
9850001	195791\\
9860001	195954\\
9870001	196093\\
9880001	196409\\
9890001	196539\\
9900001	196887\\
9910001	197043\\
9920001	197050\\
9930001	197099\\
9940001	197281\\
9950001	197521\\
9960001	197769\\
9970001	198085\\
9980001	198402\\
9990001	198404\\
};

\addplot [color=TUMpantone301,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=x]
  table[row sep=crcr]{%
1	0\\
10001	364\\
20001	794\\
30001	703\\
40001	905\\
50001	998\\
60001	1121\\
70001	937\\
80001	838\\
90001	716\\
100001	761\\
110001	814\\
120001	983\\
130001	1123\\
140001	1077\\
150001	1167\\
160001	1369\\
170001	1581\\
180001	1739\\
190001	1707\\
200001	1771\\
210001	1902\\
220001	1795\\
230001	1771\\
240001	1896\\
250001	1972\\
260001	2147\\
270001	2161\\
280001	2107\\
290001	1899\\
300001	2095\\
310001	2134\\
320001	2057\\
330001	2172\\
340001	2209\\
350001	2351\\
360001	2287\\
370001	2393\\
380001	2474\\
390001	2482\\
400001	2719\\
410001	2693\\
420001	2680\\
430001	2793\\
440001	2770\\
450001	3033\\
460001	3277\\
470001	3313\\
480001	3248\\
490001	3285\\
500001	3473\\
510001	3783\\
520001	3694\\
530001	3820\\
540001	3961\\
550001	3742\\
560001	3800\\
570001	3956\\
580001	4227\\
590001	4353\\
600001	4435\\
610001	4428\\
620001	4672\\
630001	4720\\
640001	4726\\
650001	4768\\
660001	4791\\
670001	4721\\
680001	4878\\
690001	4986\\
700001	4972\\
710001	5253\\
720001	5437\\
730001	5465\\
740001	5521\\
750001	5500\\
760001	5664\\
770001	5517\\
780001	5590\\
790001	5441\\
800001	5709\\
810001	5952\\
820001	6336\\
830001	6187\\
840001	6229\\
850001	6203\\
860001	6220\\
870001	6357\\
880001	6604\\
890001	6466\\
900001	6545\\
910001	6756\\
920001	7052\\
930001	7205\\
940001	7378\\
950001	7530\\
960001	7591\\
970001	7743\\
980001	7837\\
990001	7958\\
1000001	7987\\
1010001	8138\\
1020001	8238\\
1030001	8232\\
1040001	8334\\
1050001	8695\\
1060001	8715\\
1070001	8813\\
1080001	8912\\
1090001	9057\\
1100001	9283\\
1110001	9249\\
1120001	9099\\
1130001	9132\\
1140001	9364\\
1150001	9376\\
1160001	9590\\
1170001	9713\\
1180001	9632\\
1190001	9843\\
1200001	9869\\
1210001	9905\\
1220001	10087\\
1230001	10099\\
1240001	10559\\
1250001	10578\\
1260001	10768\\
1270001	10860\\
1280001	11001\\
1290001	11062\\
1300001	10934\\
1310001	10880\\
1320001	11199\\
1330001	11161\\
1340001	11376\\
1350001	11430\\
1360001	11499\\
1370001	11527\\
1380001	11601\\
1390001	11551\\
1400001	11685\\
1410001	11610\\
1420001	11678\\
1430001	11634\\
1440001	11641\\
1450001	11870\\
1460001	11831\\
1470001	11963\\
1480001	11947\\
1490001	12222\\
1500001	12258\\
1510001	12393\\
1520001	12409\\
1530001	12646\\
1540001	12641\\
1550001	12801\\
1560001	12999\\
1570001	13094\\
1580001	13175\\
1590001	13318\\
1600001	13193\\
1610001	13378\\
1620001	13460\\
1630001	13487\\
1640001	13688\\
1650001	13575\\
1660001	13557\\
1670001	13571\\
1680001	13863\\
1690001	13775\\
1700001	14042\\
1710001	14272\\
1720001	14346\\
1730001	14636\\
1740001	14442\\
1750001	14572\\
1760001	14688\\
1770001	14817\\
1780001	15009\\
1790001	15057\\
1800001	15181\\
1810001	15473\\
1820001	15510\\
1830001	15514\\
1840001	15482\\
1850001	15853\\
1860001	15924\\
1870001	15882\\
1880001	15969\\
1890001	16378\\
1900001	16436\\
1910001	16620\\
1920001	16656\\
1930001	16627\\
1940001	16806\\
1950001	17214\\
1960001	17098\\
1970001	17033\\
1980001	17119\\
1990001	17276\\
2000001	17615\\
2010001	17724\\
2020001	17878\\
2030001	17667\\
2040001	17674\\
2050001	17876\\
2060001	18047\\
2070001	17971\\
2080001	17961\\
2090001	18065\\
2100001	18157\\
2110001	18304\\
2120001	18485\\
2130001	18454\\
2140001	18515\\
2150001	18659\\
2160001	18781\\
2170001	18762\\
2180001	18704\\
2190001	18691\\
2200001	18704\\
2210001	18982\\
2220001	18999\\
2230001	18869\\
2240001	18802\\
2250001	18860\\
2260001	18894\\
2270001	19043\\
2280001	19060\\
2290001	19162\\
2300001	19277\\
2310001	19397\\
2320001	19247\\
2330001	19452\\
2340001	19718\\
2350001	19674\\
2360001	20080\\
2370001	20217\\
2380001	20324\\
2390001	20278\\
2400001	20305\\
2410001	20378\\
2420001	20632\\
2430001	20805\\
2440001	20736\\
2450001	20793\\
2460001	20599\\
2470001	20705\\
2480001	20887\\
2490001	20829\\
2500001	20899\\
2510001	20850\\
2520001	21048\\
2530001	21319\\
2540001	21315\\
2550001	21588\\
2560001	21726\\
2570001	21829\\
2580001	22071\\
2590001	22203\\
2600001	22121\\
2610001	22235\\
2620001	22251\\
2630001	22387\\
2640001	22367\\
2650001	22387\\
2660001	22476\\
2670001	22465\\
2680001	22411\\
2690001	22565\\
2700001	22754\\
2710001	22865\\
2720001	22619\\
2730001	22762\\
2740001	22885\\
2750001	23139\\
2760001	23178\\
2770001	23267\\
2780001	23382\\
2790001	23557\\
2800001	23559\\
2810001	23626\\
2820001	23849\\
2830001	23890\\
2840001	23990\\
2850001	24216\\
2860001	24424\\
2870001	24414\\
2880001	24781\\
2890001	24968\\
2900001	25042\\
2910001	25025\\
2920001	24993\\
2930001	24876\\
2940001	25192\\
2950001	25326\\
2960001	25370\\
2970001	25439\\
2980001	25558\\
2990001	25597\\
3000001	25911\\
3010001	25927\\
3020001	26234\\
3030001	26203\\
3040001	26045\\
3050001	25964\\
3060001	25875\\
3070001	25939\\
3080001	26304\\
3090001	26523\\
3100001	26641\\
3110001	26759\\
3120001	26788\\
3130001	26888\\
3140001	26946\\
3150001	26975\\
3160001	27223\\
3170001	27335\\
3180001	27400\\
3190001	27404\\
3200001	27469\\
3210001	27432\\
3220001	27473\\
3230001	27396\\
3240001	27456\\
3250001	27473\\
3260001	28000\\
3270001	28020\\
3280001	28140\\
3290001	27965\\
3300001	28279\\
3310001	28274\\
3320001	28374\\
3330001	28551\\
3340001	28746\\
3350001	28803\\
3360001	28873\\
3370001	28697\\
3380001	28740\\
3390001	28684\\
3400001	28825\\
3410001	28762\\
3420001	28937\\
3430001	28899\\
3440001	28821\\
3450001	28793\\
3460001	28738\\
3470001	28845\\
3480001	28796\\
3490001	28859\\
3500001	28965\\
3510001	28835\\
3520001	28775\\
3530001	29160\\
3540001	29085\\
3550001	29302\\
3560001	29477\\
3570001	29681\\
3580001	29831\\
3590001	29849\\
3600001	29832\\
3610001	30103\\
3620001	30081\\
3630001	30425\\
3640001	30742\\
3650001	30722\\
3660001	30898\\
3670001	30928\\
3680001	31050\\
3690001	30822\\
3700001	30917\\
3710001	30861\\
3720001	30943\\
3730001	31246\\
3740001	31265\\
3750001	31520\\
3760001	31357\\
3770001	31664\\
3780001	31959\\
3790001	31984\\
3800001	31962\\
3810001	32321\\
3820001	32733\\
3830001	32912\\
3840001	32891\\
3850001	33191\\
3860001	33130\\
3870001	33194\\
3880001	33217\\
3890001	33266\\
3900001	33522\\
3910001	33684\\
3920001	33742\\
3930001	33905\\
3940001	33935\\
3950001	34123\\
3960001	34185\\
3970001	34471\\
3980001	34690\\
3990001	34547\\
4000001	34636\\
4010001	34576\\
4020001	34574\\
4030001	34564\\
4040001	34674\\
4050001	34815\\
4060001	34832\\
4070001	34715\\
4080001	34851\\
4090001	34845\\
4100001	34902\\
4110001	34882\\
4120001	34953\\
4130001	35154\\
4140001	35522\\
4150001	35823\\
4160001	35924\\
4170001	36160\\
4180001	36063\\
4190001	36281\\
4200001	36530\\
4210001	36436\\
4220001	36328\\
4230001	36504\\
4240001	36644\\
4250001	36754\\
4260001	36737\\
4270001	36831\\
4280001	36929\\
4290001	36907\\
4300001	36911\\
4310001	37133\\
4320001	37192\\
4330001	37523\\
4340001	37522\\
4350001	37496\\
4360001	37478\\
4370001	37511\\
4380001	37506\\
4390001	37523\\
4400001	37727\\
4410001	37856\\
4420001	38177\\
4430001	38577\\
4440001	38692\\
4450001	38813\\
4460001	38841\\
4470001	38960\\
4480001	39060\\
4490001	38901\\
4500001	39284\\
4510001	39467\\
4520001	39605\\
4530001	39638\\
4540001	39958\\
4550001	39939\\
4560001	40152\\
4570001	40400\\
4580001	40632\\
4590001	40501\\
4600001	40482\\
4610001	40711\\
4620001	40930\\
4630001	41279\\
4640001	41402\\
4650001	41574\\
4660001	41600\\
4670001	41828\\
4680001	41921\\
4690001	41947\\
4700001	42115\\
4710001	42199\\
4720001	42237\\
4730001	42474\\
4740001	42451\\
4750001	42658\\
4760001	42717\\
4770001	42717\\
4780001	42823\\
4790001	42862\\
4800001	42877\\
4810001	42967\\
4820001	43110\\
4830001	43185\\
4840001	43281\\
4850001	43579\\
4860001	43851\\
4870001	44045\\
4880001	44113\\
4890001	44341\\
4900001	44493\\
4910001	44578\\
4920001	44505\\
4930001	44543\\
4940001	44483\\
4950001	44520\\
4960001	44455\\
4970001	44577\\
4980001	44599\\
4990001	44792\\
5000001	44537\\
5010001	44553\\
5020001	44556\\
5030001	44769\\
5040001	44826\\
5050001	44788\\
5060001	44724\\
5070001	44819\\
5080001	44999\\
5090001	44985\\
5100001	45105\\
5110001	45334\\
5120001	45303\\
5130001	45501\\
5140001	45579\\
5150001	45673\\
5160001	45559\\
5170001	45607\\
5180001	45778\\
5190001	46044\\
5200001	46016\\
5210001	46152\\
5220001	46030\\
5230001	46332\\
5240001	46273\\
5250001	46487\\
5260001	46617\\
5270001	46693\\
5280001	46847\\
5290001	46761\\
5300001	46971\\
5310001	47081\\
5320001	47286\\
5330001	47279\\
5340001	46981\\
5350001	47003\\
5360001	47001\\
5370001	47160\\
5380001	47133\\
5390001	47245\\
5400001	47377\\
5410001	47305\\
5420001	47495\\
5430001	47532\\
5440001	47847\\
5450001	47878\\
5460001	47852\\
5470001	48070\\
5480001	48118\\
5490001	48052\\
5500001	48172\\
5510001	48312\\
5520001	48353\\
5530001	48319\\
5540001	48481\\
5550001	48586\\
5560001	48801\\
5570001	48858\\
5580001	49067\\
5590001	48892\\
5600001	48834\\
5610001	48696\\
5620001	48916\\
5630001	49139\\
5640001	49160\\
5650001	49243\\
5660001	49329\\
5670001	49369\\
5680001	49586\\
5690001	49913\\
5700001	49907\\
5710001	50094\\
5720001	50079\\
5730001	50227\\
5740001	50174\\
5750001	50278\\
5760001	50276\\
5770001	50505\\
5780001	50610\\
5790001	50598\\
5800001	50771\\
5810001	50802\\
5820001	51107\\
5830001	51229\\
5840001	51139\\
5850001	51202\\
5860001	51311\\
5870001	51313\\
5880001	51484\\
5890001	51744\\
5900001	51727\\
5910001	51850\\
5920001	51928\\
5930001	52378\\
5940001	52368\\
5950001	52207\\
5960001	52529\\
5970001	52679\\
5980001	52497\\
5990001	52574\\
6000001	52744\\
6010001	52995\\
6020001	53050\\
6030001	53153\\
6040001	53365\\
6050001	53384\\
6060001	53740\\
6070001	53763\\
6080001	53609\\
6090001	53864\\
6100001	53848\\
6110001	53800\\
6120001	54000\\
6130001	54233\\
6140001	54408\\
6150001	54327\\
6160001	54498\\
6170001	54930\\
6180001	54915\\
6190001	55108\\
6200001	55303\\
6210001	55274\\
6220001	55436\\
6230001	55670\\
6240001	55772\\
6250001	55751\\
6260001	55736\\
6270001	55876\\
6280001	56088\\
6290001	56350\\
6300001	56588\\
6310001	56575\\
6320001	56647\\
6330001	56835\\
6340001	57007\\
6350001	57057\\
6360001	57102\\
6370001	57068\\
6380001	57245\\
6390001	57479\\
6400001	57599\\
6410001	57826\\
6420001	57828\\
6430001	57805\\
6440001	57992\\
6450001	58078\\
6460001	58040\\
6470001	58119\\
6480001	58033\\
6490001	58075\\
6500001	58135\\
6510001	58256\\
6520001	58276\\
6530001	58289\\
6540001	58339\\
6550001	58509\\
6560001	58603\\
6570001	58606\\
6580001	58777\\
6590001	58630\\
6600001	58962\\
6610001	59288\\
6620001	59184\\
6630001	58941\\
6640001	59371\\
6650001	59469\\
6660001	59697\\
6670001	59673\\
6680001	59743\\
6690001	59854\\
6700001	60021\\
6710001	60338\\
6720001	60579\\
6730001	60726\\
6740001	60703\\
6750001	60863\\
6760001	61025\\
6770001	61275\\
6780001	61343\\
6790001	61426\\
6800001	61608\\
6810001	61475\\
6820001	61648\\
6830001	61654\\
6840001	61831\\
6850001	61849\\
6860001	61788\\
6870001	61721\\
6880001	61816\\
6890001	62172\\
6900001	62349\\
6910001	62269\\
6920001	62335\\
6930001	62466\\
6940001	62502\\
6950001	62575\\
6960001	62801\\
6970001	62717\\
6980001	62970\\
6990001	63030\\
7000001	63040\\
7010001	63112\\
7020001	63065\\
7030001	63348\\
7040001	63297\\
7050001	63455\\
7060001	63508\\
7070001	63628\\
7080001	63745\\
7090001	63898\\
7100001	64057\\
7110001	64096\\
7120001	64156\\
7130001	64139\\
7140001	64239\\
7150001	64269\\
7160001	64578\\
7170001	64810\\
7180001	65059\\
7190001	64861\\
7200001	64855\\
7210001	64823\\
7220001	64998\\
7230001	64947\\
7240001	65021\\
7250001	65216\\
7260001	65332\\
7270001	65161\\
7280001	65147\\
7290001	65066\\
7300001	65181\\
7310001	65247\\
7320001	65281\\
7330001	65329\\
7340001	65554\\
7350001	65789\\
7360001	65984\\
7370001	66314\\
7380001	66385\\
7390001	66555\\
7400001	66697\\
7410001	66817\\
7420001	67013\\
7430001	67455\\
7440001	67394\\
7450001	67539\\
7460001	67523\\
7470001	67845\\
7480001	67986\\
7490001	67934\\
7500001	68027\\
7510001	68024\\
7520001	68181\\
7530001	68296\\
7540001	68219\\
7550001	68439\\
7560001	68567\\
7570001	68878\\
7580001	68931\\
7590001	69080\\
7600001	69357\\
7610001	69280\\
7620001	69507\\
7630001	69403\\
7640001	69281\\
7650001	69449\\
7660001	69525\\
7670001	69521\\
7680001	69330\\
7690001	69667\\
7700001	69673\\
7710001	69807\\
7720001	70151\\
7730001	70032\\
7740001	70282\\
7750001	70289\\
7760001	70374\\
7770001	70394\\
7780001	70568\\
7790001	70500\\
7800001	70516\\
7810001	70461\\
7820001	70543\\
7830001	70554\\
7840001	70379\\
7850001	70338\\
7860001	70444\\
7870001	70822\\
7880001	70930\\
7890001	71096\\
7900001	71221\\
7910001	71211\\
7920001	71133\\
7930001	71210\\
7940001	71277\\
7950001	71284\\
7960001	71132\\
7970001	70982\\
7980001	71139\\
7990001	71012\\
8000001	70840\\
8010001	70940\\
8020001	71394\\
8030001	71204\\
8040001	71204\\
8050001	71274\\
8060001	71479\\
8070001	71575\\
8080001	71659\\
8090001	71682\\
8100001	71909\\
8110001	71924\\
8120001	71905\\
8130001	71988\\
8140001	72164\\
8150001	72281\\
8160001	72402\\
8170001	72236\\
8180001	72148\\
8190001	72161\\
8200001	72112\\
8210001	72171\\
8220001	72142\\
8230001	72348\\
8240001	72317\\
8250001	72662\\
8260001	72965\\
8270001	73200\\
8280001	73576\\
8290001	73728\\
8300001	73834\\
8310001	73963\\
8320001	74155\\
8330001	74365\\
8340001	74558\\
8350001	74509\\
8360001	74584\\
8370001	74578\\
8380001	74494\\
8390001	74657\\
8400001	74911\\
8410001	74898\\
8420001	75131\\
8430001	74923\\
8440001	75157\\
8450001	75165\\
8460001	75349\\
8470001	75621\\
8480001	75609\\
8490001	75635\\
8500001	75762\\
8510001	75711\\
8520001	75719\\
8530001	75955\\
8540001	75876\\
8550001	75879\\
8560001	76047\\
8570001	76161\\
8580001	76361\\
8590001	76485\\
8600001	76497\\
8610001	76639\\
8620001	76492\\
8630001	76555\\
8640001	76616\\
8650001	76727\\
8660001	76851\\
8670001	76941\\
8680001	76993\\
8690001	77280\\
8700001	77199\\
8710001	77295\\
8720001	77654\\
8730001	77690\\
8740001	77929\\
8750001	78120\\
8760001	78012\\
8770001	78016\\
8780001	78214\\
8790001	78344\\
8800001	78237\\
8810001	78287\\
8820001	78295\\
8830001	78359\\
8840001	78369\\
8850001	78654\\
8860001	78911\\
8870001	78763\\
8880001	78781\\
8890001	78786\\
8900001	78900\\
8910001	79191\\
8920001	79116\\
8930001	79119\\
8940001	79269\\
8950001	79281\\
8960001	79406\\
8970001	79561\\
8980001	79660\\
8990001	79726\\
9000001	80015\\
9010001	80214\\
9020001	80278\\
9030001	80477\\
9040001	80605\\
9050001	80578\\
9060001	80467\\
9070001	80907\\
9080001	80838\\
9090001	80896\\
9100001	80992\\
9110001	81098\\
9120001	81232\\
9130001	81504\\
9140001	81691\\
9150001	81745\\
9160001	82150\\
9170001	81764\\
9180001	81854\\
9190001	81850\\
9200001	81957\\
9210001	81894\\
9220001	81936\\
9230001	81917\\
9240001	81873\\
9250001	81907\\
9260001	82128\\
9270001	82193\\
9280001	82278\\
9290001	82321\\
9300001	82305\\
9310001	82334\\
9320001	82335\\
9330001	82379\\
9340001	82467\\
9350001	82476\\
9360001	82462\\
9370001	82625\\
9380001	82495\\
9390001	82631\\
9400001	82855\\
9410001	82835\\
9420001	82728\\
9430001	82800\\
9440001	82843\\
9450001	82861\\
9460001	83148\\
9470001	83365\\
9480001	83642\\
9490001	83804\\
9500001	83695\\
9510001	83744\\
9520001	83731\\
9530001	83657\\
9540001	83648\\
9550001	83734\\
9560001	83792\\
9570001	83813\\
9580001	83982\\
9590001	84016\\
9600001	83947\\
9610001	83929\\
9620001	84310\\
9630001	84402\\
9640001	84420\\
9650001	84590\\
9660001	84567\\
9670001	84669\\
9680001	84708\\
9690001	84699\\
9700001	84875\\
9710001	84915\\
9720001	84988\\
9730001	85133\\
9740001	85108\\
9750001	85418\\
9760001	85432\\
9770001	85308\\
9780001	85305\\
9790001	85016\\
9800001	85012\\
9810001	85247\\
9820001	85308\\
9830001	85559\\
9840001	85753\\
9850001	85739\\
9860001	85786\\
9870001	85789\\
9880001	85962\\
9890001	85987\\
9900001	86190\\
9910001	86239\\
9920001	86110\\
9930001	86120\\
9940001	86204\\
9950001	86314\\
9960001	86417\\
9970001	86654\\
9980001	86862\\
9990001	86614\\
};

\addplot [color=TUMred,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=o]
  table[row sep=crcr]{%
1	0\\
10001	355\\
20001	742\\
30001	590\\
40001	736\\
50001	732\\
60001	773\\
70001	452\\
80001	301\\
90001	153\\
100001	238\\
110001	294\\
120001	401\\
130001	504\\
140001	358\\
150001	405\\
160001	571\\
170001	751\\
180001	813\\
190001	704\\
200001	664\\
210001	705\\
220001	512\\
230001	411\\
240001	488\\
250001	484\\
260001	594\\
270001	543\\
280001	426\\
290001	161\\
300001	328\\
310001	309\\
320001	174\\
330001	254\\
340001	268\\
350001	360\\
360001	241\\
370001	281\\
380001	308\\
390001	245\\
400001	433\\
410001	309\\
420001	259\\
430001	338\\
440001	240\\
450001	472\\
460001	697\\
470001	642\\
480001	495\\
490001	456\\
500001	586\\
510001	832\\
520001	649\\
530001	698\\
540001	804\\
550001	502\\
560001	507\\
570001	608\\
580001	838\\
590001	872\\
600001	882\\
610001	790\\
620001	1004\\
630001	964\\
640001	865\\
650001	842\\
660001	778\\
670001	646\\
680001	742\\
690001	790\\
700001	669\\
710001	892\\
720001	986\\
730001	924\\
740001	886\\
750001	752\\
760001	804\\
770001	559\\
780001	571\\
790001	372\\
800001	585\\
810001	770\\
820001	1102\\
830001	849\\
840001	786\\
850001	681\\
860001	627\\
870001	703\\
880001	907\\
890001	677\\
900001	682\\
910001	819\\
920001	1058\\
930001	1127\\
940001	1217\\
950001	1281\\
960001	1246\\
970001	1326\\
980001	1360\\
990001	1401\\
1000001	1355\\
1010001	1377\\
1020001	1382\\
1030001	1240\\
1040001	1245\\
1050001	1548\\
1060001	1489\\
1070001	1510\\
1080001	1523\\
1090001	1595\\
1100001	1753\\
1110001	1644\\
1120001	1390\\
1130001	1348\\
1140001	1516\\
1150001	1463\\
1160001	1630\\
1170001	1660\\
1180001	1426\\
1190001	1563\\
1200001	1498\\
1210001	1444\\
1220001	1553\\
1230001	1487\\
1240001	1923\\
1250001	1870\\
1260001	1996\\
1270001	1960\\
1280001	2000\\
1290001	1999\\
1300001	1767\\
1310001	1632\\
1320001	1910\\
1330001	1797\\
1340001	1975\\
1350001	1932\\
1360001	1959\\
1370001	1904\\
1380001	1928\\
1390001	1788\\
1400001	1856\\
1410001	1702\\
1420001	1715\\
1430001	1591\\
1440001	1517\\
1450001	1689\\
1460001	1563\\
1470001	1605\\
1480001	1496\\
1490001	1724\\
1500001	1669\\
1510001	1710\\
1520001	1649\\
1530001	1824\\
1540001	1722\\
1550001	1832\\
1560001	1975\\
1570001	2006\\
1580001	2006\\
1590001	2096\\
1600001	1871\\
1610001	1976\\
1620001	1955\\
1630001	1888\\
1640001	2027\\
1650001	1849\\
1660001	1733\\
1670001	1668\\
1680001	1927\\
1690001	1757\\
1700001	1942\\
1710001	2126\\
1720001	2133\\
1730001	2368\\
1740001	2085\\
1750001	2129\\
1760001	2179\\
1770001	2230\\
1780001	2329\\
1790001	2265\\
1800001	2263\\
1810001	2508\\
1820001	2414\\
1830001	2347\\
1840001	2256\\
1850001	2563\\
1860001	2536\\
1870001	2428\\
1880001	2390\\
1890001	2760\\
1900001	2718\\
1910001	2824\\
1920001	2765\\
1930001	2642\\
1940001	2756\\
1950001	3144\\
1960001	2870\\
1970001	2690\\
1980001	2641\\
1990001	2731\\
2000001	3033\\
2010001	3055\\
2020001	3121\\
2030001	2788\\
2040001	2724\\
2050001	2879\\
2060001	3002\\
2070001	2836\\
2080001	2724\\
2090001	2764\\
2100001	2780\\
2110001	2867\\
2120001	3005\\
2130001	2875\\
2140001	2837\\
2150001	2924\\
2160001	2970\\
2170001	2884\\
2180001	2763\\
2190001	2681\\
2200001	2614\\
2210001	2811\\
2220001	2715\\
2230001	2467\\
2240001	2290\\
2250001	2259\\
2260001	2206\\
2270001	2275\\
2280001	2190\\
2290001	2195\\
2300001	2220\\
2310001	2265\\
2320001	2001\\
2330001	2155\\
2340001	2343\\
2350001	2193\\
2360001	2561\\
2370001	2615\\
2380001	2654\\
2390001	2538\\
2400001	2473\\
2410001	2471\\
2420001	2709\\
2430001	2811\\
2440001	2621\\
2450001	2572\\
2460001	2305\\
2470001	2360\\
2480001	2460\\
2490001	2311\\
2500001	2313\\
2510001	2189\\
2520001	2334\\
2530001	2538\\
2540001	2434\\
2550001	2652\\
2560001	2718\\
2570001	2739\\
2580001	2889\\
2590001	2958\\
2600001	2787\\
2610001	2839\\
2620001	2771\\
2630001	2811\\
2640001	2678\\
2650001	2624\\
2660001	2597\\
2670001	2526\\
2680001	2359\\
2690001	2428\\
2700001	2572\\
2710001	2610\\
2720001	2249\\
2730001	2335\\
2740001	2357\\
2750001	2544\\
2760001	2528\\
2770001	2520\\
2780001	2563\\
2790001	2647\\
2800001	2555\\
2810001	2530\\
2820001	2716\\
2830001	2666\\
2840001	2694\\
2850001	2855\\
2860001	2971\\
2870001	2878\\
2880001	3199\\
2890001	3326\\
2900001	3317\\
2910001	3204\\
2920001	3086\\
2930001	2878\\
2940001	3166\\
2950001	3171\\
2960001	3140\\
2970001	3146\\
2980001	3218\\
2990001	3181\\
3000001	3446\\
3010001	3361\\
3020001	3607\\
3030001	3466\\
3040001	3200\\
3050001	3070\\
3060001	2925\\
3070001	2921\\
3080001	3252\\
3090001	3398\\
3100001	3435\\
3110001	3442\\
3120001	3357\\
3130001	3386\\
3140001	3346\\
3150001	3294\\
3160001	3480\\
3170001	3516\\
3180001	3539\\
3190001	3479\\
3200001	3492\\
3210001	3379\\
3220001	3351\\
3230001	3204\\
3240001	3185\\
3250001	3109\\
3260001	3598\\
3270001	3535\\
3280001	3564\\
3290001	3247\\
3300001	3519\\
3310001	3418\\
3320001	3442\\
3330001	3577\\
3340001	3700\\
3350001	3682\\
3360001	3658\\
3370001	3422\\
3380001	3373\\
3390001	3246\\
3400001	3326\\
3410001	3172\\
3420001	3282\\
3430001	3170\\
3440001	2982\\
3450001	2845\\
3460001	2708\\
3470001	2752\\
3480001	2590\\
3490001	2555\\
3500001	2580\\
3510001	2355\\
3520001	2220\\
3530001	2557\\
3540001	2393\\
3550001	2545\\
3560001	2657\\
3570001	2775\\
3580001	2841\\
3590001	2794\\
3600001	2673\\
3610001	2885\\
3620001	2781\\
3630001	3076\\
3640001	3333\\
3650001	3237\\
3660001	3319\\
3670001	3255\\
3680001	3332\\
3690001	2997\\
3700001	3021\\
3710001	2863\\
3720001	2854\\
3730001	3119\\
3740001	3074\\
3750001	3280\\
3760001	2993\\
3770001	3265\\
3780001	3504\\
3790001	3443\\
3800001	3294\\
3810001	3593\\
3820001	3992\\
3830001	4092\\
3840001	3933\\
3850001	4126\\
3860001	3938\\
3870001	3941\\
3880001	3910\\
3890001	3886\\
3900001	4086\\
3910001	4169\\
3920001	4157\\
3930001	4247\\
3940001	4165\\
3950001	4260\\
3960001	4236\\
3970001	4456\\
3980001	4590\\
3990001	4349\\
4000001	4371\\
4010001	4221\\
4020001	4121\\
4030001	4050\\
4040001	4095\\
4050001	4175\\
4060001	4096\\
4070001	3920\\
4080001	3996\\
4090001	3885\\
4100001	3811\\
4110001	3707\\
4120001	3710\\
4130001	3845\\
4140001	4173\\
4150001	4403\\
4160001	4417\\
4170001	4586\\
4180001	4385\\
4190001	4547\\
4200001	4746\\
4210001	4563\\
4220001	4362\\
4230001	4468\\
4240001	4539\\
4250001	4567\\
4260001	4476\\
4270001	4512\\
4280001	4585\\
4290001	4493\\
4300001	4403\\
4310001	4549\\
4320001	4504\\
4330001	4757\\
4340001	4675\\
4350001	4550\\
4360001	4469\\
4370001	4429\\
4380001	4320\\
4390001	4265\\
4400001	4391\\
4410001	4431\\
4420001	4692\\
4430001	5033\\
4440001	5050\\
4450001	5096\\
4460001	4996\\
4470001	5013\\
4480001	5037\\
4490001	4813\\
4500001	5175\\
4510001	5277\\
4520001	5326\\
4530001	5257\\
4540001	5512\\
4550001	5398\\
4560001	5517\\
4570001	5681\\
4580001	5819\\
4590001	5592\\
4600001	5497\\
4610001	5658\\
4620001	5795\\
4630001	6071\\
4640001	6119\\
4650001	6240\\
4660001	6160\\
4670001	6315\\
4680001	6347\\
4690001	6268\\
4700001	6403\\
4710001	6394\\
4720001	6331\\
4730001	6495\\
4740001	6377\\
4750001	6543\\
4760001	6471\\
4770001	6369\\
4780001	6407\\
4790001	6368\\
4800001	6287\\
4810001	6324\\
4820001	6402\\
4830001	6381\\
4840001	6411\\
4850001	6671\\
4860001	6905\\
4870001	7029\\
4880001	6995\\
4890001	7145\\
4900001	7207\\
4910001	7223\\
4920001	6993\\
4930001	6935\\
4940001	6808\\
4950001	6774\\
4960001	6614\\
4970001	6653\\
4980001	6583\\
4990001	6725\\
5000001	6411\\
5010001	6358\\
5020001	6275\\
5030001	6452\\
5040001	6430\\
5050001	6289\\
5060001	6190\\
5070001	6228\\
5080001	6336\\
5090001	6214\\
5100001	6257\\
5110001	6405\\
5120001	6263\\
5130001	6399\\
5140001	6390\\
5150001	6414\\
5160001	6203\\
5170001	6189\\
5180001	6316\\
5190001	6543\\
5200001	6419\\
5210001	6480\\
5220001	6242\\
5230001	6478\\
5240001	6317\\
5250001	6480\\
5260001	6537\\
5270001	6542\\
5280001	6646\\
5290001	6485\\
5300001	6640\\
5310001	6650\\
5320001	6789\\
5330001	6703\\
5340001	6323\\
5350001	6265\\
5360001	6178\\
5370001	6277\\
5380001	6150\\
5390001	6177\\
5400001	6242\\
5410001	6034\\
5420001	6157\\
5430001	6087\\
5440001	6356\\
5450001	6283\\
5460001	6178\\
5470001	6306\\
5480001	6261\\
5490001	6101\\
5500001	6152\\
5510001	6243\\
5520001	6198\\
5530001	6080\\
5540001	6128\\
5550001	6136\\
5560001	6273\\
5570001	6256\\
5580001	6400\\
5590001	6150\\
5600001	5999\\
5610001	5770\\
5620001	5922\\
5630001	6092\\
5640001	6024\\
5650001	6045\\
5660001	6026\\
5670001	5964\\
5680001	6114\\
5690001	6379\\
5700001	6296\\
5710001	6394\\
5720001	6295\\
5730001	6333\\
5740001	6173\\
5750001	6207\\
5760001	6132\\
5770001	6294\\
5780001	6336\\
5790001	6210\\
5800001	6341\\
5810001	6297\\
5820001	6564\\
5830001	6612\\
5840001	6401\\
5850001	6400\\
5860001	6443\\
5870001	6347\\
5880001	6432\\
5890001	6621\\
5900001	6524\\
5910001	6548\\
5920001	6543\\
5930001	6963\\
5940001	6861\\
5950001	6613\\
5960001	6866\\
5970001	6927\\
5980001	6601\\
5990001	6624\\
6000001	6724\\
6010001	6895\\
6020001	6835\\
6030001	6838\\
6040001	6992\\
6050001	6931\\
6060001	7251\\
6070001	7148\\
6080001	6858\\
6090001	7035\\
6100001	6951\\
6110001	6821\\
6120001	6966\\
6130001	7137\\
6140001	7232\\
6150001	7017\\
6160001	7070\\
6170001	7437\\
6180001	7319\\
6190001	7473\\
6200001	7582\\
6210001	7473\\
6220001	7594\\
6230001	7752\\
6240001	7780\\
6250001	7643\\
6260001	7553\\
6270001	7614\\
6280001	7780\\
6290001	8003\\
6300001	8197\\
6310001	8094\\
6320001	8090\\
6330001	8227\\
6340001	8336\\
6350001	8289\\
6360001	8245\\
6370001	8152\\
6380001	8283\\
6390001	8467\\
6400001	8518\\
6410001	8656\\
6420001	8582\\
6430001	8433\\
6440001	8542\\
6450001	8564\\
6460001	8437\\
6470001	8440\\
6480001	8265\\
6490001	8220\\
6500001	8180\\
6510001	8204\\
6520001	8155\\
6530001	8093\\
6540001	8086\\
6550001	8183\\
6560001	8172\\
6570001	8108\\
6580001	8198\\
6590001	7980\\
6600001	8263\\
6610001	8535\\
6620001	8332\\
6630001	7931\\
6640001	8360\\
6650001	8398\\
6660001	8525\\
6670001	8385\\
6680001	8315\\
6690001	8353\\
6700001	8443\\
6710001	8712\\
6720001	8875\\
6730001	8935\\
6740001	8772\\
6750001	8854\\
6760001	8975\\
6770001	9165\\
6780001	9125\\
6790001	9105\\
6800001	9194\\
6810001	8967\\
6820001	9087\\
6830001	9028\\
6840001	9139\\
6850001	9064\\
6860001	8932\\
6870001	8773\\
6880001	8789\\
6890001	9101\\
6900001	9182\\
6910001	8979\\
6920001	8952\\
6930001	9007\\
6940001	8971\\
6950001	8957\\
6960001	9139\\
6970001	8956\\
6980001	9137\\
6990001	9095\\
7000001	9024\\
7010001	9015\\
7020001	8864\\
7030001	9079\\
7040001	8905\\
7050001	9000\\
7060001	8980\\
7070001	9021\\
7080001	9072\\
7090001	9137\\
7100001	9203\\
7110001	9174\\
7120001	9155\\
7130001	9067\\
7140001	9073\\
7150001	8998\\
7160001	9247\\
7170001	9419\\
7180001	9595\\
7190001	9261\\
7200001	9179\\
7210001	9083\\
7220001	9185\\
7230001	9050\\
7240001	9045\\
7250001	9162\\
7260001	9184\\
7270001	8914\\
7280001	8803\\
7290001	8657\\
7300001	8732\\
7310001	8726\\
7320001	8666\\
7330001	8614\\
7340001	8721\\
7350001	8893\\
7360001	9008\\
7370001	9292\\
7380001	9270\\
7390001	9387\\
7400001	9488\\
7410001	9532\\
7420001	9655\\
7430001	10050\\
7440001	9885\\
7450001	9955\\
7460001	9825\\
7470001	10089\\
7480001	10140\\
7490001	9997\\
7500001	10006\\
7510001	9914\\
7520001	9985\\
7530001	10032\\
7540001	9864\\
7550001	10005\\
7560001	10056\\
7570001	10299\\
7580001	10277\\
7590001	10320\\
7600001	10542\\
7610001	10383\\
7620001	10572\\
7630001	10389\\
7640001	10152\\
7650001	10290\\
7660001	10295\\
7670001	10196\\
7680001	9864\\
7690001	10163\\
7700001	10080\\
7710001	10172\\
7720001	10464\\
7730001	10259\\
7740001	10404\\
7750001	10323\\
7760001	10357\\
7770001	10329\\
7780001	10403\\
7790001	10237\\
7800001	10163\\
7810001	10006\\
7820001	10021\\
7830001	9942\\
7840001	9672\\
7850001	9562\\
7860001	9606\\
7870001	9918\\
7880001	9964\\
7890001	10044\\
7900001	10062\\
7910001	9935\\
7920001	9771\\
7930001	9778\\
7940001	9772\\
7950001	9674\\
7960001	9455\\
7970001	9226\\
7980001	9319\\
7990001	9088\\
8000001	8848\\
8010001	8874\\
8020001	9287\\
8030001	8982\\
8040001	8877\\
8050001	8885\\
8060001	9018\\
8070001	9056\\
8080001	9069\\
8090001	9003\\
8100001	9144\\
8110001	9054\\
8120001	8956\\
8130001	8965\\
8140001	9080\\
8150001	9152\\
8160001	9180\\
8170001	8951\\
8180001	8789\\
8190001	8749\\
8200001	8611\\
8210001	8609\\
8220001	8471\\
8230001	8598\\
8240001	8468\\
8250001	8745\\
8260001	9002\\
8270001	9181\\
8280001	9497\\
8290001	9568\\
8300001	9583\\
8310001	9644\\
8320001	9770\\
8330001	9861\\
8340001	9939\\
8350001	9839\\
8360001	9853\\
8370001	9726\\
8380001	9579\\
8390001	9690\\
8400001	9876\\
8410001	9734\\
8420001	9902\\
8430001	9594\\
8440001	9808\\
8450001	9757\\
8460001	9855\\
8470001	10048\\
8480001	9990\\
8490001	9935\\
8500001	10006\\
8510001	9878\\
8520001	9820\\
8530001	10022\\
8540001	9842\\
8550001	9712\\
8560001	9831\\
8570001	9855\\
8580001	9983\\
8590001	10020\\
8600001	9975\\
8610001	10037\\
8620001	9757\\
8630001	9756\\
8640001	9726\\
8650001	9761\\
8660001	9853\\
8670001	9848\\
8680001	9806\\
8690001	10034\\
8700001	9872\\
8710001	9868\\
8720001	10162\\
8730001	10103\\
8740001	10260\\
8750001	10366\\
8760001	10103\\
8770001	10041\\
8780001	10195\\
8790001	10252\\
8800001	10019\\
8810001	9968\\
8820001	9896\\
8830001	9923\\
8840001	9872\\
8850001	10098\\
8860001	10289\\
8870001	10057\\
8880001	10019\\
8890001	9920\\
8900001	9961\\
8910001	10188\\
8920001	10028\\
8930001	9994\\
8940001	10094\\
8950001	10014\\
8960001	10097\\
8970001	10166\\
8980001	10157\\
8990001	10122\\
9000001	10353\\
9010001	10486\\
9020001	10432\\
9030001	10548\\
9040001	10591\\
9050001	10481\\
9060001	10262\\
9070001	10625\\
9080001	10460\\
9090001	10445\\
9100001	10472\\
9110001	10497\\
9120001	10525\\
9130001	10732\\
9140001	10819\\
9150001	10771\\
9160001	11132\\
9170001	10590\\
9180001	10571\\
9190001	10506\\
9200001	10526\\
9210001	10383\\
9220001	10357\\
9230001	10281\\
9240001	10173\\
9250001	10138\\
9260001	10308\\
9270001	10285\\
9280001	10251\\
9290001	10224\\
9300001	10108\\
9310001	10074\\
9320001	10016\\
9330001	9982\\
9340001	9991\\
9350001	9904\\
9360001	9802\\
9370001	9904\\
9380001	9710\\
9390001	9782\\
9400001	9927\\
9410001	9750\\
9420001	9553\\
9430001	9542\\
9440001	9506\\
9450001	9452\\
9460001	9666\\
9470001	9792\\
9480001	9993\\
9490001	10073\\
9500001	9869\\
9510001	9807\\
9520001	9702\\
9530001	9509\\
9540001	9441\\
9550001	9463\\
9560001	9421\\
9570001	9369\\
9580001	9476\\
9590001	9440\\
9600001	9245\\
9610001	9126\\
9620001	9436\\
9630001	9445\\
9640001	9365\\
9650001	9464\\
9660001	9349\\
9670001	9386\\
9680001	9350\\
9690001	9229\\
9700001	9342\\
9710001	9268\\
9720001	9267\\
9730001	9336\\
9740001	9207\\
9750001	9441\\
9760001	9353\\
9770001	9176\\
9780001	9076\\
9790001	8693\\
9800001	8628\\
9810001	8827\\
9820001	8812\\
9830001	9000\\
9840001	9105\\
9850001	9017\\
9860001	8986\\
9870001	8896\\
9880001	9001\\
9890001	8917\\
9900001	9058\\
9910001	9019\\
9920001	8798\\
9930001	8722\\
9940001	8748\\
9950001	8795\\
9960001	8841\\
9970001	9014\\
9980001	9137\\
9990001	8769\\
};

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[every mark/.append style={mark size=3pt}]
\begin{axis}[scale=0.6,
width=4in,
height=1.7in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=20000,
xmajorgrids,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xlabel={$t$},
ymin=0,
ymax=4000,
ylabel={aggr. queue backlog},
ymajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
legend style={at={(0.0,1.0)},anchor=south west,draw=black,fill=white,legend cell align=left, font=\footnotesize}
]

\addplot [color=TUMorange,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=diamond]
  table[row sep=crcr]{%
1	0\\
21	3\\
41	16\\
61	25\\
81	30\\
101	34\\
121	37\\
141	43\\
161	43\\
181	49\\
201	58\\
221	60\\
241	63\\
261	63\\
281	65\\
301	66\\
321	69\\
341	75\\
361	75\\
381	78\\
401	84\\
421	86\\
441	91\\
461	85\\
481	86\\
501	90\\
521	91\\
541	91\\
561	100\\
581	107\\
601	109\\
621	119\\
641	123\\
661	121\\
681	126\\
701	124\\
721	122\\
741	127\\
761	129\\
781	131\\
801	129\\
821	132\\
841	133\\
861	138\\
881	138\\
901	142\\
921	146\\
941	145\\
961	143\\
981	150\\
1001	145\\
1021	143\\
1041	151\\
1061	157\\
1081	160\\
1101	162\\
1121	163\\
1141	160\\
1161	163\\
1181	163\\
1201	168\\
1221	176\\
1241	178\\
1261	175\\
1281	181\\
1301	186\\
1321	189\\
1341	185\\
1361	189\\
1381	188\\
1401	195\\
1421	198\\
1441	203\\
1461	206\\
1481	213\\
1501	217\\
1521	218\\
1541	221\\
1561	221\\
1581	220\\
1601	227\\
1621	221\\
1641	220\\
1661	227\\
1681	232\\
1701	232\\
1721	239\\
1741	240\\
1761	251\\
1781	256\\
1801	256\\
1821	260\\
1841	264\\
1861	271\\
1881	277\\
1901	277\\
1921	280\\
1941	279\\
1961	288\\
1981	290\\
2001	298\\
2021	302\\
2041	301\\
2061	305\\
2081	310\\
2101	315\\
2121	318\\
2141	326\\
2161	320\\
2181	323\\
2201	319\\
2221	320\\
2241	326\\
2261	335\\
2281	338\\
2301	343\\
2321	350\\
2341	349\\
2361	358\\
2381	364\\
2401	368\\
2421	372\\
2441	376\\
2461	377\\
2481	379\\
2501	382\\
2521	393\\
2541	399\\
2561	399\\
2581	404\\
2601	402\\
2621	410\\
2641	414\\
2661	423\\
2681	427\\
2701	436\\
2721	445\\
2741	448\\
2761	452\\
2781	465\\
2801	468\\
2821	470\\
2841	473\\
2861	479\\
2881	485\\
2901	484\\
2921	482\\
2941	487\\
2961	490\\
2981	494\\
3001	497\\
3021	501\\
3041	504\\
3061	506\\
3081	506\\
3101	506\\
3121	518\\
3141	527\\
3161	537\\
3181	541\\
3201	546\\
3221	553\\
3241	557\\
3261	563\\
3281	566\\
3301	571\\
3321	571\\
3341	573\\
3361	579\\
3381	583\\
3401	594\\
3421	597\\
3441	604\\
3461	612\\
3481	615\\
3501	613\\
3521	610\\
3541	610\\
3561	618\\
3581	620\\
3601	628\\
3621	629\\
3641	633\\
3661	635\\
3681	645\\
3701	650\\
3721	645\\
3741	654\\
3761	654\\
3781	661\\
3801	670\\
3821	671\\
3841	685\\
3861	692\\
3881	690\\
3901	689\\
3921	691\\
3941	691\\
3961	692\\
3981	692\\
4001	700\\
4021	701\\
4041	708\\
4061	718\\
4081	717\\
4101	718\\
4121	720\\
4141	727\\
4161	732\\
4181	740\\
4201	753\\
4221	752\\
4241	755\\
4261	756\\
4281	760\\
4301	764\\
4321	772\\
4341	777\\
4361	781\\
4381	781\\
4401	786\\
4421	789\\
4441	801\\
4461	808\\
4481	814\\
4501	816\\
4521	824\\
4541	824\\
4561	832\\
4581	833\\
4601	840\\
4621	839\\
4641	841\\
4661	844\\
4681	849\\
4701	847\\
4721	851\\
4741	859\\
4761	865\\
4781	870\\
4801	873\\
4821	880\\
4841	887\\
4861	890\\
4881	894\\
4901	895\\
4921	899\\
4941	907\\
4961	908\\
4981	914\\
5001	920\\
5021	924\\
5041	925\\
5061	934\\
5081	932\\
5101	931\\
5121	935\\
5141	936\\
5161	940\\
5181	941\\
5201	942\\
5221	944\\
5241	950\\
5261	949\\
5281	951\\
5301	959\\
5321	960\\
5341	962\\
5361	973\\
5381	979\\
5401	982\\
5421	984\\
5441	987\\
5461	986\\
5481	992\\
5501	999\\
5521	1005\\
5541	1007\\
5561	1015\\
5581	1016\\
5601	1019\\
5621	1028\\
5641	1037\\
5661	1042\\
5681	1047\\
5701	1053\\
5721	1059\\
5741	1064\\
5761	1075\\
5781	1072\\
5801	1073\\
5821	1083\\
5841	1088\\
5861	1090\\
5881	1087\\
5901	1080\\
5921	1090\\
5941	1098\\
5961	1104\\
5981	1107\\
6001	1118\\
6021	1118\\
6041	1133\\
6061	1130\\
6081	1132\\
6101	1135\\
6121	1135\\
6141	1138\\
6161	1141\\
6181	1150\\
6201	1156\\
6221	1171\\
6241	1172\\
6261	1177\\
6281	1181\\
6301	1188\\
6321	1190\\
6341	1194\\
6361	1204\\
6381	1204\\
6401	1206\\
6421	1216\\
6441	1216\\
6461	1222\\
6481	1228\\
6501	1229\\
6521	1234\\
6541	1238\\
6561	1243\\
6581	1245\\
6601	1249\\
6621	1252\\
6641	1262\\
6661	1260\\
6681	1262\\
6701	1267\\
6721	1271\\
6741	1280\\
6761	1283\\
6781	1294\\
6801	1296\\
6821	1297\\
6841	1301\\
6861	1298\\
6881	1306\\
6901	1311\\
6921	1314\\
6941	1319\\
6961	1322\\
6981	1327\\
7001	1329\\
7021	1328\\
7041	1337\\
7061	1335\\
7081	1339\\
7101	1341\\
7121	1342\\
7141	1349\\
7161	1357\\
7181	1361\\
7201	1367\\
7221	1369\\
7241	1370\\
7261	1376\\
7281	1381\\
7301	1383\\
7321	1387\\
7341	1394\\
7361	1403\\
7381	1411\\
7401	1410\\
7421	1417\\
7441	1418\\
7461	1421\\
7481	1423\\
7501	1425\\
7521	1434\\
7541	1434\\
7561	1435\\
7581	1436\\
7601	1435\\
7621	1434\\
7641	1438\\
7661	1448\\
7681	1449\\
7701	1454\\
7721	1452\\
7741	1457\\
7761	1460\\
7781	1460\\
7801	1465\\
7821	1471\\
7841	1472\\
7861	1480\\
7881	1475\\
7901	1474\\
7921	1475\\
7941	1491\\
7961	1494\\
7981	1502\\
8001	1504\\
8021	1509\\
8041	1516\\
8061	1518\\
8081	1521\\
8101	1519\\
8121	1521\\
8141	1528\\
8161	1535\\
8181	1541\\
8201	1542\\
8221	1547\\
8241	1556\\
8261	1561\\
8281	1569\\
8301	1577\\
8321	1576\\
8341	1581\\
8361	1587\\
8381	1591\\
8401	1590\\
8421	1589\\
8441	1590\\
8461	1598\\
8481	1599\\
8501	1604\\
8521	1605\\
8541	1604\\
8561	1606\\
8581	1611\\
8601	1605\\
8621	1606\\
8641	1607\\
8661	1611\\
8681	1613\\
8701	1615\\
8721	1616\\
8741	1618\\
8761	1615\\
8781	1623\\
8801	1630\\
8821	1635\\
8841	1637\\
8861	1643\\
8881	1640\\
8901	1645\\
8921	1655\\
8941	1658\\
8961	1662\\
8981	1663\\
9001	1664\\
9021	1673\\
9041	1676\\
9061	1683\\
9081	1682\\
9101	1689\\
9121	1691\\
9141	1691\\
9161	1698\\
9181	1702\\
9201	1705\\
9221	1710\\
9241	1711\\
9261	1709\\
9281	1713\\
9301	1709\\
9321	1707\\
9341	1706\\
9361	1712\\
9381	1720\\
9401	1724\\
9421	1733\\
9441	1733\\
9461	1740\\
9481	1738\\
9501	1740\\
9521	1744\\
9541	1753\\
9561	1761\\
9581	1766\\
9601	1762\\
9621	1768\\
9641	1766\\
9661	1770\\
9681	1774\\
9701	1778\\
9721	1781\\
9741	1784\\
9761	1782\\
9781	1787\\
9801	1795\\
9821	1808\\
9841	1818\\
9861	1823\\
9881	1822\\
9901	1833\\
9921	1832\\
9941	1834\\
9961	1838\\
9981	1836\\
10001	1835\\
10021	1836\\
10041	1835\\
10061	1837\\
10081	1837\\
10101	1834\\
10121	1837\\
10141	1837\\
10161	1832\\
10181	1835\\
10201	1844\\
10221	1841\\
10241	1844\\
10261	1848\\
10281	1844\\
10301	1847\\
10321	1848\\
10341	1853\\
10361	1860\\
10381	1867\\
10401	1866\\
10421	1871\\
10441	1879\\
10461	1877\\
10481	1878\\
10501	1882\\
10521	1886\\
10541	1889\\
10561	1893\\
10581	1894\\
10601	1900\\
10621	1905\\
10641	1914\\
10661	1922\\
10681	1928\\
10701	1929\\
10721	1927\\
10741	1929\\
10761	1928\\
10781	1934\\
10801	1944\\
10821	1949\\
10841	1959\\
10861	1968\\
10881	1976\\
10901	1987\\
10921	1991\\
10941	1994\\
10961	1999\\
10981	2007\\
11001	2004\\
11021	2009\\
11041	2010\\
11061	2013\\
11081	2018\\
11101	2025\\
11121	2029\\
11141	2036\\
11161	2044\\
11181	2043\\
11201	2043\\
11221	2039\\
11241	2041\\
11261	2040\\
11281	2043\\
11301	2047\\
11321	2049\\
11341	2057\\
11361	2062\\
11381	2064\\
11401	2076\\
11421	2078\\
11441	2086\\
11461	2087\\
11481	2088\\
11501	2103\\
11521	2110\\
11541	2112\\
11561	2124\\
11581	2134\\
11601	2139\\
11621	2142\\
11641	2145\\
11661	2156\\
11681	2162\\
11701	2164\\
11721	2168\\
11741	2179\\
11761	2181\\
11781	2188\\
11801	2189\\
11821	2194\\
11841	2196\\
11861	2194\\
11881	2189\\
11901	2199\\
11921	2203\\
11941	2207\\
11961	2212\\
11981	2215\\
12001	2222\\
12021	2229\\
12041	2238\\
12061	2237\\
12081	2238\\
12101	2247\\
12121	2246\\
12141	2255\\
12161	2253\\
12181	2261\\
12201	2267\\
12221	2270\\
12241	2275\\
12261	2281\\
12281	2284\\
12301	2291\\
12321	2293\\
12341	2293\\
12361	2297\\
12381	2298\\
12401	2299\\
12421	2306\\
12441	2306\\
12461	2314\\
12481	2315\\
12501	2318\\
12521	2319\\
12541	2327\\
12561	2330\\
12581	2335\\
12601	2337\\
12621	2337\\
12641	2337\\
12661	2337\\
12681	2341\\
12701	2349\\
12721	2349\\
12741	2344\\
12761	2346\\
12781	2350\\
12801	2355\\
12821	2363\\
12841	2369\\
12861	2373\\
12881	2377\\
12901	2388\\
12921	2385\\
12941	2389\\
12961	2393\\
12981	2401\\
13001	2410\\
13021	2412\\
13041	2410\\
13061	2414\\
13081	2420\\
13101	2421\\
13121	2426\\
13141	2424\\
13161	2424\\
13181	2431\\
13201	2436\\
13221	2436\\
13241	2445\\
13261	2450\\
13281	2448\\
13301	2454\\
13321	2458\\
13341	2462\\
13361	2466\\
13381	2476\\
13401	2478\\
13421	2475\\
13441	2479\\
13461	2480\\
13481	2482\\
13501	2492\\
13521	2494\\
13541	2493\\
13561	2498\\
13581	2498\\
13601	2501\\
13621	2511\\
13641	2516\\
13661	2519\\
13681	2528\\
13701	2531\\
13721	2535\\
13741	2535\\
13761	2541\\
13781	2544\\
13801	2543\\
13821	2548\\
13841	2552\\
13861	2560\\
13881	2564\\
13901	2570\\
13921	2576\\
13941	2578\\
13961	2580\\
13981	2580\\
14001	2578\\
14021	2582\\
14041	2582\\
14061	2584\\
14081	2586\\
14101	2582\\
14121	2583\\
14141	2585\\
14161	2592\\
14181	2601\\
14201	2603\\
14221	2607\\
14241	2610\\
14261	2610\\
14281	2611\\
14301	2619\\
14321	2621\\
14341	2629\\
14361	2639\\
14381	2642\\
14401	2652\\
14421	2654\\
14441	2654\\
14461	2659\\
14481	2664\\
14501	2667\\
14521	2673\\
14541	2679\\
14561	2678\\
14581	2677\\
14601	2677\\
14621	2681\\
14641	2686\\
14661	2692\\
14681	2694\\
14701	2695\\
14721	2697\\
14741	2697\\
14761	2700\\
14781	2703\\
14801	2707\\
14821	2708\\
14841	2711\\
14861	2718\\
14881	2723\\
14901	2727\\
14921	2729\\
14941	2737\\
14961	2739\\
14981	2740\\
15001	2746\\
15021	2752\\
15041	2753\\
15061	2754\\
15081	2755\\
15101	2760\\
15121	2763\\
15141	2764\\
15161	2765\\
15181	2767\\
15201	2771\\
15221	2771\\
15241	2771\\
15261	2777\\
15281	2791\\
15301	2790\\
15321	2798\\
15341	2801\\
15361	2804\\
15381	2811\\
15401	2811\\
15421	2810\\
15441	2813\\
15461	2811\\
15481	2819\\
15501	2823\\
15521	2828\\
15541	2838\\
15561	2843\\
15581	2847\\
15601	2846\\
15621	2846\\
15641	2845\\
15661	2855\\
15681	2854\\
15701	2860\\
15721	2869\\
15741	2869\\
15761	2876\\
15781	2881\\
15801	2885\\
15821	2889\\
15841	2893\\
15861	2897\\
15881	2902\\
15901	2900\\
15921	2898\\
15941	2900\\
15961	2902\\
15981	2904\\
16001	2908\\
16021	2905\\
16041	2906\\
16061	2908\\
16081	2909\\
16101	2918\\
16121	2926\\
16141	2932\\
16161	2931\\
16181	2932\\
16201	2933\\
16221	2933\\
16241	2937\\
16261	2938\\
16281	2942\\
16301	2948\\
16321	2951\\
16341	2955\\
16361	2961\\
16381	2960\\
16401	2965\\
16421	2968\\
16441	2964\\
16461	2964\\
16481	2964\\
16501	2972\\
16521	2978\\
16541	2982\\
16561	2982\\
16581	2983\\
16601	2988\\
16621	2993\\
16641	2994\\
16661	3001\\
16681	3000\\
16701	3003\\
16721	3004\\
16741	3004\\
16761	3012\\
16781	3013\\
16801	3015\\
16821	3022\\
16841	3025\\
16861	3029\\
16881	3035\\
16901	3042\\
16921	3042\\
16941	3048\\
16961	3047\\
16981	3053\\
17001	3058\\
17021	3061\\
17041	3072\\
17061	3075\\
17081	3079\\
17101	3085\\
17121	3084\\
17141	3091\\
17161	3098\\
17181	3100\\
17201	3105\\
17221	3107\\
17241	3108\\
17261	3111\\
17281	3116\\
17301	3119\\
17321	3122\\
17341	3128\\
17361	3135\\
17381	3136\\
17401	3146\\
17421	3153\\
17441	3155\\
17461	3164\\
17481	3168\\
17501	3172\\
17521	3175\\
17541	3178\\
17561	3177\\
17581	3186\\
17601	3193\\
17621	3191\\
17641	3196\\
17661	3200\\
17681	3202\\
17701	3206\\
17721	3215\\
17741	3221\\
17761	3234\\
17781	3239\\
17801	3245\\
17821	3249\\
17841	3255\\
17861	3254\\
17881	3255\\
17901	3262\\
17921	3272\\
17941	3277\\
17961	3277\\
17981	3280\\
18001	3282\\
18021	3290\\
18041	3291\\
18061	3300\\
18081	3308\\
18101	3311\\
18121	3316\\
18141	3318\\
18161	3324\\
18181	3329\\
18201	3336\\
18221	3343\\
18241	3346\\
18261	3356\\
18281	3361\\
18301	3364\\
18321	3369\\
18341	3372\\
18361	3374\\
18381	3379\\
18401	3381\\
18421	3382\\
18441	3384\\
18461	3382\\
18481	3388\\
18501	3385\\
18521	3381\\
18541	3381\\
18561	3384\\
18581	3389\\
18601	3396\\
18621	3401\\
18641	3405\\
18661	3410\\
18681	3411\\
18701	3412\\
18721	3417\\
18741	3420\\
18761	3420\\
18781	3419\\
18801	3422\\
18821	3425\\
18841	3433\\
18861	3438\\
18881	3443\\
18901	3451\\
18921	3453\\
18941	3454\\
18961	3460\\
18981	3466\\
19001	3472\\
19021	3478\\
19041	3476\\
19061	3476\\
19081	3481\\
19101	3489\\
19121	3493\\
19141	3496\\
19161	3504\\
19181	3501\\
19201	3504\\
19221	3509\\
19241	3513\\
19261	3515\\
19281	3516\\
19301	3513\\
19321	3516\\
19341	3515\\
19361	3521\\
19381	3520\\
19401	3521\\
19421	3524\\
19441	3528\\
19461	3526\\
19481	3530\\
19501	3534\\
19521	3544\\
19541	3547\\
19561	3547\\
19581	3550\\
19601	3551\\
19621	3546\\
19641	3549\\
19661	3553\\
19681	3554\\
19701	3553\\
19721	3549\\
19741	3552\\
19761	3556\\
19781	3555\\
19801	3564\\
19821	3569\\
19841	3570\\
19861	3573\\
19881	3573\\
19901	3575\\
19921	3579\\
19941	3587\\
19961	3593\\
19981	3604\\
};
\addlegendentry{Dynamic Algorithm for $\mc R_\oplus$.};

\addplot [color=TUMpantone301,solid,line width=1.0pt, mark phase=50, mark repeat=50, mark=x]
  table[row sep=crcr]{%
1	0\\
21	4\\
41	12\\
61	20\\
81	25\\
101	31\\
121	36\\
141	41\\
161	39\\
181	43\\
201	54\\
221	52\\
241	55\\
261	54\\
281	54\\
301	53\\
321	54\\
341	59\\
361	60\\
381	64\\
401	72\\
421	75\\
441	75\\
461	68\\
481	66\\
501	71\\
521	68\\
541	69\\
561	76\\
581	82\\
601	82\\
621	91\\
641	96\\
661	93\\
681	101\\
701	101\\
721	98\\
741	102\\
761	103\\
781	104\\
801	102\\
821	102\\
841	102\\
861	105\\
881	101\\
901	103\\
921	106\\
941	103\\
961	100\\
981	106\\
1001	98\\
1021	93\\
1041	102\\
1061	108\\
1081	110\\
1101	114\\
1121	114\\
1141	113\\
1161	118\\
1181	120\\
1201	125\\
1221	131\\
1241	132\\
1261	129\\
1281	133\\
1301	136\\
1321	138\\
1341	133\\
1361	137\\
1381	137\\
1401	141\\
1421	144\\
1441	150\\
1461	153\\
1481	157\\
1501	160\\
1521	162\\
1541	166\\
1561	165\\
1581	164\\
1601	171\\
1621	164\\
1641	160\\
1661	167\\
1681	170\\
1701	170\\
1721	174\\
1741	174\\
1761	184\\
1781	189\\
1801	186\\
1821	188\\
1841	192\\
1861	196\\
1881	204\\
1901	205\\
1921	209\\
1941	208\\
1961	215\\
1981	219\\
2001	225\\
2021	230\\
2041	230\\
2061	231\\
2081	237\\
2101	242\\
2121	244\\
2141	248\\
2161	242\\
2181	244\\
2201	240\\
2221	240\\
2241	246\\
2261	255\\
2281	257\\
2301	262\\
2321	269\\
2341	269\\
2361	275\\
2381	281\\
2401	288\\
2421	293\\
2441	296\\
2461	296\\
2481	299\\
2501	302\\
2521	315\\
2541	322\\
2561	321\\
2581	327\\
2601	326\\
2621	333\\
2641	337\\
2661	344\\
2681	348\\
2701	355\\
2721	364\\
2741	369\\
2761	372\\
2781	384\\
2801	386\\
2821	387\\
2841	388\\
2861	395\\
2881	400\\
2901	399\\
2921	394\\
2941	398\\
2961	401\\
2981	402\\
3001	407\\
3021	411\\
3041	414\\
3061	414\\
3081	414\\
3101	415\\
3121	424\\
3141	435\\
3161	445\\
3181	447\\
3201	450\\
3221	459\\
3241	462\\
3261	468\\
3281	473\\
3301	476\\
3321	477\\
3341	477\\
3361	481\\
3381	484\\
3401	492\\
3421	496\\
3441	503\\
3461	510\\
3481	514\\
3501	512\\
3521	509\\
3541	509\\
3561	516\\
3581	521\\
3601	524\\
3621	527\\
3641	528\\
3661	532\\
3681	539\\
3701	544\\
3721	540\\
3741	549\\
3761	547\\
3781	551\\
3801	563\\
3821	563\\
3841	578\\
3861	585\\
3881	581\\
3901	580\\
3921	581\\
3941	578\\
3961	579\\
3981	577\\
4001	585\\
4021	585\\
4041	592\\
4061	603\\
4081	601\\
4101	601\\
4121	601\\
4141	608\\
4161	611\\
4181	617\\
4201	627\\
4221	626\\
4241	630\\
4261	629\\
4281	634\\
4301	638\\
4321	645\\
4341	650\\
4361	651\\
4381	648\\
4401	655\\
4421	661\\
4441	669\\
4461	678\\
4481	683\\
4501	684\\
4521	691\\
4541	691\\
4561	699\\
4581	700\\
4601	706\\
4621	703\\
4641	704\\
4661	705\\
4681	709\\
4701	707\\
4721	713\\
4741	723\\
4761	730\\
4781	732\\
4801	735\\
4821	742\\
4841	748\\
4861	751\\
4881	754\\
4901	756\\
4921	759\\
4941	767\\
4961	766\\
4981	770\\
5001	776\\
5021	779\\
5041	782\\
5061	788\\
5081	789\\
5101	786\\
5121	789\\
5141	790\\
5161	792\\
5181	788\\
5201	789\\
5221	789\\
5241	795\\
5261	793\\
5281	795\\
5301	803\\
5321	803\\
5341	805\\
5361	814\\
5381	815\\
5401	816\\
5421	818\\
5441	822\\
5461	818\\
5481	825\\
5501	828\\
5521	832\\
5541	834\\
5561	839\\
5581	839\\
5601	843\\
5621	851\\
5641	858\\
5661	862\\
5681	868\\
5701	875\\
5721	880\\
5741	885\\
5761	897\\
5781	892\\
5801	890\\
5821	899\\
5841	905\\
5861	905\\
5881	902\\
5901	892\\
5921	901\\
5941	908\\
5961	912\\
5981	915\\
6001	926\\
6021	925\\
6041	940\\
6061	934\\
6081	933\\
6101	936\\
6121	937\\
6141	941\\
6161	942\\
6181	949\\
6201	953\\
6221	968\\
6241	969\\
6261	974\\
6281	977\\
6301	983\\
6321	985\\
6341	990\\
6361	998\\
6381	998\\
6401	997\\
6421	1007\\
6441	1006\\
6461	1010\\
6481	1016\\
6501	1016\\
6521	1023\\
6541	1026\\
6561	1027\\
6581	1031\\
6601	1037\\
6621	1038\\
6641	1045\\
6661	1042\\
6681	1044\\
6701	1049\\
6721	1052\\
6741	1062\\
6761	1065\\
6781	1072\\
6801	1075\\
6821	1077\\
6841	1079\\
6861	1076\\
6881	1082\\
6901	1086\\
6921	1087\\
6941	1094\\
6961	1094\\
6981	1098\\
7001	1098\\
7021	1097\\
7041	1104\\
7061	1102\\
7081	1106\\
7101	1106\\
7121	1110\\
7141	1115\\
7161	1121\\
7181	1125\\
7201	1133\\
7221	1133\\
7241	1132\\
7261	1138\\
7281	1144\\
7301	1145\\
7321	1152\\
7341	1156\\
7361	1163\\
7381	1171\\
7401	1170\\
7421	1176\\
7441	1177\\
7461	1182\\
7481	1182\\
7501	1183\\
7521	1189\\
7541	1190\\
7561	1189\\
7581	1189\\
7601	1189\\
7621	1188\\
7641	1192\\
7661	1202\\
7681	1204\\
7701	1207\\
7721	1205\\
7741	1209\\
7761	1213\\
7781	1212\\
7801	1218\\
7821	1224\\
7841	1226\\
7861	1233\\
7881	1228\\
7901	1225\\
7921	1225\\
7941	1237\\
7961	1240\\
7981	1249\\
8001	1250\\
8021	1254\\
8041	1259\\
8061	1259\\
8081	1261\\
8101	1258\\
8121	1259\\
8141	1268\\
8161	1275\\
8181	1280\\
8201	1282\\
8221	1284\\
8241	1292\\
8261	1298\\
8281	1303\\
8301	1309\\
8321	1310\\
8341	1312\\
8361	1317\\
8381	1319\\
8401	1319\\
8421	1317\\
8441	1319\\
8461	1324\\
8481	1323\\
8501	1328\\
8521	1328\\
8541	1328\\
8561	1329\\
8581	1334\\
8601	1326\\
8621	1328\\
8641	1327\\
8661	1329\\
8681	1327\\
8701	1330\\
8721	1329\\
8741	1330\\
8761	1327\\
8781	1336\\
8801	1345\\
8821	1349\\
8841	1351\\
8861	1355\\
8881	1350\\
8901	1353\\
8921	1361\\
8941	1364\\
8961	1368\\
8981	1370\\
9001	1370\\
9021	1380\\
9041	1381\\
9061	1387\\
9081	1388\\
9101	1393\\
9121	1392\\
9141	1393\\
9161	1398\\
9181	1403\\
9201	1406\\
9221	1409\\
9241	1411\\
9261	1408\\
9281	1409\\
9301	1405\\
9321	1401\\
9341	1398\\
9361	1405\\
9381	1415\\
9401	1418\\
9421	1426\\
9441	1423\\
9461	1429\\
9481	1426\\
9501	1425\\
9521	1428\\
9541	1437\\
9561	1445\\
9581	1450\\
9601	1446\\
9621	1454\\
9641	1453\\
9661	1455\\
9681	1459\\
9701	1461\\
9721	1465\\
9741	1469\\
9761	1467\\
9781	1471\\
9801	1479\\
9821	1492\\
9841	1501\\
9861	1503\\
9881	1501\\
9901	1512\\
9921	1511\\
9941	1513\\
9961	1514\\
9981	1513\\
10001	1510\\
10021	1514\\
10041	1512\\
10061	1513\\
10081	1514\\
10101	1512\\
10121	1511\\
10141	1509\\
10161	1503\\
10181	1505\\
10201	1514\\
10221	1509\\
10241	1510\\
10261	1513\\
10281	1507\\
10301	1510\\
10321	1509\\
10341	1513\\
10361	1519\\
10381	1524\\
10401	1522\\
10421	1527\\
10441	1536\\
10461	1532\\
10481	1530\\
10501	1533\\
10521	1537\\
10541	1541\\
10561	1547\\
10581	1549\\
10601	1555\\
10621	1558\\
10641	1566\\
10661	1577\\
10681	1583\\
10701	1585\\
10721	1584\\
10741	1586\\
10761	1586\\
10781	1590\\
10801	1599\\
10821	1603\\
10841	1611\\
10861	1620\\
10881	1628\\
10901	1638\\
10921	1640\\
10941	1643\\
10961	1648\\
10981	1655\\
11001	1651\\
11021	1656\\
11041	1656\\
11061	1659\\
11081	1664\\
11101	1668\\
11121	1669\\
11141	1676\\
11161	1681\\
11181	1678\\
11201	1678\\
11221	1673\\
11241	1673\\
11261	1670\\
11281	1674\\
11301	1677\\
11321	1676\\
11341	1682\\
11361	1686\\
11381	1689\\
11401	1701\\
11421	1702\\
11441	1711\\
11461	1713\\
11481	1714\\
11501	1728\\
11521	1733\\
11541	1734\\
11561	1744\\
11581	1755\\
11601	1761\\
11621	1761\\
11641	1762\\
11661	1769\\
11681	1777\\
11701	1779\\
11721	1782\\
11741	1794\\
11761	1796\\
11781	1804\\
11801	1802\\
11821	1808\\
11841	1808\\
11861	1805\\
11881	1799\\
11901	1810\\
11921	1815\\
11941	1819\\
11961	1823\\
11981	1825\\
12001	1832\\
12021	1839\\
12041	1845\\
12061	1846\\
12081	1845\\
12101	1851\\
12121	1849\\
12141	1857\\
12161	1856\\
12181	1864\\
12201	1869\\
12221	1872\\
12241	1878\\
12261	1883\\
12281	1886\\
12301	1890\\
12321	1893\\
12341	1894\\
12361	1895\\
12381	1894\\
12401	1892\\
12421	1899\\
12441	1896\\
12461	1905\\
12481	1906\\
12501	1910\\
12521	1911\\
12541	1920\\
12561	1922\\
12581	1924\\
12601	1927\\
12621	1924\\
12641	1923\\
12661	1922\\
12681	1924\\
12701	1934\\
12721	1933\\
12741	1927\\
12761	1930\\
12781	1931\\
12801	1936\\
12821	1944\\
12841	1948\\
12861	1951\\
12881	1956\\
12901	1967\\
12921	1963\\
12941	1969\\
12961	1972\\
12981	1980\\
13001	1988\\
13021	1990\\
13041	1990\\
13061	1993\\
13081	1997\\
13101	1998\\
13121	2002\\
13141	2000\\
13161	1998\\
13181	2004\\
13201	2007\\
13221	2006\\
13241	2011\\
13261	2019\\
13281	2016\\
13301	2020\\
13321	2023\\
13341	2028\\
13361	2027\\
13381	2037\\
13401	2038\\
13421	2031\\
13441	2033\\
13461	2033\\
13481	2034\\
13501	2043\\
13521	2042\\
13541	2042\\
13561	2046\\
13581	2043\\
13601	2046\\
13621	2057\\
13641	2061\\
13661	2063\\
13681	2070\\
13701	2072\\
13721	2080\\
13741	2079\\
13761	2084\\
13781	2085\\
13801	2084\\
13821	2087\\
13841	2090\\
13861	2097\\
13881	2102\\
13901	2107\\
13921	2112\\
13941	2114\\
13961	2113\\
13981	2113\\
14001	2111\\
14021	2114\\
14041	2111\\
14061	2112\\
14081	2113\\
14101	2107\\
14121	2108\\
14141	2109\\
14161	2117\\
14181	2125\\
14201	2126\\
14221	2131\\
14241	2135\\
14261	2132\\
14281	2131\\
14301	2138\\
14321	2139\\
14341	2146\\
14361	2155\\
14381	2157\\
14401	2165\\
14421	2165\\
14441	2164\\
14461	2171\\
14481	2177\\
14501	2181\\
14521	2186\\
14541	2190\\
14561	2190\\
14581	2189\\
14601	2192\\
14621	2195\\
14641	2200\\
14661	2207\\
14681	2209\\
14701	2206\\
14721	2210\\
14741	2209\\
14761	2213\\
14781	2216\\
14801	2220\\
14821	2219\\
14841	2223\\
14861	2231\\
14881	2235\\
14901	2240\\
14921	2241\\
14941	2249\\
14961	2251\\
14981	2252\\
15001	2259\\
15021	2263\\
15041	2265\\
15061	2266\\
15081	2267\\
15101	2269\\
15121	2271\\
15141	2272\\
15161	2272\\
15181	2274\\
15201	2277\\
15221	2276\\
15241	2278\\
15261	2282\\
15281	2297\\
15301	2297\\
15321	2304\\
15341	2307\\
15361	2307\\
15381	2311\\
15401	2313\\
15421	2315\\
15441	2321\\
15461	2318\\
15481	2326\\
15501	2332\\
15521	2338\\
15541	2347\\
15561	2353\\
15581	2355\\
15601	2355\\
15621	2357\\
15641	2356\\
15661	2363\\
15681	2364\\
15701	2367\\
15721	2377\\
15741	2376\\
15761	2379\\
15781	2386\\
15801	2389\\
15821	2393\\
15841	2397\\
15861	2402\\
15881	2407\\
15901	2403\\
15921	2401\\
15941	2404\\
15961	2408\\
15981	2408\\
16001	2411\\
16021	2407\\
16041	2410\\
16061	2409\\
16081	2407\\
16101	2415\\
16121	2423\\
16141	2430\\
16161	2427\\
16181	2424\\
16201	2426\\
16221	2425\\
16241	2430\\
16261	2432\\
16281	2436\\
16301	2441\\
16321	2445\\
16341	2449\\
16361	2455\\
16381	2454\\
16401	2462\\
16421	2462\\
16441	2460\\
16461	2457\\
16481	2456\\
16501	2465\\
16521	2469\\
16541	2472\\
16561	2471\\
16581	2473\\
16601	2478\\
16621	2482\\
16641	2483\\
16661	2489\\
16681	2486\\
16701	2491\\
16721	2488\\
16741	2485\\
16761	2494\\
16781	2492\\
16801	2493\\
16821	2499\\
16841	2502\\
16861	2507\\
16881	2512\\
16901	2520\\
16921	2518\\
16941	2522\\
16961	2521\\
16981	2528\\
17001	2529\\
17021	2533\\
17041	2543\\
17061	2550\\
17081	2554\\
17101	2559\\
17121	2559\\
17141	2567\\
17161	2574\\
17181	2575\\
17201	2580\\
17221	2580\\
17241	2580\\
17261	2584\\
17281	2592\\
17301	2594\\
17321	2597\\
17341	2604\\
17361	2610\\
17381	2611\\
17401	2619\\
17421	2624\\
17441	2622\\
17461	2630\\
17481	2633\\
17501	2635\\
17521	2637\\
17541	2641\\
17561	2639\\
17581	2647\\
17601	2656\\
17621	2654\\
17641	2658\\
17661	2661\\
17681	2661\\
17701	2665\\
17721	2670\\
17741	2678\\
17761	2692\\
17781	2698\\
17801	2702\\
17821	2704\\
17841	2709\\
17861	2704\\
17881	2705\\
17901	2712\\
17921	2721\\
17941	2728\\
17961	2727\\
17981	2731\\
18001	2733\\
18021	2739\\
18041	2737\\
18061	2746\\
18081	2752\\
18101	2754\\
18121	2760\\
18141	2763\\
18161	2769\\
18181	2775\\
18201	2783\\
18221	2790\\
18241	2793\\
18261	2803\\
18281	2810\\
18301	2810\\
18321	2816\\
18341	2818\\
18361	2819\\
18381	2824\\
18401	2825\\
18421	2826\\
18441	2828\\
18461	2826\\
18481	2830\\
18501	2827\\
18521	2823\\
18541	2822\\
18561	2824\\
18581	2827\\
18601	2836\\
18621	2840\\
18641	2843\\
18661	2847\\
18681	2848\\
18701	2850\\
18721	2851\\
18741	2855\\
18761	2853\\
18781	2850\\
18801	2854\\
18821	2857\\
18841	2865\\
18861	2869\\
18881	2874\\
18901	2882\\
18921	2884\\
18941	2886\\
18961	2893\\
18981	2897\\
19001	2901\\
19021	2906\\
19041	2903\\
19061	2904\\
19081	2906\\
19101	2914\\
19121	2917\\
19141	2923\\
19161	2933\\
19181	2931\\
19201	2934\\
19221	2939\\
19241	2941\\
19261	2945\\
19281	2946\\
19301	2939\\
19321	2942\\
19341	2941\\
19361	2949\\
19381	2946\\
19401	2945\\
19421	2947\\
19441	2950\\
19461	2944\\
19481	2949\\
19501	2952\\
19521	2963\\
19541	2968\\
19561	2966\\
19581	2968\\
19601	2970\\
19621	2963\\
19641	2966\\
19661	2968\\
19681	2969\\
19701	2965\\
19721	2962\\
19741	2965\\
19761	2966\\
19781	2963\\
19801	2973\\
19821	2979\\
19841	2981\\
19861	2983\\
19881	2979\\
19901	2982\\
19921	2987\\
19941	2993\\
19961	2998\\
19981	3007\\
};
\addlegendentry{Deterministic scheme in \eqref{eq:maxweight} with $A_t \in \mc A_3$};

\addplot [color=TUMred,solid, line width=1.0pt, mark phase=50, mark repeat=50, mark=o]
  table[row sep=crcr]{%
1	0\\
21	2\\
41	11\\
61	19\\
81	22\\
101	25\\
121	27\\
141	32\\
161	28\\
181	30\\
201	35\\
221	34\\
241	36\\
261	32\\
281	32\\
301	29\\
321	28\\
341	32\\
361	31\\
381	32\\
401	37\\
421	36\\
441	36\\
461	26\\
481	22\\
501	24\\
521	22\\
541	21\\
561	26\\
581	28\\
601	29\\
621	36\\
641	39\\
661	34\\
681	39\\
701	33\\
721	27\\
741	31\\
761	29\\
781	26\\
801	21\\
821	19\\
841	18\\
861	19\\
881	15\\
901	17\\
921	17\\
941	15\\
961	11\\
981	17\\
1001	11\\
1021	5\\
1041	14\\
1061	20\\
1081	19\\
1101	19\\
1121	17\\
1141	10\\
1161	15\\
1181	17\\
1201	20\\
1221	25\\
1241	24\\
1261	18\\
1281	19\\
1301	21\\
1321	21\\
1341	15\\
1361	17\\
1381	14\\
1401	19\\
1421	18\\
1441	21\\
1461	24\\
1481	28\\
1501	29\\
1521	27\\
1541	31\\
1561	28\\
1581	25\\
1601	31\\
1621	19\\
1641	14\\
1661	19\\
1681	19\\
1701	16\\
1721	22\\
1741	18\\
1761	27\\
1781	31\\
1801	28\\
1821	28\\
1841	30\\
1861	33\\
1881	38\\
1901	36\\
1921	38\\
1941	33\\
1961	39\\
1981	39\\
2001	43\\
2021	48\\
2041	45\\
2061	44\\
2081	46\\
2101	46\\
2121	47\\
2141	52\\
2161	42\\
2181	39\\
2201	31\\
2221	30\\
2241	35\\
2261	42\\
2281	41\\
2301	44\\
2321	48\\
2341	44\\
2361	47\\
2381	50\\
2401	54\\
2421	57\\
2441	61\\
2461	60\\
2481	61\\
2501	62\\
2521	70\\
2541	71\\
2561	69\\
2581	71\\
2601	66\\
2621	71\\
2641	72\\
2661	77\\
2681	77\\
2701	82\\
2721	88\\
2741	89\\
2761	90\\
2781	98\\
2801	98\\
2821	96\\
2841	97\\
2861	100\\
2881	102\\
2901	97\\
2921	93\\
2941	93\\
2961	92\\
2981	91\\
3001	92\\
3021	92\\
3041	92\\
3061	89\\
3081	85\\
3101	84\\
3121	91\\
3141	98\\
3161	104\\
3181	103\\
3201	102\\
3221	107\\
3241	107\\
3261	110\\
3281	110\\
3301	111\\
3321	107\\
3341	104\\
3361	106\\
3381	108\\
3401	114\\
3421	115\\
3441	118\\
3461	122\\
3481	123\\
3501	117\\
3521	112\\
3541	108\\
3561	114\\
3581	116\\
3601	119\\
3621	120\\
3641	123\\
3661	123\\
3681	128\\
3701	130\\
3721	123\\
3741	127\\
3761	123\\
3781	126\\
3801	133\\
3821	130\\
3841	138\\
3861	143\\
3881	139\\
3901	135\\
3921	134\\
3941	131\\
3961	127\\
3981	123\\
4001	127\\
4021	122\\
4041	126\\
4061	131\\
4081	128\\
4101	126\\
4121	123\\
4141	126\\
4161	128\\
4181	130\\
4201	140\\
4221	137\\
4241	136\\
4261	132\\
4281	132\\
4301	133\\
4321	137\\
4341	139\\
4361	139\\
4381	136\\
4401	137\\
4421	139\\
4441	146\\
4461	151\\
4481	152\\
4501	151\\
4521	155\\
4541	152\\
4561	156\\
4581	154\\
4601	157\\
4621	154\\
4641	153\\
4661	152\\
4681	154\\
4701	150\\
4721	151\\
4741	159\\
4761	160\\
4781	162\\
4801	161\\
4821	165\\
4841	168\\
4861	169\\
4881	170\\
4901	170\\
4921	171\\
4941	174\\
4961	171\\
4981	173\\
5001	175\\
5021	175\\
5041	175\\
5061	180\\
5081	177\\
5101	174\\
5121	176\\
5141	176\\
5161	174\\
5181	169\\
5201	166\\
5221	164\\
5241	168\\
5261	163\\
5281	161\\
5301	164\\
5321	162\\
5341	161\\
5361	166\\
5381	166\\
5401	165\\
5421	163\\
5441	162\\
5461	157\\
5481	161\\
5501	162\\
5521	163\\
5541	161\\
5561	165\\
5581	163\\
5601	163\\
5621	165\\
5641	170\\
5661	171\\
5681	173\\
5701	175\\
5721	179\\
5741	180\\
5761	187\\
5781	181\\
5801	178\\
5821	184\\
5841	186\\
5861	185\\
5881	179\\
5901	168\\
5921	173\\
5941	176\\
5961	179\\
5981	179\\
6001	185\\
6021	183\\
6041	195\\
6061	188\\
6081	185\\
6101	184\\
6121	182\\
6141	182\\
6161	180\\
6181	183\\
6201	185\\
6221	195\\
6241	195\\
6261	196\\
6281	196\\
6301	199\\
6321	198\\
6341	199\\
6361	205\\
6381	202\\
6401	201\\
6421	210\\
6441	206\\
6461	208\\
6481	211\\
6501	209\\
6521	211\\
6541	212\\
6561	213\\
6581	212\\
6601	214\\
6621	212\\
6641	217\\
6661	211\\
6681	211\\
6701	214\\
6721	214\\
6741	218\\
6761	218\\
6781	224\\
6801	223\\
6821	223\\
6841	222\\
6861	217\\
6881	219\\
6901	220\\
6921	219\\
6941	221\\
6961	220\\
6981	220\\
7001	218\\
7021	214\\
7041	219\\
7061	215\\
7081	216\\
7101	216\\
7121	215\\
7141	218\\
7161	221\\
7181	221\\
7201	226\\
7221	224\\
7241	222\\
7261	224\\
7281	227\\
7301	226\\
7321	229\\
7341	232\\
7361	236\\
7381	241\\
7401	238\\
7421	241\\
7441	240\\
7461	240\\
7481	240\\
7501	238\\
7521	241\\
7541	239\\
7561	236\\
7581	234\\
7601	230\\
7621	228\\
7641	228\\
7661	235\\
7681	233\\
7701	237\\
7721	232\\
7741	233\\
7761	234\\
7781	232\\
7801	234\\
7821	238\\
7841	236\\
7861	239\\
7881	233\\
7901	228\\
7921	226\\
7941	236\\
7961	236\\
7981	241\\
8001	238\\
8021	240\\
8041	243\\
8061	241\\
8081	241\\
8101	235\\
8121	233\\
8141	237\\
8161	242\\
8181	242\\
8201	241\\
8221	242\\
8241	244\\
8261	245\\
8281	248\\
8301	251\\
8321	249\\
8341	250\\
8361	253\\
8381	252\\
8401	249\\
8421	245\\
8441	243\\
8461	244\\
8481	240\\
8501	242\\
8521	238\\
8541	236\\
8561	235\\
8581	235\\
8601	227\\
8621	226\\
8641	223\\
8661	223\\
8681	219\\
8701	218\\
8721	214\\
8741	212\\
8761	208\\
8781	213\\
8801	217\\
8821	219\\
8841	218\\
8861	218\\
8881	212\\
8901	213\\
8921	218\\
8941	218\\
8961	219\\
8981	218\\
9001	216\\
9021	222\\
9041	222\\
9061	225\\
9081	223\\
9101	226\\
9121	224\\
9141	223\\
9161	226\\
9181	227\\
9201	226\\
9221	227\\
9241	225\\
9261	221\\
9281	219\\
9301	213\\
9321	206\\
9341	199\\
9361	201\\
9381	206\\
9401	208\\
9421	213\\
9441	208\\
9461	210\\
9481	206\\
9501	204\\
9521	204\\
9541	208\\
9561	214\\
9581	216\\
9601	209\\
9621	212\\
9641	208\\
9661	209\\
9681	210\\
9701	210\\
9721	209\\
9741	208\\
9761	203\\
9781	202\\
9801	206\\
9821	215\\
9841	222\\
9861	221\\
9881	218\\
9901	224\\
9921	222\\
9941	221\\
9961	220\\
9981	215\\
10001	211\\
10021	209\\
10041	205\\
10061	204\\
10081	202\\
10101	199\\
10121	195\\
10141	191\\
10161	183\\
10181	181\\
10201	187\\
10221	180\\
10241	179\\
10261	178\\
10281	170\\
10301	170\\
10321	164\\
10341	166\\
10361	169\\
10381	170\\
10401	166\\
10421	167\\
10441	171\\
10461	165\\
10481	161\\
10501	160\\
10521	160\\
10541	161\\
10561	162\\
10581	160\\
10601	163\\
10621	166\\
10641	172\\
10661	177\\
10681	181\\
10701	180\\
10721	177\\
10741	176\\
10761	173\\
10781	175\\
10801	179\\
10821	181\\
10841	188\\
10861	195\\
10881	199\\
10901	206\\
10921	206\\
10941	205\\
10961	207\\
10981	211\\
11001	206\\
11021	208\\
11041	204\\
11061	204\\
11081	205\\
11101	207\\
11121	206\\
11141	209\\
11161	212\\
11181	209\\
11201	206\\
11221	202\\
11241	198\\
11261	193\\
11281	193\\
11301	194\\
11321	192\\
11341	195\\
11361	196\\
11381	195\\
11401	202\\
11421	201\\
11441	205\\
11461	203\\
11481	202\\
11501	213\\
11521	216\\
11541	215\\
11561	221\\
11581	226\\
11601	229\\
11621	229\\
11641	228\\
11661	233\\
11681	237\\
11701	238\\
11721	238\\
11741	245\\
11761	244\\
11781	249\\
11801	245\\
11821	246\\
11841	244\\
11861	240\\
11881	232\\
11901	240\\
11921	240\\
11941	243\\
11961	244\\
11981	243\\
12001	245\\
12021	249\\
12041	253\\
12061	252\\
12081	248\\
12101	253\\
12121	248\\
12141	251\\
12161	247\\
12181	251\\
12201	254\\
12221	254\\
12241	255\\
12261	257\\
12281	258\\
12301	260\\
12321	259\\
12341	257\\
12361	257\\
12381	254\\
12401	251\\
12421	252\\
12441	248\\
12461	252\\
12481	250\\
12501	250\\
12521	248\\
12541	253\\
12561	253\\
12581	254\\
12601	254\\
12621	250\\
12641	245\\
12661	242\\
12681	240\\
12701	246\\
12721	243\\
12741	236\\
12761	237\\
12781	236\\
12801	238\\
12821	242\\
12841	243\\
12861	243\\
12881	243\\
12901	251\\
12921	245\\
12941	247\\
12961	247\\
12981	252\\
13001	256\\
13021	255\\
13041	251\\
13061	254\\
13081	258\\
13101	255\\
13121	258\\
13141	255\\
13161	250\\
13181	252\\
13201	253\\
13221	249\\
13241	253\\
13261	256\\
13281	250\\
13301	253\\
13321	253\\
13341	253\\
13361	251\\
13381	259\\
13401	257\\
13421	250\\
13441	251\\
13461	248\\
13481	247\\
13501	252\\
13521	249\\
13541	246\\
13561	247\\
13581	243\\
13601	244\\
13621	251\\
13641	252\\
13661	252\\
13681	256\\
13701	257\\
13721	260\\
13741	256\\
13761	258\\
13781	257\\
13801	254\\
13821	255\\
13841	254\\
13861	258\\
13881	260\\
13901	262\\
13921	264\\
13941	262\\
13961	259\\
13981	256\\
14001	251\\
14021	250\\
14041	245\\
14061	245\\
14081	242\\
14101	235\\
14121	234\\
14141	232\\
14161	236\\
14181	240\\
14201	239\\
14221	241\\
14241	240\\
14261	236\\
14281	232\\
14301	235\\
14321	234\\
14341	238\\
14361	245\\
14381	243\\
14401	249\\
14421	247\\
14441	244\\
14461	246\\
14481	248\\
14501	249\\
14521	252\\
14541	254\\
14561	252\\
14581	248\\
14601	247\\
14621	249\\
14641	251\\
14661	254\\
14681	253\\
14701	249\\
14721	248\\
14741	245\\
14761	245\\
14781	245\\
14801	246\\
14821	242\\
14841	242\\
14861	245\\
14881	245\\
14901	246\\
14921	245\\
14941	246\\
14961	246\\
14981	244\\
15001	248\\
15021	249\\
15041	249\\
15061	245\\
15081	244\\
15101	245\\
15121	245\\
15141	243\\
15161	241\\
15181	241\\
15201	240\\
15221	237\\
15241	235\\
15261	237\\
15281	247\\
15301	246\\
15321	248\\
15341	248\\
15361	246\\
15381	250\\
15401	248\\
15421	246\\
15441	250\\
15461	245\\
15481	250\\
15501	252\\
15521	254\\
15541	262\\
15561	263\\
15581	261\\
15601	258\\
15621	256\\
15641	253\\
15661	258\\
15681	255\\
15701	256\\
15721	260\\
15741	255\\
15761	257\\
15781	259\\
15801	258\\
15821	260\\
15841	261\\
15861	263\\
15881	264\\
15901	259\\
15921	255\\
15941	255\\
15961	256\\
15981	255\\
16001	254\\
16021	250\\
16041	249\\
16061	246\\
16081	241\\
16101	245\\
16121	249\\
16141	252\\
16161	249\\
16181	246\\
16201	245\\
16221	242\\
16241	243\\
16261	242\\
16281	244\\
16301	246\\
16321	246\\
16341	246\\
16361	250\\
16381	247\\
16401	249\\
16421	247\\
16441	242\\
16461	239\\
16481	237\\
16501	243\\
16521	243\\
16541	243\\
16561	240\\
16581	240\\
16601	239\\
16621	241\\
16641	240\\
16661	242\\
16681	238\\
16701	238\\
16721	233\\
16741	228\\
16761	233\\
16781	228\\
16801	225\\
16821	228\\
16841	228\\
16861	228\\
16881	231\\
16901	236\\
16921	232\\
16941	232\\
16961	229\\
16981	232\\
17001	230\\
17021	230\\
17041	237\\
17061	240\\
17081	242\\
17101	245\\
17121	242\\
17141	246\\
17161	249\\
17181	247\\
17201	248\\
17221	246\\
17241	245\\
17261	245\\
17281	248\\
17301	248\\
17321	249\\
17341	251\\
17361	255\\
17381	254\\
17401	257\\
17421	261\\
17441	258\\
17461	263\\
17481	263\\
17501	264\\
17521	263\\
17541	262\\
17561	259\\
17581	264\\
17601	269\\
17621	265\\
17641	265\\
17661	266\\
17681	265\\
17701	266\\
17721	269\\
17741	272\\
17761	281\\
17781	284\\
17801	287\\
17821	287\\
17841	288\\
17861	282\\
17881	280\\
17901	283\\
17921	288\\
17941	292\\
17961	291\\
17981	291\\
18001	291\\
18021	295\\
18041	292\\
18061	297\\
18081	300\\
18101	298\\
18121	301\\
18141	300\\
18161	302\\
18181	303\\
18201	307\\
18221	311\\
18241	311\\
18261	317\\
18281	319\\
18301	319\\
18321	321\\
18341	321\\
18361	320\\
18381	322\\
18401	320\\
18421	319\\
18441	318\\
18461	313\\
18481	316\\
18501	312\\
18521	306\\
18541	303\\
18561	302\\
18581	302\\
18601	307\\
18621	309\\
18641	308\\
18661	309\\
18681	307\\
18701	306\\
18721	306\\
18741	306\\
18761	302\\
18781	297\\
18801	297\\
18821	299\\
18841	303\\
18861	303\\
18881	306\\
18901	309\\
18921	307\\
18941	305\\
18961	308\\
18981	309\\
19001	310\\
19021	311\\
19041	307\\
19061	304\\
19081	304\\
19101	308\\
19121	309\\
19141	310\\
19161	316\\
19181	311\\
19201	311\\
19221	313\\
19241	312\\
19261	312\\
19281	309\\
19301	302\\
19321	302\\
19341	299\\
19361	302\\
19381	297\\
19401	295\\
19421	294\\
19441	294\\
19461	288\\
19481	288\\
19501	289\\
19521	296\\
19541	298\\
19561	295\\
19581	294\\
19601	293\\
19621	286\\
19641	284\\
19661	284\\
19681	283\\
19701	278\\
19721	271\\
19741	272\\
19761	269\\
19781	264\\
19801	269\\
19821	271\\
19841	270\\
19861	270\\
19881	266\\
19901	264\\
19921	264\\
19941	267\\
19961	269\\
19981	275\\
};
\addlegendentry{Deterministic scheme in \eqref{eq:maxweight_new} with $A_t \in \mc A_5$};

\end{axis}
\end{tikzpicture}
